Data-driven shape inference in three-dimensional steady state supersonic flows using ODIL and JAX-Fluids

We present a novel data- and first-principles-driven method for inferring the shape of a solid obstacle and its flow field in three-dimensional steady-state supersonic flows. The method combines the Optimizing a Discrete Loss (ODIL) technique with the automatically differentiable JAX-Fluids CFD solver to jointly reconstruct flow fields and obstacle shapes. ODIL minimizes the discrete residual of the governing PDE via gradient descent-based algorithms and inherits the consistency and stability of the chosen numerical discretization. Discrete residuals and their gradients are computed using JAX-Fluids, which features nonlinear shock-capturing schemes and level-set-based immersed solid boundaries. We validate our method on synthetic data for challenging inverse problems, including shape inference of solid obstacles in 3D steady-state supersonic flows. In particular, we study flow around a cylinder, sphere, and ellipse. Two shape representations are investigated: (1) parametric, where the shape is described by a small set of parameters (e.g., radius of the cylinder or sphere) optimized jointly with the flow field, and (2) free-form, where the level-set function is optimized pointwise over the mesh without predefined shapes. For the parametric case, we provide a detailed comparison with Physics-Informed Neural Networks. We demonstrate that the combination of nonlinear shock-capturing discretization and level-set-based interface representation enables accurate inference of obstacle shapes and flow fields via the ODIL method. This approach opens new avenues for solving complex inverse problems in supersonic aerodynamics.

==> figures/cutcell.tex <==
\begin{tikzpicture}

    \definecolor{color0}{RGB}{0,101,189}
    \definecolor{color1}{RGB}{227,114,34}
    \definecolor{color2}{RGB}{162,173,0}

    \coordinate (NULL) at (0,0);
    \coordinate (B) at (5,5);
    \coordinate (C) at ($0.5*(B)$);
    \coordinate (D1) at ($0.125*(B)$);
    \coordinate (D2) at ($0.71*(B)$);

    \coordinate (D11) at ($0.1*(B)$);

    \coordinate (L) at ($1.1*(B|-NULL)+0.96*(B-|NULL)$);

    % fill
    \filldraw[fill=black!10!white, line width=0.1pt] (NULL) -- (B|-NULL) -- ($(B|-NULL) + 0.16*(B-|NULL)$) -- ($(B|-NULL) + 0.16*(B-|NULL)$) arc (33.5:56.4:15) -- (B-|NULL) -- (NULL);

    % grid 
    \draw[line width=1pt] (0,0) rectangle (B);
    \draw[line width=0.5pt] (C |- NULL) -- (C |- B);
    \draw[line width=0.5pt] (C -| NULL) -- (C -| B);
    \draw[fill=TUMorange, draw=TUMorange] (C) circle (0.1);

    \draw[dashed] ($(C)+(C-|NULL)$) -- ($(C)+(B-|NULL)$);
    \draw[dashed] ($(C)+(C|-NULL)$) -- ($(C)+(B|-NULL)$);
    \draw[dashed] ($(C)-(C-|NULL)$) -- ($(C)-(B-|NULL)$);
    \draw[dashed] ($(C)-(C|-NULL)$) -- ($(C)-(B|-NULL)$);
    \draw[dashed] ($3*(C|-NULL)-(NULL|-C)$) -- ($-1*(C)$) -- ($3*(C-|NULL)-(NULL-|C)$) -- ($3*(C)$) -- cycle;

    % coordinates
    \draw[fill=black, draw=black] (C) circle (0.1) node[below left] {$(i,j,k)$};
    \draw[fill=black, draw=black] ($(C)+(B-|NULL)$) circle (0.1) node[below right] {$(i,j+1,k)$};
    \draw[fill=black, draw=black] ($(C)+(B|-NULL)$) circle (0.1) node[below right] {$(i+1,j,k)$};
    \draw[fill=black, draw=black] ($(C)-(B|-NULL)$) circle (0.1) node[below left] {$(i-1,j,k)$};
    \draw[fill=black, draw=black] ($(C)-(B-|NULL)$) circle (0.1) node[below right] {$(i,j-1,k)$};
    \draw[fill=black, draw=black] ($-1*(C)$) circle (0.1) node[below left] {$(i-1,j-1,k)$};
    \draw[fill=black, draw=black] ($3*(C)$) circle (0.1) node[below right] {$(i+1,j+1,k)$};
    \draw[fill=black, draw=black] ($3*(C-|NULL)-(NULL-|C)$) circle (0.1) node[below left] {$(i-1,j+1,k)$};
    \draw[fill=black, draw=black] ($3*(C|-NULL)-(NULL|-C)$) circle (0.1) node[below right] {$(i+1,j-1,k)$};

    % interface
    \draw[TUMblue, line width=1pt] ($1.1*(B|-NULL)$) arc (30:60:15); \label{tikz:interface}

    % reconstruction
    \draw[TUMorange, line width=1pt] (B -| D11) -- (D11 -| B) node[at start, below, yshift=-0.5cm, xshift=0.1cm] {$\Delta\Gamma_{i,j,k}$}; \label{tikz:interface_reconstruction}
    
    % apertures
    \coordinate (DIST) at (0.5,0.5);
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={above=0.5ex}] {(-0.5,0)}{($(NULL|-B) - (0.5,0)$)}{$A_{i-\frac{1}{2},j,k}=1.0$};
    \dimline[extension start length=-1cm, extension end length=-1cm,extension style={black}, label style={below=0.5ex}] {(0.0,-0.5)}{($(NULL-|B) - (0.0,0.5)$)}{$A_{i,j-\frac{1}{2},k}=1.0$};
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($(NULL|-B) + (DIST -| NULL)$)}{($(NULL|-B) + (DIST -| NULL) + (D11|-NULL)$)}{$A_{i,j+\frac{1}{2},k}$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($(NULL-|B) + (DIST |- NULL)$)}{($(NULL-|B) + (DIST|- NULL) + (D11-|NULL)$)}{$A_{i+\frac{1}{2},j,k}$};

  % coordinate system
    \draw[->, line width=1pt] (-1,-1) -- (-1,0) node[left] {$y$};
    \draw[->, line width=1pt] (-1,-1) -- (0,-1) node[below] {$x$};
    \node[inner sep=2, circle, draw=black, line width=1pt] at (-1,-1) {};
    \node[inner sep=1, circle, draw=none, fill=black] at (-1,-1) {};
    \node[below left] at (-1,-1) {$z$};



\end{tikzpicture}

==> figures/free_shape_inference/flowfield_rho_u.tex <==
\begin{tikzpicture}
    % \pgfmathdeclarefunction{lg10}{1}{%
    %     \pgfmathparse{ln(#1)/ln(10)}%
    % }
    
    % Spectral_r colormap from matplotlib
    \pgfplotsset{
        colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
            rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
            rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
            rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
            rgb255=(190,36,73) rgb255=(158,1,66)}}
    
    \begin{groupplot}[
        group style={
            group size=4 by 6,
            horizontal sep=0.2cm,
            vertical sep=0.5cm
        }, 
        width=4.2cm, 
        height=4.2cm
        ]
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=ODIL,
            ylabel=Cylinder,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/cylinder/odil/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=Reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.07,1.56,3.05},
                yticklabels = {0.07,1.56,3.05},
                width=0.2cm
            },
            point meta min=0.07,
            point meta max=3.05
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/cylinder/odil/density_50000_xy_ref.pdf};

        
        \nextgroupplot[
            xshift=1.5cm,
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/cylinder/odil/velocityX_50000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=Reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={-0.32,1.1,2.52},
                yticklabels = {-0.32,1.1,2.52},
                width=0.2cm
            },
            point meta min=-0.32,
            point meta max=2.52
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/cylinder/odil/velocityX_50000_xy_ref.pdf};





        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            ylabel=Ellipse,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/ellipse/odil/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.07,1.55,3.03},
                yticklabels = {0.07,1.55,3.03},
                width=0.2cm
            },
            point meta min=0.07,
            point meta max=3.03
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/ellipse/odil/density_50000_xy_ref.pdf};

        
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            enlargelimits=false,
            colormap name=spectralr,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/ellipse/odil/velocityX_50000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.01,1.27,2.53},
                yticklabels = {0.01,1.27,2.53},
                width=0.2cm
            },
            point meta min=0.01,
            point meta max=2.53
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/ellipse/odil/velocityX_50000_xy_ref.pdf};






        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            ylabel=Sphere,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/sphere/odil/density_30000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.12,1.47,2.82},
                yticklabels = {0.12,1.47,2.82},
                width=0.2cm
            },
            point meta min=0.12,
            point meta max=2.82
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/sphere/odil/density_30000_xy_ref.pdf};

        
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            enlargelimits=false,
            colormap name=spectralr,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/sphere/odil/velocityX_30000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={-0.52,1.01,2.54},
                yticklabels = {-0.52,1.01,2.54},
                width=0.2cm
            },
            point meta min=-0.52,
            point meta max=2.54
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/sphere/odil/velocityX_30000_xy_ref.pdf};


    \end{groupplot}

    % \node[above, yshift=1cm] at ($(group c1r1.north east)!0.5!(group c2r1.north west)$) {$\rho$};
    % \node[above, yshift=1cm] at ($(group c3r1.north east)!0.5!(group c4r1.north west)$) {$u$};
\end{tikzpicture}


==> figures/free_shape_inference/loss_history.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=1.5cm},
        width=4.2cm, height=4.2cm]
      
    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        legend style={at={(1.2,1.1)},draw=black,anchor=north east,font=\footnotesize,legend columns=2},
        xtick style={color=black},
        ymin=1e-4, ymax=1e4,
        xticklabel style={/pgf/number format/fixed},
        log basis y={10},
        ymode=log,
        xlabel=step,
        ylabel=$\omega \mathcal{L}$,
        title=Cylinder
        ]

    \addplot [line width=1.0pt, TUMblue] table[skip first n=1,
        x index = {0}, y index = {2}
        ] {figures/free_shape_inference/cylinder/odil/loss_history_50000.txt};
    \addlegendentry{$E$};
    \addplot [line width=1.0pt, TUMorange] table[skip first n=1,
        x index = {0}, y index = {3}
        ] {figures/free_shape_inference/cylinder/odil/loss_history_50000.txt};
    \addlegendentry{$W$};
    \addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
        x index = {0}, y index = {4}
        ] {figures/free_shape_inference/cylinder/odil/loss_history_50000.txt};
    \addlegendentry{$S$};
    \addplot [line width=1.0pt, TUMgray] table[skip first n=1,
        x index = {0}, y index = {6}
        ] {figures/free_shape_inference/cylinder/odil/loss_history_50000.txt};
    \addlegendentry{$T_0$};
    \addplot [line width=1.0pt, TUMpink] table[skip first n=1,
        x index = {0}, y index = {5}
        ] {figures/free_shape_inference/cylinder/odil/loss_history_50000.txt};
    \addlegendentry{$\phi$};
    \addplot [line width=1.0pt, black, dashed] coordinates {(15000,1e-7) (15000,1e4)};
    % \node[left, anchor=north east, black] at (axis cs: 40000,1e4) {LO};
    % \node[right, anchor=north west, black] at (axis cs: 40000,1e4) {HO};

    \nextgroupplot[
        xticklabel style={/pgf/number format/fixed},
        tick align=outside,
        tick pos=left,
        xtick style={color=black},
        ymin=1e-4, ymax=1e4,
        % xmin=0.0, xmax=200.0,
        log basis y={10},
        % xtick={0,40000,80000},
        % xmode=log,
        title=Ellipse,
        ymode=log,
        xlabel=step,
        % title=(b)
        ]

    \addplot [line width=1.0pt, TUMblue] table[skip first n=1,
        x index = {0}, y index = {2}
        ] {figures/free_shape_inference/ellipse/odil/loss_history_50000.txt};
    \addplot [line width=1.0pt, TUMorange] table[skip first n=1,
        x index = {0}, y index = {3}
        ] {figures/free_shape_inference/ellipse/odil/loss_history_50000.txt};
    \addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
        x index = {0}, y index = {4}
        ] {figures/free_shape_inference/ellipse/odil/loss_history_50000.txt};
    \addplot [line width=1.0pt, TUMgray] table[skip first n=1,
        x index = {0}, y index = {6}
        ] {figures/free_shape_inference/ellipse/odil/loss_history_50000.txt};
    \addplot [line width=1.0pt, TUMpink] table[skip first n=1,
        x index = {0}, y index = {5}
        ] {figures/free_shape_inference/ellipse/odil/loss_history_50000.txt};
    \addplot [line width=1.0pt, black, dashed] coordinates {(15000,1e-7) (15000,1e4)};
    % \node[left, anchor=north east, black] at (axis cs: 40000,1e4) {LO};
    % \node[right, anchor=north west, black] at (axis cs: 40000,1e4) {HO};

    \nextgroupplot[
    xticklabel style={/pgf/number format/fixed},
    tick align=outside,
    tick pos=left,
    xtick style={color=black},
    ymin=1e-5, ymax=1e2,
    % xmin=0.0, xmax=200.0,
    log basis y={10},
    % xtick={0,40000,80000},
    % xmode=log,
    title=Sphere,
    ymode=log,
    xlabel=step,
    % title=(c)
    ]

    \addplot [line width=1.0pt, TUMblue] table[skip first n=1,
        x index = {0}, y index = {2}
        ] {figures/free_shape_inference/sphere/odil/loss_history_30000.txt};
    \addplot [line width=1.0pt, TUMorange] table[skip first n=1,
        x index = {0}, y index = {3}
        ] {figures/free_shape_inference/sphere/odil/loss_history_30000.txt};
    \addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
        x index = {0}, y index = {4}
        ] {figures/free_shape_inference/sphere/odil/loss_history_30000.txt};
    \addplot [line width=1.0pt, TUMgray] table[skip first n=1,
        x index = {0}, y index = {6}
        ] {figures/free_shape_inference/sphere/odil/loss_history_30000.txt};
    \addplot [line width=1.0pt, TUMpink] table[skip first n=1,
        x index = {0}, y index = {5}
        ] {figures/free_shape_inference/sphere/odil/loss_history_30000.txt};
    \addplot [line width=1.0pt, black, dashed] coordinates {(10000,1e-7) (10000,1e4)};
    % \node[left, anchor=north east, black] at (axis cs: 30000,1e3) {LO};
    % \node[right, anchor=north west, black] at (axis cs: 30000,1e3) {HO};


    \end{groupplot}

\end{tikzpicture}

==> figures/free_shape_inference/measurement_noise/flowfield.tex <==
\begin{tikzpicture}
    % \pgfmathdeclarefunction{lg10}{1}{%
    %     \pgfmathparse{ln(#1)/ln(10)}%
    % }
    
    % Spectral_r colormap from matplotlib
    \pgfplotsset{
        colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
            rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
            rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
            rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
            rgb255=(190,36,73) rgb255=(158,1,66)}}
    
    \begin{groupplot}[
        group style={
            group size=4 by 3,
            horizontal sep=0.2cm,
            vertical sep=0.2cm
        }, 
        width=4.2cm, 
        height=4.21cm
        ]

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title={$\epsilon=0.0$},
            ylabel=$P_{W,0}$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_0/0/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title={$\epsilon=0.1$},
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_0/10/density_50000_xy_odil.pdf};

        
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title={$\epsilon=0.2$},
            enlargelimits=false,
            colormap name=spectralr,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_0/20/density_50000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title={$\epsilon=0.3$},
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.05,0.0)},
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.07,1.56,3.05},
                yticklabels = {0.07,1.56,3.05},
                width=0.2cm
            },
            point meta min=0.07,
            point meta max=3.05
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_0/30/density_50000_xy_odil.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$0\%$,
            ylabel=$P_{W,1}$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_1/0/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$10\%$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_1/10/density_50000_xy_odil.pdf};

        
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$20\%$,
            enlargelimits=false,
            colormap name=spectralr,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_1/20/density_50000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$30\%$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            % colorbar,
            % colorbar style={
            %     at={(1.05,0.0)},
            %     anchor=south west,
            %     ytick style={
            %         draw=none,
            %     },
            %     ytick={0.07,1.56,3.05},
            %     yticklabels = {0.07,1.56,3.05},
            %     width=0.2cm
            % },
            % point meta min=0.07,
            % point meta max=3.05
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_1/30/density_50000_xy_odil.pdf};



        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$0\%$,
            ylabel=$P_{W,2}$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_2/0/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$10\%$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_2/10/density_50000_xy_odil.pdf};

        
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$20\%$,
            enlargelimits=false,
            colormap name=spectralr,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_2/20/density_50000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$30\%$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            % colorbar,
            % colorbar style={
            %     at={(1.05,0.0)},
            %     anchor=south west,
            %     ytick style={
            %         draw=none,
            %     },
            %     ytick={0.07,1.56,3.05},
            %     yticklabels = {0.07,1.56,3.05},
            %     width=0.2cm
            % },
            % point meta min=0.07,
            % point meta max=3.05
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/free_shape_inference/measurement_noise/random_seed_2/30/density_50000_xy_odil.pdf};



    \end{groupplot}

    \draw[->, line width=0.5pt] ($(group c1r1.north east)+(0,0.9cm)$) -- ($(group c4r1.north west)+(0,0.9cm)$) node[above, midway] {increasing noise};
    
\end{tikzpicture}


==> figures/parametric_shape_inference/ellipse/pinn/loss_history_150000.txt <==
pde pde_energy pde_mass pde_momentum_x pde_momentum_y pde_momentum_z primitives schlieren shape_params signed_distance solid_interface steps total_temperature
0.0492978858661548 0.0441880494760352 0.0036479424832228 0.0012269416695269 0.0002349522373700 0.0000000000000000 2058.4357305783460106 97.8423556526785347 0.0000000000000000 0.0000000000000000 0.0000695410047810 0.0000000000000000 0.0517921006532830
36.3050073554812940 31.1017212880005474 0.4722066544785324 3.8945680832516483 0.8365113297505664 0.0000000000000000 444.7777862720583926 84.4679081293599552 0.0000000000000000 0.0000000000000000 10.6451219798197041 100.0000000000000000 2.4990410016641369
15.2282268006009183 10.9748307518163095 0.2094091025759195 1.5871667507004392 2.4568201955082505 0.0000000000000000 336.4706877460419037 87.7290311394532694 0.0000000000000000 0.0000000000000000 8.0187520684019642 200.0000000000000000 0.9192499306000522
12.1374759920258377 6.7365929616722688 0.3320336948062120 1.4493507654529953 3.6194985700943620 0.0000000000000000 254.0584345734799570 81.8832218556820948 0.0000000000000000 0.0000000000000000 5.7770919421764777 300.0000000000000000 1.6428144543949406
13.8874927215691759 6.7901981605337820 0.4923383584624826 1.9806385497808576 4.6243176527920529 0.0000000000000000 105.2604448767218628 68.6987540392430986 0.0000000000000000 0.0000000000000000 3.8263722825771929 400.0000000000000000 1.9759399001567073
12.9673524062319370 4.4664899741274153 0.2944362006691496 3.7670302334154342 4.4393959980199380 0.0000000000000000 34.7630155532138403 58.2637181392124930 0.0000000000000000 0.0000000000000000 1.5947160329019305 500.0000000000000000 1.8208606796512141
10.1784926615840465 2.1688026145450001 0.1826782521108931 4.3126352404400503 3.5143765544881025 0.0000000000000000 23.2326062719116031 48.6281740200615431 0.0000000000000000 0.0000000000000000 1.0249787823524352 600.0000000000000000 1.4305228461515358
9.4042754401964519 2.0406150073159397 0.1970430972938823 4.4321131615476066 2.7345041740390230 0.0000000000000000 18.5397758029870623 39.1406918944310007 0.0000000000000000 0.0000000000000000 0.8309672973806127 700.0000000000000000 1.5479149790685880
8.6760165351636793 1.8863261574459191 0.2130031432814891 4.2353233638707541 2.3413638705655173 0.0000000000000000 15.0776070223675500 30.8253765535329194 0.0000000000000000 0.0000000000000000 0.7266875074212671 800.0000000000000000 1.8244483385859720
8.0854778330026544 1.5910043855039382 0.2132215523555307 4.1402410673555785 2.1410108277876074 0.0000000000000000 11.5671750247272005 25.4835855321961020 0.0000000000000000 0.0000000000000000 0.6351541019986729 900.0000000000000000 1.8772087473816752
7.8118741542238439 1.3912834619082464 0.2032183685773243 4.1366695742473318 2.0807027494909414 0.0000000000000000 8.1465204843387671 22.0802436040405219 0.0000000000000000 0.0000000000000000 0.4790717658525336 1000.0000000000000000 1.6112246783526600
7.6430244168427910 1.2940064814141181 0.2089505540364682 4.1445946621528540 1.9954727192393513 0.0000000000000000 5.4606213707104914 19.0485103863420271 0.0000000000000000 0.0000000000000000 0.3243863992701813 1100.0000000000000000 1.3502854441013656
7.3957718480229442 1.1904004840173150 0.2052858341614320 4.1394143818953530 1.8606711479488445 0.0000000000000000 3.8145320490666439 16.4099273289067007 0.0000000000000000 0.0000000000000000 0.2292103806608921 1200.0000000000000000 1.1630096577073401
7.1296205540465332 1.1128165159650625 0.1980374249036727 4.0643764283938788 1.7543901847839194 0.0000000000000000 2.7312553700800652 14.1136897192159481 0.0000000000000000 0.0000000000000000 0.1626707382521208 1300.0000000000000000 1.0236958973780126
6.9328954720290499 1.0923661339848563 0.1939557853764244 3.9993508275636338 1.6472227251041349 0.0000000000000000 2.0269616970573825 12.3894739447776825 0.0000000000000000 0.0000000000000000 0.1114818514768789 1400.0000000000000000 0.9454060948637381
6.7308482538912191 1.0704410226703689 0.1937449615353329 3.9255318542669437 1.5411304154185732 0.0000000000000000 1.5969144159729041 10.9532530513689608 0.0000000000000000 0.0000000000000000 0.0792835382832673 1500.0000000000000000 0.9020457262630706
6.5147467228378542 1.0303859395382791 0.1960738888797089 3.8355115414679224 1.4527753529519445 0.0000000000000000 1.3110242668544234 9.6210889663502055 0.0000000000000000 0.0000000000000000 0.0586439549489930 1600.0000000000000000 0.8585566522960617
6.3269727679402594 1.0369364826832479 0.2034576105733402 3.7037808742370615 1.3827978004466093 0.0000000000000000 1.1327167643085063 8.3143645452864412 0.0000000000000000 0.0000000000000000 0.0446535505079444 1700.0000000000000000 0.8019066542733893
6.0926951926522390 0.8934840355976161 0.1975456516051374 3.6753273542833695 1.3263381511661159 0.0000000000000000 1.0087803485947167 7.0633406453115910 0.0000000000000000 0.0000000000000000 0.0347068604975656 1800.0000000000000000 0.7513415817581210
5.8953931927049590 0.8056806299297598 0.1961921157597180 3.6188887144488038 1.2746317325666781 0.0000000000000000 0.9222145456148444 5.9265942708775734 0.0000000000000000 0.0000000000000000 0.0274050479022739 1900.0000000000000000 0.7110931600610079
5.7288338329613113 0.7497219680792337 0.1992964712132015 3.5583619292258195 1.2214534644430568 0.0000000000000000 0.8521446533077335 4.9272151000033677 0.0000000000000000 0.0000000000000000 0.0231858474635547 2000.0000000000000000 0.6938738075543220
5.5969635482661602 0.7341582145267330 0.2048865362012331 3.4892993318310288 1.1686194657071654 0.0000000000000000 0.7613536586579299 4.1693646707607339 0.0000000000000000 0.0000000000000000 0.0205682630070274 2100.0000000000000000 0.6848895232445275
5.4716196006412252 0.6788065774033920 0.2050546843654716 3.4684373954280980 1.1193209434442632 0.0000000000000000 0.6893955840394329 3.6032589245560991 0.0000000000000000 0.0000000000000000 0.0185339868655340 2200.0000000000000000 0.6757670155673414
5.3575432626625084 0.6452202472543321 0.2040567530822137 3.4340452942037616 1.0742209681222010 0.0000000000000000 0.6413348650535406 3.1602326292111647 0.0000000000000000 0.0000000000000000 0.0167967916516305 2300.0000000000000000 0.6580970578035367
5.2512720853995338 0.6217879453882074 0.2028029546023410 3.3916221668513526 1.0350590185576334 0.0000000000000000 0.5953118698507097 2.8378531657850750 0.0000000000000000 0.0000000000000000 0.0157049976815829 2400.0000000000000000 0.6356987463599966
5.1568943219970889 0.5980900529085521 0.2010382778315983 3.3550307811938884 1.0027352100630502 0.0000000000000000 0.5548481115515652 2.5491951095350895 0.0000000000000000 0.0000000000000000 0.0148752200648770 2500.0000000000000000 0.6114875219731023
5.0782246531616453 0.5936167670000174 0.2008088899343131 3.3074532639978025 0.9763457322295116 0.0000000000000000 0.5331735582877284 2.3216811682029928 0.0000000000000000 0.0000000000000000 0.0143184707417943 2600.0000000000000000 0.5871789227441200
5.0383337557165691 0.6537910254995213 0.2046408267990054 3.2255615153516564 0.9543403880663863 0.0000000000000000 0.4989716329398633 2.1564391343563933 0.0000000000000000 0.0000000000000000 0.0140750485971434 2700.0000000000000000 0.5620053009940932
4.9431460386712587 0.5434234021247232 0.1978084834937335 3.2655172550613840 0.9363968979914185 0.0000000000000000 0.4949682852159011 2.0000951313224111 0.0000000000000000 0.0000000000000000 0.0138277552917529 2800.0000000000000000 0.5473823101896779
4.8871972321148212 0.5294563088214278 0.1974105212747101 3.2394022440908770 0.9209281579278066 0.0000000000000000 0.4811030860578757 1.8846926746410388 0.0000000000000000 0.0000000000000000 0.0136857647666834 2900.0000000000000000 0.5305478290763483
4.8332718832057582 0.5008127260095281 0.1957017267777645 3.2301907614344465 0.9065666689840189 0.0000000000000000 0.4749173879059460 1.7905042883936850 0.0000000000000000 0.0000000000000000 0.0135563554487588 3000.0000000000000000 0.5165035426643022
4.7885706214762820 0.5059746081213593 0.1971391476385953 3.1910159645245915 0.8944409011917360 0.0000000000000000 0.4632496670241615 1.7129184001427915 0.0000000000000000 0.0000000000000000 0.0134701764439347 3100.0000000000000000 0.5046144954063201
4.7411374102581672 0.4855379093304386 0.1961297684653171 3.1771920982519020 0.8822776342105094 0.0000000000000000 0.4573475219526268 1.6489304519956609 0.0000000000000000 0.0000000000000000 0.0133781455315601 3200.0000000000000000 0.4956119985208670
4.6978529402540197 0.4661346240290765 0.1969148855987498 3.1635650991677662 0.8712383314584273 0.0000000000000000 0.4422318745537292 1.6153976625184290 0.0000000000000000 0.0000000000000000 0.0133448515032321 3300.0000000000000000 0.4887035001125456
4.6553266950014693 0.4421339424873963 0.1954658803903661 3.1583225363188325 0.8594043358048742 0.0000000000000000 0.4394046131588961 1.5531978947949117 0.0000000000000000 0.0000000000000000 0.0133684592972993 3400.0000000000000000 0.4797780775936201
4.6165640470669889 0.4534956166036200 0.1975845676892223 3.1165680034280299 0.8489158593461171 0.0000000000000000 0.4295407214148799 1.5144872590630538 0.0000000000000000 0.0000000000000000 0.0133965663412203 3500.0000000000000000 0.4725803756953901
4.5804824330437519 0.4512027761433751 0.1988185431371883 3.0915635971522026 0.8388975166109858 0.0000000000000000 0.4205190037759350 1.4817659447881508 0.0000000000000000 0.0000000000000000 0.0134191482637477 3600.0000000000000000 0.4663764961848737
4.5442200983121745 0.4371297400818374 0.1993062605796026 3.0783970624260570 0.8293870352246775 0.0000000000000000 0.4136832813344771 1.4526623269152639 0.0000000000000000 0.0000000000000000 0.0134974935411821 3700.0000000000000000 0.4612720127763824
4.5104982417411259 0.4336205422457391 0.2004371498870585 3.0559273488258465 0.8205132007824817 0.0000000000000000 0.4048597599854022 1.4268396827383094 0.0000000000000000 0.0000000000000000 0.0135927267761433 3800.0000000000000000 0.4558414021444487
4.4761955726869775 0.4201936901810491 0.2005080432119969 3.0434479062790256 0.8120459330149054 0.0000000000000000 0.3986419657213189 1.4036433108941475 0.0000000000000000 0.0000000000000000 0.0137371588451210 3900.0000000000000000 0.4516384596675778
4.4461777245130527 0.4302787522251374 0.2009705351420593 3.0111720801363635 0.8037563570094927 0.0000000000000000 0.4206887282008717 1.4108750956145815 0.0000000000000000 0.0000000000000000 0.0139035183145743 4000.0000000000000000 0.4445166382507687
4.4240615626709925 0.4543894161317179 0.2047677984927501 2.9692129139535002 0.7956914340930245 0.0000000000000000 0.3952916805287909 1.3609193482707662 0.0000000000000000 0.0000000000000000 0.0145328714655212 4100.0000000000000000 0.4408519748117126
4.3811781437223276 0.3947280826099061 0.2022190813952721 2.9954437452421474 0.7887872344750020 0.0000000000000000 0.3818543109660890 1.3364490236614919 0.0000000000000000 0.0000000000000000 0.0150367045932849 4200.0000000000000000 0.4403934215061612
4.3447872857991117 0.4160057609543256 0.2059569427808705 2.9406608559054317 0.7821637261584845 0.0000000000000000 0.3651686816396217 1.3119403733891777 0.0000000000000000 0.0000000000000000 0.0161364893700922 4300.0000000000000000 0.4361695162705411
4.3038850142481095 0.4009603333972000 0.2068402103914679 2.9199107380644809 0.7761737323949607 0.0000000000000000 0.3548437852379385 1.3064842990339607 0.0000000000000000 0.0000000000000000 0.0177642307819818 4400.0000000000000000 0.4365306015878651
4.2634703450657767 0.4168264750199122 0.2082893022089251 2.8686972926559999 0.7696572751809398 0.0000000000000000 0.3495759187262283 1.2599237598053155 0.0000000000000000 0.0000000000000000 0.0200200917186214 4500.0000000000000000 0.4294984035840282
4.2223517555627659 0.3959861789409566 0.2080653045015111 2.8535819255154484 0.7647183466048497 0.0000000000000000 0.3568219250686443 1.2522712906785070 0.0000000000000000 0.0000000000000000 0.0218200530201284 4600.0000000000000000 0.4270473963890030
4.1932990160427526 0.4024745744277334 0.2099068982044488 2.8209577992413086 0.7599597441692616 0.0000000000000000 0.3403272935597185 1.2098574121535597 0.0000000000000000 0.0000000000000000 0.0238246648977387 4700.0000000000000000 0.4234205149645461
4.1686015590015497 0.3610688950451988 0.2069776345428813 2.8440857596244604 0.7564692697890092 0.0000000000000000 0.3406976472473267 1.1950590125384066 0.0000000000000000 0.0000000000000000 0.0256099687958460 4800.0000000000000000 0.4238040944864931
4.1545622197620267 0.4585435530872895 0.2155446585827957 2.7285499159561661 0.7519240921357752 0.0000000000000000 0.3247810583461302 1.1713580500492244 0.0000000000000000 0.0000000000000000 0.0273789980078307 4900.0000000000000000 0.4146046448775617
4.0971492039495931 0.3979575029508280 0.2120862676822479 2.7377847174643644 0.7493207158521528 0.0000000000000000 0.3270714369701794 1.1567679400929041 0.0000000000000000 0.0000000000000000 0.0297603914334501 5000.0000000000000000 0.4134952184632242
4.0616882988445093 0.3851743820117515 0.2125142189741899 2.7173365344948128 0.7466631633637549 0.0000000000000000 0.3194913215609985 1.1389660313504306 0.0000000000000000 0.0000000000000000 0.0323768672748107 5100.0000000000000000 0.4112561436916222
4.0225326990958710 0.3849295373764966 0.2130074131621956 2.6811961864313303 0.7433995621258487 0.0000000000000000 0.3180130558116212 1.1217849165046179 0.0000000000000000 0.0000000000000000 0.0358163309090459 5200.0000000000000000 0.4078468243535726
3.9755358133198304 0.3405452167314422 0.2095001866987641 2.6855537197888810 0.7399366901007435 0.0000000000000000 0.3209117788469641 1.1137942039707318 0.0000000000000000 0.0000000000000000 0.0406456395897668 5300.0000000000000000 0.4052693519380391
3.9237901824028882 0.3998716292728276 0.2136941371447424 2.5744464603098516 0.7357779556754669 0.0000000000000000 0.3097974804869853 1.0989615104219466 0.0000000000000000 0.0000000000000000 0.0457083894237822 5400.0000000000000000 0.3988850246866689
3.8768484882923668 0.3872645643101623 0.2134019649569900 2.5432537348324464 0.7329282241927682 0.0000000000000000 0.3060486273701889 1.0818664252112145 0.0000000000000000 0.0000000000000000 0.0508592509034939 5500.0000000000000000 0.3965589034336934
3.8221190215700451 0.3746868322818830 0.2127702444918685 2.5046579648172811 0.7300039799790128 0.0000000000000000 0.3011764565786176 1.0730412746252513 0.0000000000000000 0.0000000000000000 0.0567463000534025 5600.0000000000000000 0.3953509062328348
3.7648859370686956 0.3511703022745076 0.2117206802717035 2.4763964673334145 0.7255984871890696 0.0000000000000000 0.3009440293149687 1.0592606554446629 0.0000000000000000 0.0000000000000000 0.0638428354870278 5700.0000000000000000 0.3936395262823460
3.7216119565504120 0.3708948255673565 0.2139653344745993 2.4144779668269605 0.7222738296814959 0.0000000000000000 0.2918910134069859 1.0543804173313782 0.0000000000000000 0.0000000000000000 0.0699989377457847 5800.0000000000000000 0.3917983454897913
3.6766920246369894 0.4061332316034606 0.2153418100439111 2.3374333024879603 0.7177836805016578 0.0000000000000000 0.2911459730306524 1.0338866311876111 0.0000000000000000 0.0000000000000000 0.0750043927905115 5900.0000000000000000 0.3849260455188617
3.6173263435819960 0.3601615022390651 0.2129745547141494 2.3292763318522827 0.7149139547764990 0.0000000000000000 0.2906154300729531 1.0222974267365315 0.0000000000000000 0.0000000000000000 0.0791591734054237 6000.0000000000000000 0.3857171579484418
3.5467396249653884 0.3314879154449156 0.2077652186333597 2.2969136265842431 0.7105728643028701 0.0000000000000000 0.2970686234210934 1.0132904678238506 0.0000000000000000 0.0000000000000000 0.0865003139182876 6100.0000000000000000 0.3841589187970229
3.4799684817537133 0.3554615258085916 0.2098254487170480 2.2070016292632118 0.7076798779648619 0.0000000000000000 0.2846864046142496 0.9947052791409617 0.0000000000000000 0.0000000000000000 0.0894108105607884 6200.0000000000000000 0.3804295792852229
3.4146513144880171 0.3399894123987347 0.2079727951604270 2.1633458275822210 0.7033432793466339 0.0000000000000000 0.2799562510767309 0.9818365005048839 0.0000000000000000 0.0000000000000000 0.0926834298518815 6300.0000000000000000 0.3793397076921502
3.3519851352913310 0.3378917971592053 0.2063001962847064 2.1106297277139112 0.6971634141335080 0.0000000000000000 0.2757264975817982 0.9670264021556280 0.0000000000000000 0.0000000000000000 0.0956692223408776 6400.0000000000000000 0.3775532118186590
3.2858646654844037 0.3181519317213412 0.2009551207053700 2.0749753366751720 0.6917822763825201 0.0000000000000000 0.2772621999961828 0.9517367652542006 0.0000000000000000 0.0000000000000000 0.1011270102860168 6500.0000000000000000 0.3763376676153400
3.2224039219259621 0.3183393313902481 0.1987666179150455 2.0189513605445812 0.6863466120760873 0.0000000000000000 0.2656915558566784 0.9378932446972456 0.0000000000000000 0.0000000000000000 0.1035165527223173 6600.0000000000000000 0.3752711447441663
3.1566013455832063 0.3233414720272161 0.1960767115489734 1.9581022469465981 0.6790809150604189 0.0000000000000000 0.2574566998697664 0.9156214258562297 0.0000000000000000 0.0000000000000000 0.1050094704715582 6700.0000000000000000 0.3724028375884752
3.1175073361955583 0.3479756499757039 0.1974258266762138 1.9018358343101682 0.6702700252334726 0.0000000000000000 0.2512484494094935 0.8922518001433200 0.0000000000000000 0.0000000000000000 0.0989291790146351 6800.0000000000000000 0.3709532234826826
3.0671153583483117 0.3233101541499299 0.1944902499386205 1.8885736180744523 0.6607413361853091 0.0000000000000000 0.2471209929524213 0.8779514766828350 0.0000000000000000 0.0000000000000000 0.0966186731346754 6900.0000000000000000 0.3713564658203805
3.0226500807596466 0.3020903576054252 0.1900395230680955 1.8781998882202888 0.6523203118658365 0.0000000000000000 0.2602492619467178 0.8836771756346196 0.0000000000000000 0.0000000000000000 0.0968691696467072 7000.0000000000000000 0.3706217983196544
2.9743488732092387 0.3392722159232164 0.1900685463685232 1.8022271237674878 0.6427809871500112 0.0000000000000000 0.2374799404970929 0.8399383311126524 0.0000000000000000 0.0000000000000000 0.0986296396438370 7100.0000000000000000 0.3696840723340886
2.9406919899684594 0.2620897019096947 0.1808687364279504 1.8641259821984530 0.6336075694323613 0.0000000000000000 0.2393775472153715 0.8285667430250828 0.0000000000000000 0.0000000000000000 0.0932842265599655 7200.0000000000000000 0.3739537682081864
2.8977995833210008 0.3391921999862014 0.1868994369142118 1.7514932624392159 0.6202146839813718 0.0000000000000000 0.2476477670115212 0.8069297913366661 0.0000000000000000 0.0000000000000000 0.0903021136307682 7300.0000000000000000 0.3681217169319178
2.8543977197902284 0.3391056238145182 0.1833587342538993 1.7263898438596696 0.6055435178621411 0.0000000000000000 0.2741543532526390 0.7977810201751849 0.0000000000000000 0.0000000000000000 0.0891200618408243 7400.0000000000000000 0.3670856352021517
2.7891902200480243 0.2886200707699840 0.1762561412613213 1.7362669716301931 0.5880470363865258 0.0000000000000000 0.2220862044072370 0.7791307847932142 0.0000000000000000 0.0000000000000000 0.0867168620239039 7500.0000000000000000 0.3688818308619518
2.7314778516670395 0.3206717443152898 0.1748132721860733 1.6699424675077936 0.5660503676578830 0.0000000000000000 0.2150334732668767 0.7628536504063598 0.0000000000000000 0.0000000000000000 0.0812233020725570 7600.0000000000000000 0.3657727426381118
2.6928073731448201 0.2635885417016887 0.1647994918808985 1.7147665525362557 0.5496527870259771 0.0000000000000000 0.2341566738447609 0.7889452569012330 0.0000000000000000 0.0000000000000000 0.0781057959277385 7700.0000000000000000 0.3677666804758533
2.6428364035563074 0.2889117474735283 0.1658212265762857 1.6530415063095980 0.5350619231968957 0.0000000000000000 0.2047296161829649 0.7430593230404409 0.0000000000000000 0.0000000000000000 0.0736654986918014 7800.0000000000000000 0.3656582658395873
2.7025240692210408 0.4755323964121923 0.1774435360890764 1.5297332564879793 0.5198148802317925 0.0000000000000000 0.2474659876490517 0.7535647354950684 0.0000000000000000 0.0000000000000000 0.0680708239309416 7900.0000000000000000 0.3624062379597320
2.5795214170507337 0.2925229324672048 0.1626711401547000 1.6178814301417452 0.5064459142870837 0.0000000000000000 0.2168010317186548 0.7556010024579409 0.0000000000000000 0.0000000000000000 0.0661111053581104 8000.0000000000000000 0.3633757072371969
2.5977697554987405 0.4002798136792694 0.1694514856425691 1.5312021590763236 0.4968362971005784 0.0000000000000000 0.2162511908483583 0.7084630989058106 0.0000000000000000 0.0000000000000000 0.0637075347739930 8100.0000000000000000 0.3577589883999139
2.5367341626274591 0.3049781295443689 0.1615680676438424 1.5789721041017770 0.4912158613374705 0.0000000000000000 0.1921353929322114 0.7121533275774612 0.0000000000000000 0.0000000000000000 0.0620320724599775 8200.0000000000000000 0.3607445372814563
2.5165201087562661 0.2778426049616085 0.1579414846244427 1.5958058029652857 0.4849302162049292 0.0000000000000000 0.2030718005462214 0.7274312218616761 0.0000000000000000 0.0000000000000000 0.0604586319879629 8300.0000000000000000 0.3597489282823828
2.5916118942030071 0.4364201225557372 0.1710419257378852 1.5029962354661250 0.4811536104432595 0.0000000000000000 0.2149208553815846 0.7165846417919896 0.0000000000000000 0.0000000000000000 0.0564700414276071 8400.0000000000000000 0.3583351081350520
2.4875041662392823 0.2657043755642099 0.1562710494294485 1.5912623769509568 0.4742663642946670 0.0000000000000000 0.1897340391107792 0.6971622901019666 0.0000000000000000 0.0000000000000000 0.0573560208401040 8500.0000000000000000 0.3599691606162050
2.4732733407149259 0.2902742203994677 0.1580360905967959 1.5568034860614459 0.4681595436572165 0.0000000000000000 0.1879609062555392 0.6887770188710780 0.0000000000000000 0.0000000000000000 0.0563058333954036 8600.0000000000000000 0.3571708763029561
2.4650817659579349 0.3254270704147554 0.1589570150434283 1.5199089578436213 0.4607887226561302 0.0000000000000000 0.2129888053593565 0.6823476602370879 0.0000000000000000 0.0000000000000000 0.0557414460992955 8700.0000000000000000 0.3555992422892376
2.4358310391655906 0.2557399129662228 0.1510687662415771 1.5759772786375061 0.4530450813202846 0.0000000000000000 0.2094157446426549 0.7143735169838434 0.0000000000000000 0.0000000000000000 0.0552074407766224 8800.0000000000000000 0.3587114817017196
2.4222286046293307 0.3222948543887718 0.1561385533030532 1.4979727582175710 0.4458224387199347 0.0000000000000000 0.1758907276170203 0.6721580183475137 0.0000000000000000 0.0000000000000000 0.0532729063012211 8900.0000000000000000 0.3541804967647677
2.3527837702348116 0.2863075583077569 0.1455408014680760 1.4954252244694097 0.4255101859895689 0.0000000000000000 0.1689886334400644 0.6720873257607910 0.0000000000000000 0.0000000000000000 0.0537157661239059 9000.0000000000000000 0.3542231747976833
2.3103141795063626 0.2896384830474756 0.1439168544244609 1.4725149874294030 0.4042438546050232 0.0000000000000000 0.1611982823204680 0.6663607355066692 0.0000000000000000 0.0000000000000000 0.0510877572127265 9100.0000000000000000 0.3538629335622975
2.2794395617874095 0.2962500262950648 0.1413930902069019 1.4535961983637373 0.3882002469217055 0.0000000000000000 0.1567384439940546 0.6680661225365567 0.0000000000000000 0.0000000000000000 0.0501537613681831 9200.0000000000000000 0.3509822333218249
2.2981055619281787 0.3752273736954836 0.1423697506696142 1.4034308039741639 0.3770776335889172 0.0000000000000000 0.2015955069493689 0.6661794078072006 0.0000000000000000 0.0000000000000000 0.0489277730963615 9300.0000000000000000 0.3428822777508855
2.2356109925021297 0.2726358612060821 0.1375151100620795 1.4575379596443550 0.3679220615896132 0.0000000000000000 0.1521957408930526 0.6567876330380229 0.0000000000000000 0.0000000000000000 0.0474336949033356 9400.0000000000000000 0.3490089682581325
2.2224943247916835 0.2837565658727974 0.1377084329873642 1.4393381486121648 0.3616911773193572 0.0000000000000000 0.1474088157552458 0.6529546783928526 0.0000000000000000 0.0000000000000000 0.0462358493691269 9500.0000000000000000 0.3474162863385818
2.2100704431177260 0.2895750344020247 0.1373683228982324 1.4283682031062293 0.3547588827112396 0.0000000000000000 0.1536211235939521 0.6433586797435157 0.0000000000000000 0.0000000000000000 0.0452863378086105 9600.0000000000000000 0.3454580224318203
2.1944781585709832 0.2706957570711421 0.1352610160773582 1.4378645110447101 0.3506568743777725 0.0000000000000000 0.1452235618747635 0.6441082708133945 0.0000000000000000 0.0000000000000000 0.0441295799885365 9700.0000000000000000 0.3447577278268675
2.2258550292283039 0.3739776051521634 0.1433353375959878 1.3639162024256246 0.3446258840545281 0.0000000000000000 0.1427774356709498 0.6460946867700572 0.0000000000000000 0.0000000000000000 0.0433984805507732 9800.0000000000000000 0.3428490360900123
2.1658462717799871 0.2722864261744555 0.1330868712222887 1.4213799604340376 0.3390930139492052 0.0000000000000000 0.1436732477719433 0.6498351235734575 0.0000000000000000 0.0000000000000000 0.0441632882820046 9900.0000000000000000 0.3417268496693725
2.1533223632948859 0.2816212349482192 0.1323907410198466 1.4048861766717686 0.3344242106550513 0.0000000000000000 0.1440838812285554 0.6312655860659011 0.0000000000000000 0.0000000000000000 0.0438184990463981 10000.0000000000000000 0.3415178816817377
2.1413205058769051 0.2806285443416406 0.1290587675593572 1.4031499152508549 0.3284832787250522 0.0000000000000000 0.1396917452549731 0.6339558338871960 0.0000000000000000 0.0000000000000000 0.0439540492821624 10100.0000000000000000 0.3387766880348619
2.1419682411134562 0.2185942650226337 0.1212981633597602 1.4784561213536795 0.3236196913773828 0.0000000000000000 0.1778487724369128 0.6762709121775025 0.0000000000000000 0.0000000000000000 0.0436769407690630 10200.0000000000000000 0.3417997105554579
2.1494193784635871 0.3541376980308149 0.1355840886712157 1.3439272586195945 0.3157703331419617 0.0000000000000000 0.1331288561744869 0.6354401275606202 0.0000000000000000 0.0000000000000000 0.0435895380136972 10300.0000000000000000 0.3373202391888249
2.0822126536278844 0.2782495338314298 0.1256835455050841 1.3732559094745753 0.3050236648167954 0.0000000000000000 0.1323310623209754 0.6198752848508789 0.0000000000000000 0.0000000000000000 0.0438224563768264 10400.0000000000000000 0.3388607692464174
2.0633885152808755 0.2576900938989800 0.1221968199501780 1.3840788671308557 0.2994227343008615 0.0000000000000000 0.1237745636169617 0.6253977854883530 0.0000000000000000 0.0000000000000000 0.0423433555682791 10500.0000000000000000 0.3382516053947856
2.0658130506920589 0.3005543123307618 0.1253417328253429 1.3460950872247905 0.2938219183111638 0.0000000000000000 0.1244222118956152 0.6284283558902082 0.0000000000000000 0.0000000000000000 0.0411496336966899 10600.0000000000000000 0.3370282630380043
2.0307217273985505 0.2675646635886428 0.1197768550077169 1.3564766867538087 0.2869035220483821 0.0000000000000000 0.1202666809092013 0.6153962594783429 0.0000000000000000 0.0000000000000000 0.0408173586566092 10700.0000000000000000 0.3353834348986836
2.0082088784782992 0.2691590933697890 0.1180539416461866 1.3396637635753434 0.2813320798869799 0.0000000000000000 0.1183667998952541 0.6180335368128165 0.0000000000000000 0.0000000000000000 0.0407659317717089 10800.0000000000000000 0.3294915437819795
1.9873446253581690 0.2663083074493701 0.1152676967626407 1.3322758930485483 0.2734927280976102 0.0000000000000000 0.1161091816810298 0.6121425548039546 0.0000000000000000 0.0000000000000000 0.0402213048525787 10900.0000000000000000 0.3274478875892009
1.9911090535873912 0.3152434409000868 0.1172865730228615 1.2905717860503070 0.2680072536141359 0.0000000000000000 0.1614254660640333 0.6085943093039682 0.0000000000000000 0.0000000000000000 0.0380783535969745 11000.0000000000000000 0.3255213694631198
1.9574150633140870 0.2265872915713029 0.1079867818731088 1.3581383091181640 0.2647026807515115 0.0000000000000000 0.1144291063151399 0.6043251550390250 0.0000000000000000 0.0000000000000000 0.0367600337472751 11100.0000000000000000 0.3277138286505766
1.9509820425377598 0.2636307184383953 0.1100018952627197 1.3143972362406333 0.2629521925960115 0.0000000000000000 0.1112401103365247 0.5971408926679423 0.0000000000000000 0.0000000000000000 0.0340678414795215 11200.0000000000000000 0.3228117691516563
1.9446607290624127 0.2600648666860021 0.1095630233766569 1.3135740162126164 0.2614588227871372 0.0000000000000000 0.1096822474971042 0.5964346554542608 0.0000000000000000 0.0000000000000000 0.0325072225698905 11300.0000000000000000 0.3201109041153147
1.9361771264804841 0.2518433718271352 0.1083121354301070 1.3167970222088581 0.2592245970143838 0.0000000000000000 0.1079591932964416 0.5891539039134883 0.0000000000000000 0.0000000000000000 0.0314945470010133 11400.0000000000000000 0.3202348758907337
1.9272317107632586 0.2478810430667599 0.1067488327966776 1.3155432148869655 0.2570586200128557 0.0000000000000000 0.1050301633106791 0.5894260615113415 0.0000000000000000 0.0000000000000000 0.0308278537859085 11500.0000000000000000 0.3192650586727545
1.9585285890913116 0.2711794752107427 0.1092720577045215 1.3211816601018691 0.2568953960741782 0.0000000000000000 0.1191070143598176 0.5837283136397344 0.0000000000000000 0.0000000000000000 0.0294824335948236 11600.0000000000000000 0.3166841114001682
1.9351841308288140 0.3144006168417428 0.1112978740873635 1.2554794270013236 0.2540062128983841 0.0000000000000000 0.1120099284024641 0.5736427748685101 0.0000000000000000 0.0000000000000000 0.0278637412862214 11700.0000000000000000 0.3134405831401775
1.9446790602769379 0.1982702119949165 0.0957745622634336 1.3981814457649828 0.2524528402536049 0.0000000000000000 0.1825696473627855 0.6501761694066769 0.0000000000000000 0.0000000000000000 0.0288476807974870 11800.0000000000000000 0.3184740806254177
1.9064493289501026 0.2529710002827848 0.1057055211351416 1.2969570825663053 0.2508157249658710 0.0000000000000000 0.1014878722346789 0.5727622609112888 0.0000000000000000 0.0000000000000000 0.0268502706321100 11900.0000000000000000 0.3156834780444446
1.9176700520566041 0.2041473517654074 0.0965517615662310 1.3682635249074961 0.2487074138174695 0.0000000000000000 0.1203984395567135 0.5976065202935045 0.0000000000000000 0.0000000000000000 0.0273092361870150 12000.0000000000000000 0.3162754780808106
1.8949542836651263 0.2510169816274324 0.1050031848660400 1.2920530606017504 0.2468810565699037 0.0000000000000000 0.1000183103980471 0.5660395874169518 0.0000000000000000 0.0000000000000000 0.0257808958591430 12100.0000000000000000 0.3148816059721103
1.9344041802289746 0.3520482298243652 0.1129842534421069 1.2243048918450781 0.2450668051174246 0.0000000000000000 0.1515698754298692 0.5705978860654973 0.0000000000000000 0.0000000000000000 0.0241797874560448 12200.0000000000000000 0.3124483404282078
1.8872022253764720 0.2538348886519883 0.1049750184453593 1.2844641686995919 0.2439281495795325 0.0000000000000000 0.0984021544757517 0.5616091349399290 0.0000000000000000 0.0000000000000000 0.0242920239339963 12300.0000000000000000 0.3130788400328773
1.8824976620994263 0.2520166303822185 0.1037392454308493 1.2840835096547205 0.2426582766316381 0.0000000000000000 0.1023844839575729 0.5538315772837390 0.0000000000000000 0.0000000000000000 0.0236278958814938 12400.0000000000000000 0.3128282669908486
1.8802185523968002 0.2142880420806462 0.1010168380078279 1.3239874450634666 0.2409262272448595 0.0000000000000000 0.1024474061598360 0.5557861926215062 0.0000000000000000 0.0000000000000000 0.0235769707768152 12500.0000000000000000 0.3164827101121858
1.8739415288486554 0.2558944970627208 0.1040336920416863 1.2747506425860695 0.2392626971581787 0.0000000000000000 0.0986521584066847 0.5491210156178621 0.0000000000000000 0.0000000000000000 0.0227720631283903 12600.0000000000000000 0.3116380304034357
1.8733797711932054 0.2712959942599115 0.1051855494165240 1.2589741767928120 0.2379240507239579 0.0000000000000000 0.0968606918468388 0.5462111100139835 0.0000000000000000 0.0000000000000000 0.0222191976811087 12700.0000000000000000 0.3109646990270942
1.8637920647790409 0.2420428013853362 0.1027945486449067 1.2823945795561587 0.2365601351926395 0.0000000000000000 0.0998002296650791 0.5559540587569185 0.0000000000000000 0.0000000000000000 0.0218656681895120 12800.0000000000000000 0.3112639675147558
1.8655920768862937 0.2239567974507639 0.0994388955764691 1.3061996773660987 0.2359967064929620 0.0000000000000000 0.1561606091863311 0.5988156775881548 0.0000000000000000 0.0000000000000000 0.0219745287073598 12900.0000000000000000 0.3110660384919608
1.9653048342863442 0.3472369408710796 0.0973902069775985 1.2850213351324549 0.2356563513052111 0.0000000000000000 0.1115470120017557 0.5502151396774305 0.0000000000000000 0.0000000000000000 0.0223261242554111 13000.0000000000000000 0.3077040126803023
1.8504645672503539 0.2350556627546995 0.1009039018989692 1.2821453226772903 0.2323596799193947 0.0000000000000000 0.1008910081118650 0.5508527873449502 0.0000000000000000 0.0000000000000000 0.0210612606078736 13100.0000000000000000 0.3108441253945839
1.8481268330476135 0.2511389884628085 0.1031022541844379 1.2635030115495829 0.2303825788507843 0.0000000000000000 0.0964250025091515 0.5346516749154807 0.0000000000000000 0.0000000000000000 0.0206307336678776 13200.0000000000000000 0.3118752341826002
1.8426017720987391 0.2355788000208105 0.1012381641354639 1.2762664670143533 0.2295183409281113 0.0000000000000000 0.0958835255591478 0.5316252117603536 0.0000000000000000 0.0000000000000000 0.0200511114637345 13300.0000000000000000 0.3123162082950335
1.8455714956392690 0.2328702022284303 0.0985508851379888 1.2850934352169820 0.2290569730558680 0.0000000000000000 0.0996099160977169 0.5314504885749201 0.0000000000000000 0.0000000000000000 0.0199966062447000 13400.0000000000000000 0.3112030469985099
1.8458289260114424 0.2738364454254139 0.1034478731895188 1.2413933763512548 0.2271512310452550 0.0000000000000000 0.1062944978720854 0.5213461904313847 0.0000000000000000 0.0000000000000000 0.0193176370415901 13500.0000000000000000 0.3095906359903351
1.8383048121542573 0.2576597238631257 0.1023319981592910 1.2521643257207085 0.2261487644111323 0.0000000000000000 0.1042221321005556 0.5197659186752849 0.0000000000000000 0.0000000000000000 0.0189711379583865 13600.0000000000000000 0.3102143278721836
1.8305697232555869 0.2389381819628721 0.1011015393393164 1.2648210491491108 0.2257089528042877 0.0000000000000000 0.0944107810040047 0.5217830296836999 0.0000000000000000 0.0000000000000000 0.0188520667367919 13700.0000000000000000 0.3106770975327879
1.8488467468977645 0.2927466081493381 0.1069970689998632 1.2256930543829738 0.2234100153655894 0.0000000000000000 0.1194303953901575 0.5277683908325754 0.0000000000000000 0.0000000000000000 0.0182493888326970 13800.0000000000000000 0.3113224222461493
1.8956289364766725 0.2724446650924695 0.1048256127329033 1.2944732558691761 0.2238854027821238 0.0000000000000000 0.1495816011524881 0.5615357319775505 0.0000000000000000 0.0000000000000000 0.0186880285478279 13900.0000000000000000 0.3122946870329825
1.8225817337978849 0.2007554279148956 0.0957829452467026 1.3036363400291966 0.2224070206070900 0.0000000000000000 0.0984016034961851 0.5235407274409536 0.0000000000000000 0.0000000000000000 0.0187858081564715 14000.0000000000000000 0.3118558461717246
1.8177398183994955 0.2333341165342856 0.1002193647567703 1.2629019481553041 0.2212843889531355 0.0000000000000000 0.0950974579401432 0.5115227850955525 0.0000000000000000 0.0000000000000000 0.0180124979072785 14100.0000000000000000 0.3108405153793703
1.8141735501450034 0.2266722548080981 0.0995338757454820 1.2675948898325682 0.2203725297588550 0.0000000000000000 0.0952480056897701 0.5098995675907609 0.0000000000000000 0.0000000000000000 0.0177690382397575 14200.0000000000000000 0.3113208747272164
1.8113521454487611 0.2331190374935225 0.0996785318270017 1.2589323437326276 0.2196222323956095 0.0000000000000000 0.0921770849387082 0.5161278339973961 0.0000000000000000 0.0000000000000000 0.0178130615832686 14300.0000000000000000 0.3099806892159592
1.8102429463349707 0.2385467244736998 0.1008797666522740 1.2521516826197523 0.2186647725892448 0.0000000000000000 0.0905253327871818 0.5071554825474598 0.0000000000000000 0.0000000000000000 0.0172375425294097 14400.0000000000000000 0.3096852232361522
1.8080123323764845 0.2379003678231448 0.1008871869323723 1.2514284716396040 0.2177963059813634 0.0000000000000000 0.0903106072661498 0.5053386520001782 0.0000000000000000 0.0000000000000000 0.0169809664632298 14500.0000000000000000 0.3093358803412130
1.8051518065127035 0.2397300911256566 0.1007346683919785 1.2479266921250514 0.2167603548700169 0.0000000000000000 0.0893508021368667 0.5047604410922439 0.0000000000000000 0.0000000000000000 0.0169851544705372 14600.0000000000000000 0.3090749448603640
1.8017358840776190 0.2312402401671103 0.0992931343704036 1.2550220163069137 0.2161804932331914 0.0000000000000000 0.0897906027542348 0.5037751650996828 0.0000000000000000 0.0000000000000000 0.0170030979128503 14700.0000000000000000 0.3091467134294411
1.8239192604565797 0.3036872079450329 0.1062602552978525 1.1991490904274762 0.2148227067862181 0.0000000000000000 0.1169299528747053 0.5031275533230317 0.0000000000000000 0.0000000000000000 0.0157652456975311 14800.0000000000000000 0.3062947476050425
1.8527911235450782 0.2018355584466622 0.0883284677599170 1.3463934539162412 0.2162336434222579 0.0000000000000000 0.1111296514158952 0.5186332751246093 0.0000000000000000 0.0000000000000000 0.0172155556619747 14900.0000000000000000 0.3121169405759051
1.8003513373448523 0.1976399110657495 0.0972858121489562 1.2909938435087485 0.2144317706213983 0.0000000000000000 0.0911578368836257 0.5042931576559722 0.0000000000000000 0.0000000000000000 0.0160542400334139 15000.0000000000000000 0.3116336408020685
1.7956734255686746 0.2407402367979390 0.1011201813825128 1.2405749297762214 0.2132380776120014 0.0000000000000000 0.0901570109062260 0.4938306142078125 0.0000000000000000 0.0000000000000000 0.0156189455586991 15100.0000000000000000 0.3082150777786452
1.8119360561146873 0.2702679391033292 0.1027967178001686 1.2265680161517931 0.2123033830593962 0.0000000000000000 0.1551082898256924 0.4959402039592565 0.0000000000000000 0.0000000000000000 0.0151536278866226 15200.0000000000000000 0.3074372200149550
1.8486975706267144 0.2436584682762110 0.1023012245563346 1.2905623262343735 0.2121755515597953 0.0000000000000000 0.0898937063569568 0.4933406510848334 0.0000000000000000 0.0000000000000000 0.0149865831295028 15300.0000000000000000 0.3116407631972629
1.7859359367520860 0.2153588655171705 0.0980429336025909 1.2606151634012777 0.2119189742310470 0.0000000000000000 0.0925794535932062 0.5027684657279192 0.0000000000000000 0.0000000000000000 0.0154097249384560 15400.0000000000000000 0.3080314629568676
1.7993977330248183 0.2766943681844312 0.1041127200499814 1.2081220937543624 0.2104685510360434 0.0000000000000000 0.1095155395917086 0.5151717595138232 0.0000000000000000 0.0000000000000000 0.0155578408600933 15500.0000000000000000 0.3040943441471783
1.7859514092024367 0.2642957319606453 0.1022651317747702 1.2109222711202419 0.2084682743467793 0.0000000000000000 0.0844526896213145 0.4888873594622944 0.0000000000000000 0.0000000000000000 0.0167849560907590 15600.0000000000000000 0.3061711800364528
1.7779869388996292 0.2353019652919999 0.0999386475013625 1.2349516888967060 0.2077946372095608 0.0000000000000000 0.0865288126135765 0.4863021647501003 0.0000000000000000 0.0000000000000000 0.0165074531411820 15700.0000000000000000 0.3073143315040335
1.7772066064817942 0.2020642779647256 0.0939563131025352 1.2733751047416255 0.2078109106729079 0.0000000000000000 0.1038022163549126 0.5117446965447061 0.0000000000000000 0.0000000000000000 0.0166733227241708 15800.0000000000000000 0.3083638008643146
1.7986692879978972 0.2239912245745539 0.0938326417311977 1.2738218943597297 0.2070235273324159 0.0000000000000000 0.1580344105804303 0.4880793956989502 0.0000000000000000 0.0000000000000000 0.0162732549991037 15900.0000000000000000 0.3080210122497669
1.7734963643784019 0.1948122126635710 0.0938714290417448 1.2780382405357449 0.2067744821373412 0.0000000000000000 0.1130105707902181 0.5159913524478189 0.0000000000000000 0.0000000000000000 0.0161389708652646 16000.0000000000000000 0.3078395429583836
1.8054655834679985 0.3176767633104321 0.1033253081932545 1.1800319425826695 0.2044315693816423 0.0000000000000000 0.1301326791501475 0.4760130194060433 0.0000000000000000 0.0000000000000000 0.0151946819042905 16100.0000000000000000 0.3013829193171388
1.7667632084461498 0.2341981939739775 0.0992281446199052 1.2287508292108889 0.2045860406413782 0.0000000000000000 0.0838855224076474 0.4805411183979979 0.0000000000000000 0.0000000000000000 0.0156017012716617 16200.0000000000000000 0.3058354780598674
1.7645064823712293 0.2390718134514764 0.0993177560481765 1.2226323281155822 0.2034845847559940 0.0000000000000000 0.0825372471733090 0.4800198282905503 0.0000000000000000 0.0000000000000000 0.0159779901262095 16300.0000000000000000 0.3052667815999534
1.8285898173824160 0.3004975398176706 0.1067912773808526 1.2188106432856902 0.2024903568982027 0.0000000000000000 0.0855648772779559 0.4805106104631457 0.0000000000000000 0.0000000000000000 0.0152313286199208 16400.0000000000000000 0.3058419017589563
1.7608368508479606 0.2332220334439315 0.0981311330193083 1.2270893167813715 0.2023943676033493 0.0000000000000000 0.0842462377588857 0.4760627924776762 0.0000000000000000 0.0000000000000000 0.0154507245270101 16500.0000000000000000 0.3047745620748009
1.7585732887983148 0.2165419532049039 0.0970799263016806 1.2426952474656552 0.2022561618260750 0.0000000000000000 0.0966133645766754 0.4947918426511891 0.0000000000000000 0.0000000000000000 0.0154546976374916 16600.0000000000000000 0.3052842393957257
1.7606460575328680 0.2430060658877603 0.0994088981815300 1.2170103706078748 0.2012207228557029 0.0000000000000000 0.0849035726116690 0.4725811187170636 0.0000000000000000 0.0000000000000000 0.0151794408697274 16700.0000000000000000 0.3031698073727013
1.7562816832839234 0.2349871992096778 0.0983520622586849 1.2221143145167070 0.2008281072988537 0.0000000000000000 0.0823802211793647 0.4737520652354478 0.0000000000000000 0.0000000000000000 0.0150258619542467 16800.0000000000000000 0.3034605115435549
1.7546938550357849 0.2293547271839669 0.0986845534627698 1.2269376921772484 0.1997168822118000 0.0000000000000000 0.0819818645487999 0.4740639919749445 0.0000000000000000 0.0000000000000000 0.0148803981680417 16900.0000000000000000 0.3048796328109494
1.7568700243925124 0.2445398571068056 0.1001204440575561 1.2131758654553269 0.1990338577728240 0.0000000000000000 0.0814685150774148 0.4703886714264055 0.0000000000000000 0.0000000000000000 0.0149358458494339 17000.0000000000000000 0.3031908052636146
1.7769263635217258 0.1936477152031559 0.0915477163805653 1.2908921533486932 0.2008387785893116 0.0000000000000000 0.2335098212952611 0.5742903199196309 0.0000000000000000 0.0000000000000000 0.0159457147330467 17100.0000000000000000 0.3064241052428466
1.7762781276378250 0.3082598884008997 0.1024841858127733 1.1673230669478483 0.1982109864763037 0.0000000000000000 0.0801888683449432 0.4679740789231412 0.0000000000000000 0.0000000000000000 0.0144155716087830 17200.0000000000000000 0.2990198925936993
1.7565061752650641 0.2277929967654750 0.0977824228913938 1.2323313350919967 0.1985994205161986 0.0000000000000000 0.1424218915443737 0.5153907656136734 0.0000000000000000 0.0000000000000000 0.0151154582202458 17300.0000000000000000 0.3030943692891601
1.7954957093413406 0.2085941698950769 0.0871696478506731 1.2996099417565414 0.2001219498390492 0.0000000000000000 0.1503957255086923 0.5381245101443636 0.0000000000000000 0.0000000000000000 0.0154478582590117 17400.0000000000000000 0.3047023780179067
1.7519536776237303 0.1865195437190473 0.0937469181606086 1.2740349837197391 0.1976522320243356 0.0000000000000000 0.1145683546822107 0.5012980741651319 0.0000000000000000 0.0000000000000000 0.0148647449538679 17500.0000000000000000 0.3057824352394653
1.7512357106822583 0.2206185289506102 0.0956829290365167 1.2388352101744922 0.1960990425206392 0.0000000000000000 0.1221602972863736 0.4671742543857804 0.0000000000000000 0.0000000000000000 0.0144505500754137 17600.0000000000000000 0.3034428449379734
1.7744451566078041 0.2962676877258303 0.1054796258185402 1.1773729939947486 0.1953248490686850 0.0000000000000000 0.0792490353646243 0.4610471165250724 0.0000000000000000 0.0000000000000000 0.0137028828753478 17700.0000000000000000 0.2988983332908170
1.7431530989764088 0.2239030516599390 0.0977519627820318 1.2260502451604824 0.1954478393739557 0.0000000000000000 0.0887567882332483 0.4621168366035014 0.0000000000000000 0.0000000000000000 0.0137741225576137 17800.0000000000000000 0.3029289393359313
1.7384523070210924 0.2042167764253860 0.0954877121712091 1.2428631144483875 0.1958847039761098 0.0000000000000000 0.0933864678831976 0.4813594086819512 0.0000000000000000 0.0000000000000000 0.0141119708623742 17900.0000000000000000 0.3029679652108123
1.7478464969055585 0.1924254649076134 0.0907194237940776 1.2686326946100548 0.1960689135938127 0.0000000000000000 0.0947027710521283 0.4848625355029194 0.0000000000000000 0.0000000000000000 0.0144787273460968 18000.0000000000000000 0.3031324747114778
1.7407640979572863 0.2443742404764840 0.0988812579308327 1.2035045103132238 0.1940040892367457 0.0000000000000000 0.0856219026271977 0.4658418183256044 0.0000000000000000 0.0000000000000000 0.0135849496443416 18100.0000000000000000 0.3010999758872736
1.7336594719716165 0.2135193956902823 0.0957983419719907 1.2302728768393378 0.1940688574700058 0.0000000000000000 0.0802606126251488 0.4622593708751390 0.0000000000000000 0.0000000000000000 0.0139119942121035 18200.0000000000000000 0.3016363414578331
1.7421849778060319 0.2351074252243526 0.0994297893831897 1.2144520749813366 0.1931956882171530 0.0000000000000000 0.0811611876152008 0.4576797911850679 0.0000000000000000 0.0000000000000000 0.0135588635110901 18300.0000000000000000 0.3005885101794696
1.7319241716883211 0.2242030331300334 0.0967356238320759 1.2181514503889341 0.1928340643372776 0.0000000000000000 0.0842480879457077 0.4585486407296055 0.0000000000000000 0.0000000000000000 0.0135623993035428 18400.0000000000000000 0.3007741876623294
1.7380188125321947 0.2295884875750804 0.0981447318702671 1.2180144370333905 0.1922711560534566 0.0000000000000000 0.0973749295700720 0.4594072968489323 0.0000000000000000 0.0000000000000000 0.0132919403105794 18500.0000000000000000 0.3012391170478693
1.7313274489252433 0.2244850000371028 0.0972107618476552 1.2169758798443147 0.1926558071961706 0.0000000000000000 0.0813320873376793 0.4562243370896518 0.0000000000000000 0.0000000000000000 0.0129803668501990 18600.0000000000000000 0.3001985784839800
1.7306889484596149 0.2308036778459353 0.0967448730890615 1.2109044405497382 0.1922359569748799 0.0000000000000000 0.0814194057874611 0.4563131416023113 0.0000000000000000 0.0000000000000000 0.0130740398227466 18700.0000000000000000 0.3001039157160427
1.7374449264592924 0.1826385928765344 0.0932888610070518 1.2692458096082468 0.1922716629674595 0.0000000000000000 0.0952178667840882 0.4770739723741412 0.0000000000000000 0.0000000000000000 0.0136512999341004 18800.0000000000000000 0.3028697952215611
1.7284860114959557 0.2028928427168862 0.0931820974349782 1.2401592405781849 0.1922518307659064 0.0000000000000000 0.0883881479348447 0.4726863403704338 0.0000000000000000 0.0000000000000000 0.0135416388178873 18900.0000000000000000 0.3000247993754859
1.7355756573412595 0.2449279461713062 0.1001723108397315 1.1994946673983256 0.1909807329318963 0.0000000000000000 0.0781573621713665 0.4580327365524895 0.0000000000000000 0.0000000000000000 0.0124734526507204 19000.0000000000000000 0.2987012152838936
1.7252320252040483 0.2220734304133844 0.0971096907230595 1.2154518341985625 0.1905970698690418 0.0000000000000000 0.0797036385124501 0.4530636184883172 0.0000000000000000 0.0000000000000000 0.0129502476668495 19100.0000000000000000 0.2995259913168424
1.7257599064588935 0.2299590192714907 0.0979679103078323 1.2074660875537451 0.1903668893258255 0.0000000000000000 0.0779431778218761 0.4520158379725767 0.0000000000000000 0.0000000000000000 0.0127974589055307 19200.0000000000000000 0.2986339404174462
1.7295048513694518 0.2001843022203939 0.0941589659590851 1.2438151800146615 0.1913464031753113 0.0000000000000000 0.1483737176439087 0.5084365873680986 0.0000000000000000 0.0000000000000000 0.0133703874929069 19300.0000000000000000 0.2997576857910878
1.7279740805380950 0.2510804942566735 0.0988932024580569 1.1881734659197749 0.1898269179035897 0.0000000000000000 0.0768121562502003 0.4509731483096639 0.0000000000000000 0.0000000000000000 0.0126222518848012 19400.0000000000000000 0.2961853489039313
1.7195810220753385 0.2213785476064665 0.0964215472390774 1.2121485186326659 0.1896324085971285 0.0000000000000000 0.0769236445327214 0.4523274168474384 0.0000000000000000 0.0000000000000000 0.0126566502129274 19500.0000000000000000 0.2985542647018311
1.7205123985332065 0.2293404240303788 0.0973263185461059 1.2047306060119654 0.1891150499447565 0.0000000000000000 0.0771902506647315 0.4497926317843930 0.0000000000000000 0.0000000000000000 0.0125946473120280 19600.0000000000000000 0.2976222318149954
1.7173933307024551 0.2270147686610555 0.0971454955282209 1.2042459001554806 0.1889871663576981 0.0000000000000000 0.0783571197894424 0.4565115059450660 0.0000000000000000 0.0000000000000000 0.0125366947551958 19700.0000000000000000 0.2969788316033502
1.7217148497392896 0.2351376097710416 0.0974350658665436 1.1999054268849367 0.1892367472167676 0.0000000000000000 0.0793119767081536 0.4518363929183679 0.0000000000000000 0.0000000000000000 0.0120201794049108 19800.0000000000000000 0.2955383408047391
1.7172949328881191 0.2255537627326757 0.0968736464220513 1.2062180211645730 0.1886495025688192 0.0000000000000000 0.0772939393250682 0.4476971606499233 0.0000000000000000 0.0000000000000000 0.0120344287793118 19900.0000000000000000 0.2973327818547418
1.7162456545701523 0.2274363677388237 0.0970256072595845 1.2033274937166105 0.1884561858551337 0.0000000000000000 0.0759631623179739 0.4496480224678328 0.0000000000000000 0.0000000000000000 0.0119822713346302 20000.0000000000000000 0.2968265618952128
1.7181215602910302 0.2232275140100847 0.0976360802680321 1.2093214713907448 0.1879364946221690 0.0000000000000000 0.0771120839053279 0.4459420015083411 0.0000000000000000 0.0000000000000000 0.0118969337567316 20100.0000000000000000 0.2973081529549094
1.7137448443077077 0.2215895650373871 0.0968621486028031 1.2074866977499989 0.1878064329175187 0.0000000000000000 0.0758218221227064 0.4489008986410254 0.0000000000000000 0.0000000000000000 0.0118929355273681 20200.0000000000000000 0.2971645501493316
1.7133753901793041 0.2256359030185639 0.0970434605157752 1.2032663562506298 0.1874296703943351 0.0000000000000000 0.0765058803077187 0.4457723545944881 0.0000000000000000 0.0000000000000000 0.0117335226208774 20300.0000000000000000 0.2969536622805432
1.7110069405766348 0.2214709820192622 0.0962032468672735 1.2062620924995608 0.1870706191905386 0.0000000000000000 0.0770682387355863 0.4449502203224652 0.0000000000000000 0.0000000000000000 0.0119570709539360 20400.0000000000000000 0.2970719082232124
1.7202214506020723 0.2200974063420137 0.0978237728505529 1.2157212062358478 0.1865790651736579 0.0000000000000000 0.0768201158156627 0.4443794880011318 0.0000000000000000 0.0000000000000000 0.0118394335463404 20500.0000000000000000 0.2978132051127044
1.7122515162081124 0.2294418680083462 0.0978586197421219 1.1985041954584934 0.1864468329991511 0.0000000000000000 0.0748249660946879 0.4443060361590913 0.0000000000000000 0.0000000000000000 0.0117898789292369 20600.0000000000000000 0.2959472313063243
1.7108071288869089 0.2272734679998087 0.0974268178568814 1.1999774842956414 0.1861293587345774 0.0000000000000000 0.0765465111069435 0.4425950112288684 0.0000000000000000 0.0000000000000000 0.0116978546123640 20700.0000000000000000 0.2963349075244810
1.7461852960136073 0.3227279827420937 0.1024612037263899 1.1355508191071093 0.1854452904380145 0.0000000000000000 0.0881093652773757 0.4370450888934254 0.0000000000000000 0.0000000000000000 0.0113707870266113 20800.0000000000000000 0.2901771413782305
1.7085520104709992 0.2254455245757977 0.0951608680354790 1.2018281216110984 0.1861174962486241 0.0000000000000000 0.0758350409927959 0.4431898198427918 0.0000000000000000 0.0000000000000000 0.0117891815044424 20900.0000000000000000 0.2955762907958575
1.7302030551662728 0.2564999215596869 0.0989713955551372 1.1900627022047223 0.1846690358467265 0.0000000000000000 0.1570199362138725 0.4535967334164524 0.0000000000000000 0.0000000000000000 0.0113210095790754 21000.0000000000000000 0.2954279538814386
1.7137310245121224 0.2400961964466625 0.0991066506112911 1.1896381698661529 0.1848900075880159 0.0000000000000000 0.0755935089694754 0.4393886420363571 0.0000000000000000 0.0000000000000000 0.0114219550805947 21100.0000000000000000 0.2945151354689634
1.7046248819545122 0.2240041619534272 0.0967263608839391 1.1985896789350265 0.1853046801821195 0.0000000000000000 0.0744013526550638 0.4428207533361294 0.0000000000000000 0.0000000000000000 0.0115670912701896 21200.0000000000000000 0.2947909440955704
1.7015172791896054 0.1883946519067089 0.0929210521437917 1.2350129633528670 0.1851886117862376 0.0000000000000000 0.0760358952302834 0.4434178869871669 0.0000000000000000 0.0000000000000000 0.0117013534681976 21300.0000000000000000 0.2983507667348460
1.7005440432720540 0.2095338558316331 0.0948757412104951 1.2109376935464480 0.1851967526834779 0.0000000000000000 0.0780256923291430 0.4482003184753928 0.0000000000000000 0.0000000000000000 0.0116262936694200 21400.0000000000000000 0.2954199473952198
1.7255815684845026 0.2750497178793444 0.0962082799117522 1.1692853569070811 0.1850382137863250 0.0000000000000000 0.0753085226049365 0.4428139194143650 0.0000000000000000 0.0000000000000000 0.0116044053348133 21500.0000000000000000 0.2930836872570511
1.7077175430415577 0.2404479398180623 0.0979423602807992 1.1857988973976306 0.1835283455450656 0.0000000000000000 0.0909625938387058 0.4359069474272540 0.0000000000000000 0.0000000000000000 0.0111621559446772 21600.0000000000000000 0.2943813589267180
1.6996185317927979 0.2194677387563567 0.0955982593196223 1.2004379000600669 0.1841146336567520 0.0000000000000000 0.0746650069276928 0.4374347350615251 0.0000000000000000 0.0000000000000000 0.0113836872515143 21700.0000000000000000 0.2946208151650417
1.6988259166778810 0.2115891114112497 0.0936161608883565 1.2093000381931482 0.1843206061851266 0.0000000000000000 0.0755789149694007 0.4427817371292989 0.0000000000000000 0.0000000000000000 0.0115282783406168 21800.0000000000000000 0.2951776525088367
1.7098935314655290 0.2602256998563561 0.0992475895661633 1.1670225783489394 0.1833976636940702 0.0000000000000000 0.0769957741370348 0.4324030778172094 0.0000000000000000 0.0000000000000000 0.0110530188164914 21900.0000000000000000 0.2914249978425015
1.7197771017007668 0.2678206498013857 0.1007353767807585 1.1687195921854341 0.1825014829331887 0.0000000000000000 0.1102546065234125 0.4388882685400805 0.0000000000000000 0.0000000000000000 0.0107484778527094 22000.0000000000000000 0.2925706395706391
1.6980501217166679 0.2164457540007697 0.0964874183964743 1.2018750055259189 0.1832419437935052 0.0000000000000000 0.0733653616168321 0.4367810648899795 0.0000000000000000 0.0000000000000000 0.0111844567140668 22100.0000000000000000 0.2940198051640334
1.6957051991985024 0.2224903940046339 0.0956429950886493 1.1943083826358121 0.1832634274694072 0.0000000000000000 0.0732022596142921 0.4377208682767491 0.0000000000000000 0.0000000000000000 0.0111600484499927 22200.0000000000000000 0.2934882266269104
1.7215917442772759 0.2833243796180312 0.0975569365405590 1.1575668048030814 0.1831436233156044 0.0000000000000000 0.0749604982008243 0.4321209959914869 0.0000000000000000 0.0000000000000000 0.0110266467135352 22300.0000000000000000 0.2898791626139301
1.6967885347687122 0.2298584682667381 0.0967548744544270 1.1878762262206419 0.1822989658269052 0.0000000000000000 0.0782735184422768 0.4314639453404731 0.0000000000000000 0.0000000000000000 0.0109282037602042 22400.0000000000000000 0.2932298292622348
1.6953835264568957 0.2273956654429000 0.0961791464914627 1.1895104886245478 0.1822982258979853 0.0000000000000000 0.0768156339037875 0.4312605859092202 0.0000000000000000 0.0000000000000000 0.0108885657258290 22500.0000000000000000 0.2931820275273411
1.6926337976058554 0.2196916479788092 0.0959623428122826 1.1946640151903565 0.1823157916244070 0.0000000000000000 0.0727994226253079 0.4326662508246592 0.0000000000000000 0.0000000000000000 0.0109222495313879 22600.0000000000000000 0.2933049247462162
1.6912373057699985 0.2146830299851970 0.0956278434651401 1.1987187605304936 0.1822076717891678 0.0000000000000000 0.0726957994102084 0.4330755059530537 0.0000000000000000 0.0000000000000000 0.0109149893757289 22700.0000000000000000 0.2934135743883630
1.6898991470505191 0.2132308683626846 0.0951060296122368 1.1995577635792787 0.1820044854963189 0.0000000000000000 0.0728417045979905 0.4322834953708796 0.0000000000000000 0.0000000000000000 0.0108926189145946 22800.0000000000000000 0.2934856441279425
1.6899971048315783 0.2114707261235105 0.0942853484039853 1.2017019852008226 0.1825390451032598 0.0000000000000000 0.0810859438143900 0.4460324420120224 0.0000000000000000 0.0000000000000000 0.0110380849477653 22900.0000000000000000 0.2925063490115683
1.6896936581062540 0.2208334097051659 0.0958988617975700 1.1914176293726284 0.1815437572308894 0.0000000000000000 0.0723470906035331 0.4304981565657259 0.0000000000000000 0.0000000000000000 0.0107466256850959 23000.0000000000000000 0.2926608499880025
1.6881508103637799 0.2154698928795694 0.0956174319137319 1.1956645845845613 0.1813989009859173 0.0000000000000000 0.0720456468042733 0.4313609894410155 0.0000000000000000 0.0000000000000000 0.0107465420868507 23100.0000000000000000 0.2927806046996012
1.6880101474952578 0.2191481729727252 0.0957206352006623 1.1919354106221407 0.1812059286997297 0.0000000000000000 0.0722171376131229 0.4295542292618912 0.0000000000000000 0.0000000000000000 0.0106888836159945 23200.0000000000000000 0.2924518393486339
1.6858764528913981 0.2102521520695643 0.0942955442005823 1.1994073659806979 0.1819213906405536 0.0000000000000000 0.0907683728662020 0.4528849851888714 0.0000000000000000 0.0000000000000000 0.0109450862851712 23300.0000000000000000 0.2915747858861990
1.7110884682055474 0.1945019207327545 0.0900917411533139 1.2428418152702696 0.1836529910492094 0.0000000000000000 0.2371465105952665 0.5399840674480543 0.0000000000000000 0.0000000000000000 0.0115812221055586 23400.0000000000000000 0.2947463613461558
1.6858247362304162 0.2100154981013327 0.0948662045923204 1.1996530296279351 0.1812900039088278 0.0000000000000000 0.0760262973357170 0.4304576491887646 0.0000000000000000 0.0000000000000000 0.0107523206391277 23500.0000000000000000 0.2921290548010024
1.6816483549043828 0.2024947406481565 0.0938852857010499 1.2045961902988842 0.1806721382562922 0.0000000000000000 0.0754886214740403 0.4353966012595957 0.0000000000000000 0.0000000000000000 0.0106600581736594 23600.0000000000000000 0.2939863093490299
1.6838662742250274 0.2114028754149739 0.0952728841583762 1.1968274055900574 0.1803631090616201 0.0000000000000000 0.0720834219427307 0.4272650565291242 0.0000000000000000 0.0000000000000000 0.0105226290008117 23700.0000000000000000 0.2922958402008759
1.6920027628001153 0.2381592150618662 0.0975416827316912 1.1766913669436325 0.1796104980629254 0.0000000000000000 0.0894575002348214 0.4246495913993640 0.0000000000000000 0.0000000000000000 0.0102292805318880 23800.0000000000000000 0.2911376471937287
1.7765732193450292 0.4130740640535108 0.1079775292064224 1.0763469885911980 0.1791746374938980 0.0000000000000000 0.0772702839049321 0.4236356037764715 0.0000000000000000 0.0000000000000000 0.0096990283195317 23900.0000000000000000 0.2822061040015897
1.6813890606866093 0.2105964372632645 0.0937248277111569 1.1967395362493740 0.1803282594628139 0.0000000000000000 0.0731863511410146 0.4320347471523467 0.0000000000000000 0.0000000000000000 0.0105961329523087 24000.0000000000000000 0.2919998727945655
1.6822163785687338 0.2173747147430799 0.0957471665749032 1.1893663025166781 0.1797281947340728 0.0000000000000000 0.0718048466244935 0.4245586033411774 0.0000000000000000 0.0000000000000000 0.0103594438461076 24100.0000000000000000 0.2911014488265865
1.6808605213075016 0.2173011083324068 0.0955525727320212 1.1884826413223821 0.1795241989206915 0.0000000000000000 0.0714464021776543 0.4240759845463681 0.0000000000000000 0.0000000000000000 0.0102933810500991 24200.0000000000000000 0.2913566871520623
1.7378174066658096 0.2449473749923447 0.0999791068557471 1.2137896847964282 0.1791012400212897 0.0000000000000000 0.0716927074390936 0.4242002119975690 0.0000000000000000 0.0000000000000000 0.0101132372278501 24300.0000000000000000 0.2931588243184334
1.6873758625452882 0.2448545069004905 0.0978245176132353 1.1662269376915644 0.1784699003399979 0.0000000000000000 0.0822722687030939 0.4213090766533703 0.0000000000000000 0.0000000000000000 0.0100206799540519 24400.0000000000000000 0.2900731148464839
1.6836691352644428 0.2362096973952526 0.0976126207673614 1.1709289738628199 0.1789178432390091 0.0000000000000000 0.0699715787512481 0.4237529273088523 0.0000000000000000 0.0000000000000000 0.0100744332306065 24500.0000000000000000 0.2897063947785727
1.6758427814612005 0.2003587871549696 0.0935571001524507 1.2031470149849446 0.1787798791688355 0.0000000000000000 0.0756137949915198 0.4235939484488325 0.0000000000000000 0.0000000000000000 0.0102670909115958 24600.0000000000000000 0.2930655556048308
1.6790764006728276 0.2220507675075360 0.0953977573579462 1.1827426806533932 0.1788851951539522 0.0000000000000000 0.0723893114581903 0.4213288540068426 0.0000000000000000 0.0000000000000000 0.0102129161086189 24700.0000000000000000 0.2900245467143599
1.6766895122825718 0.2171468507011289 0.0953557812413861 1.1855755228250719 0.1786113575149848 0.0000000000000000 0.0708490563073973 0.4211997064362973 0.0000000000000000 0.0000000000000000 0.0101374383419910 24800.0000000000000000 0.2906109842871597
1.6993961793388204 0.2591440013687696 0.0970697940887972 1.1657570054763973 0.1774253784048562 0.0000000000000000 0.1695697125491983 0.4461726452540322 0.0000000000000000 0.0000000000000000 0.0097276445992839 24900.0000000000000000 0.2905782969865897
1.6761364569513362 0.2123793676922330 0.0953888924626604 1.1902258775271726 0.1781423192692702 0.0000000000000000 0.0739214476694049 0.4189728747480356 0.0000000000000000 0.0000000000000000 0.0100187713051763 25000.0000000000000000 0.2911472703378653
1.6920835058009231 0.2154075131739440 0.0912957075462256 1.2062777898743302 0.1791024952064233 0.0000000000000000 0.0833094206024025 0.4269503253914551 0.0000000000000000 0.0000000000000000 0.0104739907606756 25100.0000000000000000 0.2908802259367413
1.6706954320760805 0.1969602002823086 0.0936474003774504 1.2017738924272481 0.1783139389890732 0.0000000000000000 0.0729509326255100 0.4275204050221949 0.0000000000000000 0.0000000000000000 0.0101986450243479 25200.0000000000000000 0.2916340823729435
1.6786849800629240 0.1621968862373537 0.0895384962531776 1.2488615428846443 0.1780880546877484 0.0000000000000000 0.0747180478286307 0.4266387933286780 0.0000000000000000 0.0000000000000000 0.0103071690916199 25300.0000000000000000 0.2980987224867809
1.6760572743121200 0.2247433041081707 0.0955095626058353 1.1785646056926919 0.1772398019054220 0.0000000000000000 0.0838122970128229 0.4173734589109045 0.0000000000000000 0.0000000000000000 0.0098435877880903 25400.0000000000000000 0.2904143528685090
1.6742011802447634 0.2142455838534380 0.0961316907024872 1.1858532961444914 0.1779706095443467 0.0000000000000000 0.0724147706354498 0.4243248564763322 0.0000000000000000 0.0000000000000000 0.0100140695848124 25500.0000000000000000 0.2889644572090684
1.6733206619608925 0.2231217000401636 0.0959810348381286 1.1769555978993620 0.1772623291832383 0.0000000000000000 0.0737081026734752 0.4158482896802662 0.0000000000000000 0.0000000000000000 0.0097749007220748 25600.0000000000000000 0.2895614639830240
1.6951896238363180 0.2720635401124872 0.1003985462428889 1.1453923739615577 0.1773351635193843 0.0000000000000000 0.0894095912687868 0.4321886198756242 0.0000000000000000 0.0000000000000000 0.0096404912917266 25700.0000000000000000 0.2868624647321136
1.6723257108947303 0.2237076051553556 0.0965248433445902 1.1750489130659476 0.1770443493288369 0.0000000000000000 0.0696908828475819 0.4157280300660344 0.0000000000000000 0.0000000000000000 0.0097141714596190 25800.0000000000000000 0.2891306278253620
1.6747167056916883 0.2256007234017051 0.0963674727423180 1.1762357581475562 0.1765127514001091 0.0000000000000000 0.0852041387818507 0.4152723298331033 0.0000000000000000 0.0000000000000000 0.0095761786145424 25900.0000000000000000 0.2896551637531462
1.6687648836821962 0.2147111996253721 0.0948090165995218 1.1821646805498232 0.1770799869074793 0.0000000000000000 0.0698622067736214 0.4156919369999715 0.0000000000000000 0.0000000000000000 0.0096775282509528 26000.0000000000000000 0.2896044408081479
1.6680884077772660 0.2136131874503546 0.0951252349648097 1.1823827370846975 0.1769672482774040 0.0000000000000000 0.0699489076229071 0.4150352013968104 0.0000000000000000 0.0000000000000000 0.0099037661218666 26100.0000000000000000 0.2892412541865031
1.6894454867659949 0.1557379467810634 0.0889595936864672 1.2673309331568867 0.1774170131415775 0.0000000000000000 0.0764140145621441 0.4245333858261317 0.0000000000000000 0.0000000000000000 0.0097796254863189 26200.0000000000000000 0.2983352456556713
1.6673195384265136 0.2155787267847632 0.0954431416447602 1.1793457438657264 0.1769519261312639 0.0000000000000000 0.0687838612857403 0.4143867128798875 0.0000000000000000 0.0000000000000000 0.0091805327326878 26300.0000000000000000 0.2892524448046308
1.6670788633789397 0.2182730335286591 0.0957776337547645 1.1762525374633026 0.1767756586322135 0.0000000000000000 0.0683461155621135 0.4144031836896261 0.0000000000000000 0.0000000000000000 0.0093543714623680 26400.0000000000000000 0.2887840400965109
1.6662371048252160 0.2147527618253486 0.0953908177123936 1.1792370413417466 0.1768564839457272 0.0000000000000000 0.0687539920909752 0.4133617131439135 0.0000000000000000 0.0000000000000000 0.0092045032714770 26500.0000000000000000 0.2889138971987905
1.6654931513813231 0.2142016878242668 0.0952669585413120 1.1794010068497167 0.1766234981660276 0.0000000000000000 0.0689322597388432 0.4124915590217569 0.0000000000000000 0.0000000000000000 0.0091772136996247 26600.0000000000000000 0.2889798656271308
1.6648661691680375 0.2154724412075833 0.0953474111486023 1.1775275441068929 0.1765187727049591 0.0000000000000000 0.0689178429477199 0.4120930338383557 0.0000000000000000 0.0000000000000000 0.0090305948717255 26700.0000000000000000 0.2889462354844942
1.6983943135462776 0.3002129586317019 0.1028727454265115 1.1197294567750482 0.1755791527130159 0.0000000000000000 0.0721735737055360 0.4082991806532544 0.0000000000000000 0.0000000000000000 0.0086126970732290 26800.0000000000000000 0.2834353249075092
1.6679957985133869 0.2331320299508752 0.0972253776085133 1.1616296082578663 0.1760087826961320 0.0000000000000000 0.0681260267811086 0.4102678773609136 0.0000000000000000 0.0000000000000000 0.0089877822385717 26900.0000000000000000 0.2872851676633272
1.6696157103585827 0.2343112442366092 0.0976472155979068 1.1616634911012496 0.1759937594228168 0.0000000000000000 0.0700936047282247 0.4080307755863891 0.0000000000000000 0.0000000000000000 0.0089132627127757 27000.0000000000000000 0.2866520141431435
1.6669813389148369 0.2070465326597067 0.0955686786489971 1.1885670606025782 0.1757990670035550 0.0000000000000000 0.0759614263423250 0.4088561673099968 0.0000000000000000 0.0000000000000000 0.0090152563293327 27100.0000000000000000 0.2898137205229727
1.6797132969467665 0.2440758949948433 0.0997910816889887 1.1605583045696202 0.1752880156933145 0.0000000000000000 0.0694445360618756 0.4089646968889954 0.0000000000000000 0.0000000000000000 0.0086982052209524 27200.0000000000000000 0.2872555092639414
1.6642211004778868 0.2275763077217529 0.0964569536205140 1.1643120268833518 0.1758758122522681 0.0000000000000000 0.0673719381549140 0.4098646795970428 0.0000000000000000 0.0000000000000000 0.0088533345024099 27300.0000000000000000 0.2868964612475710
1.6601163116790971 0.1903284147575857 0.0918842243766036 1.2020120023364320 0.1758916702084760 0.0000000000000000 0.0729208166454375 0.4183300492354327 0.0000000000000000 0.0000000000000000 0.0095744829278812 27400.0000000000000000 0.2907392259586548
1.6767945109518860 0.2412517159575570 0.0993999327985633 1.1607882092402442 0.1753546529555214 0.0000000000000000 0.0723387595717364 0.4058858381585599 0.0000000000000000 0.0000000000000000 0.0087273384273651 27500.0000000000000000 0.2854756863416534
1.6624771249295203 0.2245694330436978 0.0958250880699868 1.1661286628067964 0.1759539410090393 0.0000000000000000 0.0716140004071074 0.4180106991986172 0.0000000000000000 0.0000000000000000 0.0090768763908707 27600.0000000000000000 0.2856084386718137
1.6588063064319889 0.2078610877341295 0.0955713531043202 1.1801305891575560 0.1752432764359832 0.0000000000000000 0.0672036639247545 0.4089062481954597 0.0000000000000000 0.0000000000000000 0.0088502702346468 27700.0000000000000000 0.2886921146728211
1.6577583706558818 0.2086621215806944 0.0954055425510552 1.1783370910249853 0.1753536154991468 0.0000000000000000 0.0671046446916339 0.4087603819712019 0.0000000000000000 0.0000000000000000 0.0087522978234518 27800.0000000000000000 0.2884257825165663
1.6574709055949699 0.2098229082810849 0.0953564377963732 1.1772279402936829 0.1750636192238288 0.0000000000000000 0.0675125664701466 0.4067275464631403 0.0000000000000000 0.0000000000000000 0.0087963752559474 27900.0000000000000000 0.2883261539637260
1.6569547990514173 0.2123356447247812 0.0953897364254303 1.1741180600497532 0.1751113578514527 0.0000000000000000 0.0669253274343776 0.4070772083728419 0.0000000000000000 0.0000000000000000 0.0086288639399280 28000.0000000000000000 0.2879740992003182
1.6595033079017021 0.2188627736266673 0.0964351092362813 1.1692394043236221 0.1749660207151316 0.0000000000000000 0.0684348280964717 0.4056059753006332 0.0000000000000000 0.0000000000000000 0.0087000123447688 28100.0000000000000000 0.2866259727048392
1.6664641843153751 0.2165806482619522 0.0916671632175956 1.1829534682704619 0.1752629045653655 0.0000000000000000 0.0741000756006242 0.4168673768378936 0.0000000000000000 0.0000000000000000 0.0089534348507667 28200.0000000000000000 0.2894549204990380
1.6620929724016527 0.2383259821770200 0.0974158041422687 1.1523243612339951 0.1740268248483689 0.0000000000000000 0.0758407836739873 0.4035805055527867 0.0000000000000000 0.0000000000000000 0.0085758582240852 28300.0000000000000000 0.2863557434831870
1.6539041070149720 0.2096086626324354 0.0953996546303692 1.1743971693368165 0.1744986204153509 0.0000000000000000 0.0667962034987692 0.4053546258452289 0.0000000000000000 0.0000000000000000 0.0087014683196088 28400.0000000000000000 0.2879997826418623
1.6526985557294034 0.2132307661851325 0.0946472833719725 1.1704675655653869 0.1743529406069116 0.0000000000000000 0.0676466521494216 0.4057738239466016 0.0000000000000000 0.0000000000000000 0.0089166920946757 28500.0000000000000000 0.2884333484215266
1.6529686705296176 0.2020550466052457 0.0941138551697213 1.1825568669452915 0.1742429018093591 0.0000000000000000 0.0714440640375013 0.4032255499117716 0.0000000000000000 0.0000000000000000 0.0086113225968710 28600.0000000000000000 0.2889541072783384
1.6538535915018993 0.2103487132564783 0.0959727948428835 1.1733457982519775 0.1741862851505601 0.0000000000000000 0.0662693974629491 0.4051423640716741 0.0000000000000000 0.0000000000000000 0.0085932538493431 28700.0000000000000000 0.2875766492631502
1.6659374806164395 0.1686931584696030 0.0901052846222785 1.2326188228253834 0.1745202146991746 0.0000000000000000 0.0847319409809299 0.4063581939629944 0.0000000000000000 0.0000000000000000 0.0088698332261605 28800.0000000000000000 0.2933794629929128
1.6530810056443059 0.2184268127503231 0.0958836640676870 1.1645946730216248 0.1741758558046709 0.0000000000000000 0.0659626418041471 0.4029894737110832 0.0000000000000000 0.0000000000000000 0.0085383701201796 28900.0000000000000000 0.2864164935480505
1.6520079487343138 0.2296390264763673 0.0965289075103252 1.1525485601098022 0.1732914546378191 0.0000000000000000 0.0716116505512092 0.4048531214823760 0.0000000000000000 0.0000000000000000 0.0084346967170798 29000.0000000000000000 0.2870314604989222
1.7089840002119341 0.1689540903770784 0.0858517246233353 1.2800091341185140 0.1741690510930062 0.0000000000000000 0.1433608673312358 0.4177487923810802 0.0000000000000000 0.0000000000000000 0.0090744347623227 29100.0000000000000000 0.3001691410144280
1.6680992213491292 0.2432947917667797 0.0944189582209011 1.1562711094647826 0.1741143618966659 0.0000000000000000 0.0732674062816712 0.4005970014531884 0.0000000000000000 0.0000000000000000 0.0086502996615285 29200.0000000000000000 0.2853757752506845
1.6525064855182781 0.2233446079757496 0.0962735303024879 1.1593001145362367 0.1735882327038039 0.0000000000000000 0.0678953807299724 0.3992419173033230 0.0000000000000000 0.0000000000000000 0.0084807046692414 29300.0000000000000000 0.2861297694731301
1.6496045606074121 0.1899159428586723 0.0941719180410329 1.1914237195228765 0.1740929801848304 0.0000000000000000 0.0725813054317290 0.4110092667232380 0.0000000000000000 0.0000000000000000 0.0087113982378028 29400.0000000000000000 0.2887579674937175
1.6551638515655238 0.2173868393571958 0.0933766565432755 1.1696816545681517 0.1747187010969009 0.0000000000000000 0.0800207977224437 0.4213962597031796 0.0000000000000000 0.0000000000000000 0.0088208258841544 29500.0000000000000000 0.2854837565473247
1.6500445458682296 0.2091557931863340 0.0952590714238924 1.1721034550594700 0.1735262261985331 0.0000000000000000 0.0699854118377140 0.4004885403454500 0.0000000000000000 0.0000000000000000 0.0084231330331784 29600.0000000000000000 0.2864964538509353
1.6478296242174135 0.2120451902624858 0.0958144677624623 1.1666665968601664 0.1733033693322990 0.0000000000000000 0.0652782774220018 0.4002770618412947 0.0000000000000000 0.0000000000000000 0.0083802643511515 29700.0000000000000000 0.2865430467629072
1.6553854042820901 0.2311537263312181 0.0963598441732429 1.1554256820073594 0.1724461517702697 0.0000000000000000 0.0967124260582103 0.4012770820305743 0.0000000000000000 0.0000000000000000 0.0083208350210632 29800.0000000000000000 0.2864120582018622
1.6465909186665879 0.2121161346112537 0.0955584500699146 1.1657426257321359 0.1731737082532838 0.0000000000000000 0.0654243682766232 0.3986725920623064 0.0000000000000000 0.0000000000000000 0.0084093476783078 29900.0000000000000000 0.2864065422360333
1.6589117319941789 0.2484884304122240 0.0977038950889616 1.1403462910332109 0.1723731154597824 0.0000000000000000 0.0964058015262841 0.4029204487575773 0.0000000000000000 0.0000000000000000 0.0080835480349836 30000.0000000000000000 0.2851546315020929
1.6485952363906109 0.2135727628620291 0.0932106045090820 1.1688665554566575 0.1729453135628422 0.0000000000000000 0.0750582992570423 0.4094949770470820 0.0000000000000000 0.0000000000000000 0.0089922103531566 30100.0000000000000000 0.2878315336490861
1.6451980129350778 0.2104449868833453 0.0951328668485638 1.1667613029185444 0.1728588562846243 0.0000000000000000 0.0668066697434422 0.3965810353562602 0.0000000000000000 0.0000000000000000 0.0082343010821827 30200.0000000000000000 0.2862828602160927
1.6480023122093028 0.2283361534641539 0.0968447437693047 1.1503378604967762 0.1724835544790681 0.0000000000000000 0.0648335217759405 0.3968914605404457 0.0000000000000000 0.0000000000000000 0.0080439826682439 30300.0000000000000000 0.2846472602428422
1.6431912305448779 0.2081832872586772 0.0945264103166633 1.1673287720769343 0.1731527608926031 0.0000000000000000 0.0687251489998495 0.4050153420048638 0.0000000000000000 0.0000000000000000 0.0082959388282684 30400.0000000000000000 0.2859630756934911
1.6509041039510866 0.2377611334838035 0.0965017737904721 1.1442870426680796 0.1723541540087314 0.0000000000000000 0.0696401444033651 0.3938059837338563 0.0000000000000000 0.0000000000000000 0.0082777681922695 30500.0000000000000000 0.2841804387639479
1.6435434662662773 0.2136609516553821 0.0960031537767348 1.1612834198627420 0.1725959409714187 0.0000000000000000 0.0651232374972810 0.3976148769940223 0.0000000000000000 0.0000000000000000 0.0082405575195137 30600.0000000000000000 0.2851169892272274
1.6454619118046683 0.2224464167819251 0.0966165328290715 1.1542656475336184 0.1721333146600533 0.0000000000000000 0.0689242154150072 0.3933833772136279 0.0000000000000000 0.0000000000000000 0.0080786631512762 30700.0000000000000000 0.2851969069627465
1.6625211123370267 0.1963352400382050 0.0956261148964443 1.1981933342085194 0.1723664231938580 0.0000000000000000 0.0666723408457324 0.3961542595965829 0.0000000000000000 0.0000000000000000 0.0082599792860702 30800.0000000000000000 0.2895353658433967
1.6418822180995940 0.2145158731701882 0.0960564859028008 1.1596955848587698 0.1716142741678352 0.0000000000000000 0.0672627786827537 0.3955190478822252 0.0000000000000000 0.0000000000000000 0.0081506339704272 30900.0000000000000000 0.2863142142150644
1.6453562257340795 0.2234964318539467 0.0972212462727012 1.1520211129579709 0.1726174346494607 0.0000000000000000 0.0670843256038026 0.4014269067406828 0.0000000000000000 0.0000000000000000 0.0083633749128972 31000.0000000000000000 0.2829222899904485
1.6610338788439041 0.2664100940197393 0.1003706313133750 1.1231110600666618 0.1711420934441280 0.0000000000000000 0.0846695933642597 0.3936419982576387 0.0000000000000000 0.0000000000000000 0.0079390507420558 31100.0000000000000000 0.2823716563289146
1.6649266914310195 0.2467300576940241 0.0953960943706958 1.1514171312386623 0.1713834081276370 0.0000000000000000 0.1470818972817354 0.4095078157159264 0.0000000000000000 0.0000000000000000 0.0082413164594144 31200.0000000000000000 0.2865074222599467
1.6409442579077294 0.2214593606171033 0.0960910561987101 1.1513852182066036 0.1720086228853124 0.0000000000000000 0.0636011736955021 0.3949990841026047 0.0000000000000000 0.0000000000000000 0.0083151478167230 31300.0000000000000000 0.2842785815030330
1.6371806369180129 0.2019149705848727 0.0951187985221313 1.1683369899512204 0.1718098778597886 0.0000000000000000 0.0639235534353394 0.3946230891570645 0.0000000000000000 0.0000000000000000 0.0083340925123389 31400.0000000000000000 0.2864272890482421
1.6382933875228121 0.2112464473571947 0.0958535181334654 1.1593339854253437 0.1718594366068082 0.0000000000000000 0.0636617438405350 0.3942433571214127 0.0000000000000000 0.0000000000000000 0.0083082432000978 31500.0000000000000000 0.2849304976937613
1.7611516231562130 0.2809276572514330 0.1018990222313353 1.2070135803017774 0.1713113633716674 0.0000000000000000 0.0706172304197445 0.3929228922907361 0.0000000000000000 0.0000000000000000 0.0079384502579207 31600.0000000000000000 0.2899259730085127
1.6438241469509185 0.1640064797628672 0.0892848338382394 1.2178996433344662 0.1726331900153457 0.0000000000000000 0.1030445704511673 0.4253969700443286 0.0000000000000000 0.0000000000000000 0.0088979685266264 31700.0000000000000000 0.2919426753239545
1.6348701816212974 0.1992097656397260 0.0946167282851387 1.1696491587419453 0.1713945289544875 0.0000000000000000 0.0646625365826615 0.3912141566982001 0.0000000000000000 0.0000000000000000 0.0082793017761152 31800.0000000000000000 0.2866265922657233
1.6422436783824450 0.1797864536090001 0.0915832913402652 1.1998063820506548 0.1710675513825248 0.0000000000000000 0.0870820433483143 0.3948389853129704 0.0000000000000000 0.0000000000000000 0.0084600323790431 31900.0000000000000000 0.2907346093486930
1.6358723102140260 0.2055938691126301 0.0947394752343002 1.1643173589679441 0.1712216068991514 0.0000000000000000 0.0677799621256616 0.3892292932220646 0.0000000000000000 0.0000000000000000 0.0082582493257824 32000.0000000000000000 0.2857351681725251
1.6348911857789461 0.2113719799765878 0.0952826766277042 1.1570619231408901 0.1711746060337640 0.0000000000000000 0.0637035314848680 0.3902628066226131 0.0000000000000000 0.0000000000000000 0.0082015657475036 32100.0000000000000000 0.2847968573546843
1.6413797446710625 0.1635222101752374 0.0905114450595840 1.2158479653714291 0.1714981240648118 0.0000000000000000 0.0691478648000002 0.3929965608914436 0.0000000000000000 0.0000000000000000 0.0085621219364534 32200.0000000000000000 0.2917738502585217
1.6312094625567157 0.1960239883692860 0.0937415613513614 1.1702695305371245 0.1711743822989438 0.0000000000000000 0.0646338199167353 0.3937917959929720 0.0000000000000000 0.0000000000000000 0.0082840566893874 32300.0000000000000000 0.2865356713198114
1.6344487601547721 0.2149500377970393 0.0961837910318731 1.1524438222670277 0.1708711090588320 0.0000000000000000 0.0631653843422267 0.3884319600114774 0.0000000000000000 0.0000000000000000 0.0080834022680328 32400.0000000000000000 0.2844023788754086
1.6320927443868458 0.2071914678971082 0.0952472226202638 1.1587264991708663 0.1709275546986075 0.0000000000000000 0.0630919394264256 0.3890543271528987 0.0000000000000000 0.0000000000000000 0.0080985131962721 32500.0000000000000000 0.2851487001153200
1.6412149679203099 0.2213221052723603 0.0939467876048522 1.1540111023013810 0.1719349727417163 0.0000000000000000 0.0744394630699019 0.4068027709712544 0.0000000000000000 0.0000000000000000 0.0083067259634542 32600.0000000000000000 0.2832297735958750
1.6334067664600944 0.2081002787557394 0.0962860098600968 1.1584373890700015 0.1705830887742567 0.0000000000000000 0.0628771705525332 0.3891622582352605 0.0000000000000000 0.0000000000000000 0.0080242512503077 32700.0000000000000000 0.2849484118152132
1.6391114196538259 0.2322824102342765 0.0963666669171576 1.1404597758962731 0.1700025666061186 0.0000000000000000 0.0837996171135687 0.3902268889888333 0.0000000000000000 0.0000000000000000 0.0077752802578472 32800.0000000000000000 0.2844044493282258
1.6320726416411739 0.2158712727564306 0.0958608706018595 1.1496291245864496 0.1707113736964342 0.0000000000000000 0.0624015878933260 0.3878119455068909 0.0000000000000000 0.0000000000000000 0.0079513088275316 32900.0000000000000000 0.2838264836381625
1.6386216105895781 0.2365266779021142 0.0973448818373401 1.1350304553765018 0.1697195954736219 0.0000000000000000 0.0899095040015573 0.3917575360981803 0.0000000000000000 0.0000000000000000 0.0076883687921846 33000.0000000000000000 0.2843144482446813
1.8088729897330893 0.4140846334226499 0.0932530769456254 1.1283483293329373 0.1731869500318767 0.0000000000000000 0.0771602114132723 0.3986718312049804 0.0000000000000000 0.0000000000000000 0.0085902073555268 33100.0000000000000000 0.2796321025421599
1.6442929498057581 0.2261875964269351 0.0962647189369299 1.1501474351957617 0.1716931992461315 0.0000000000000000 0.1377722321678681 0.4420362262535575 0.0000000000000000 0.0000000000000000 0.0081555713868628 33200.0000000000000000 0.2830243731763222
1.6326938207351558 0.1649908582641871 0.0902257093597900 1.2067697770604424 0.1707074760507363 0.0000000000000000 0.0683021220931232 0.3926783265471580 0.0000000000000000 0.0000000000000000 0.0083582045600800 33300.0000000000000000 0.2899828286762277
1.6572038476767583 0.2382489779777624 0.0924641567427449 1.1553683409496187 0.1711223720066324 0.0000000000000000 0.0689177511622552 0.3909894055859258 0.0000000000000000 0.0000000000000000 0.0083499576974024 33400.0000000000000000 0.2832306611566914
1.6266129648685439 0.2025986439641709 0.0952449033652658 1.1584749094490463 0.1702945080900610 0.0000000000000000 0.0623818635895570 0.3870887782207915 0.0000000000000000 0.0000000000000000 0.0079647280532449 33500.0000000000000000 0.2847664284730088
1.6281371698972047 0.1695071858376495 0.0902391617109514 1.1980539916840816 0.1703368306645220 0.0000000000000000 0.0700191598847561 0.3948572448952559 0.0000000000000000 0.0000000000000000 0.0083058729120952 33600.0000000000000000 0.2905112626751791
1.6287169432410169 0.2147085015541146 0.0957122747332874 1.1482604209455101 0.1700357460081048 0.0000000000000000 0.0645995961032868 0.3828756472979952 0.0000000000000000 0.0000000000000000 0.0078437996407032 33700.0000000000000000 0.2837475036244524
1.6274530995017984 0.2132566742489392 0.0959417235078532 1.1482764859959644 0.1699782157490418 0.0000000000000000 0.0624866909603162 0.3833002045174541 0.0000000000000000 0.0000000000000000 0.0078319111999595 33800.0000000000000000 0.2837128748639795
1.6443911133847333 0.2595521632369205 0.0999335964675675 1.1157420443189405 0.1691633093613047 0.0000000000000000 0.0719355033874576 0.3921016671527353 0.0000000000000000 0.0000000000000000 0.0075631566184028 33900.0000000000000000 0.2814895389667660
1.6248849428728767 0.1990615449938314 0.0949560550251158 1.1611712230640465 0.1696961197898829 0.0000000000000000 0.0648933093124140 0.3825651413240072 0.0000000000000000 0.0000000000000000 0.0078395796619663 34000.0000000000000000 0.2854109982972412
1.6243745841586763 0.2031330828323294 0.0953840479362495 1.1557370929811903 0.1701203604089073 0.0000000000000000 0.0648472519788855 0.3894888009174604 0.0000000000000000 0.0000000000000000 0.0078854144120065 34100.0000000000000000 0.2840253984195847
1.6333949945708077 0.2370780264422958 0.0987779055469082 1.1283001482464130 0.1692389143351908 0.0000000000000000 0.0615565796361137 0.3815721052530804 0.0000000000000000 0.0000000000000000 0.0075885895963651 34200.0000000000000000 0.2810247314133041
1.6247726240495017 0.2028506528090696 0.0960752171815297 1.1561859688180742 0.1696607852408281 0.0000000000000000 0.0615835736589041 0.3834907885823266 0.0000000000000000 0.0000000000000000 0.0077937669120081 34300.0000000000000000 0.2842992630696532
1.6215866690825655 0.1967631185341557 0.0946951430271942 1.1606332647368687 0.1694951427843469 0.0000000000000000 0.0626641072639211 0.3825519991143803 0.0000000000000000 0.0000000000000000 0.0078507945259927 34400.0000000000000000 0.2852709936410077
1.6210659399414111 0.1918278086263610 0.0941998003239787 1.1651148544862024 0.1699234765048689 0.0000000000000000 0.0643602520933465 0.3881916965756619 0.0000000000000000 0.0000000000000000 0.0078944063575900 34500.0000000000000000 0.2849834267441158
1.6513803004342573 0.2634085790369192 0.0961956128954792 1.1228830223505946 0.1688930861512643 0.0000000000000000 0.1124953050468127 0.3918476740582569 0.0000000000000000 0.0000000000000000 0.0076057327735517 34600.0000000000000000 0.2828416062566760
1.6243386964209583 0.2087097339834914 0.0966696180810762 1.1496055575017419 0.1693537868546488 0.0000000000000000 0.0622240976380807 0.3809268966478958 0.0000000000000000 0.0000000000000000 0.0076924317012352 34700.0000000000000000 0.2831164835897695
1.6250929572021287 0.2243601883944695 0.0961394728450425 1.1359164389596608 0.1686768570029556 0.0000000000000000 0.0716051396035950 0.3841989697585321 0.0000000000000000 0.0000000000000000 0.0075820572343904 34800.0000000000000000 0.2836871869637552
1.6338737748005547 0.1550045842756516 0.0891947643783360 1.2204656989455469 0.1692087272010202 0.0000000000000000 0.0750254799282306 0.3859305421971376 0.0000000000000000 0.0000000000000000 0.0081664936801021 34900.0000000000000000 0.2937489869129480
1.6236450276008911 0.2081335461658851 0.0966674890557096 1.1496948776558160 0.1691491147234805 0.0000000000000000 0.0696180287781202 0.3898899204943124 0.0000000000000000 0.0000000000000000 0.0076576910298409 35000.0000000000000000 0.2864971464974829
1.6193020602247159 0.2010944245236285 0.0953239088619691 1.1536412922195307 0.1692424346195876 0.0000000000000000 0.0615078708641847 0.3807537870406697 0.0000000000000000 0.0000000000000000 0.0076872601932032 35100.0000000000000000 0.2837904153571049
1.6270861193945658 0.2381237282501320 0.0976495636160768 1.1229402652922946 0.1683725622360624 0.0000000000000000 0.0653954167326179 0.3821981382600637 0.0000000000000000 0.0000000000000000 0.0074981813717475 35200.0000000000000000 0.2809658978365993
1.6209531674130149 0.2184683204417133 0.0970906847899982 1.1362325325161919 0.1691616296651115 0.0000000000000000 0.0619322972118979 0.3830039136947717 0.0000000000000000 0.0000000000000000 0.0075544828198987 35300.0000000000000000 0.2815452036013290
1.6237096719723327 0.2096683718475756 0.0971113021756988 1.1477536983101631 0.1691762996388952 0.0000000000000000 0.0627985725784971 0.3788150357012282 0.0000000000000000 0.0000000000000000 0.0075740286280556 35400.0000000000000000 0.2823066068103333
1.6171363424761565 0.1999846171368592 0.0953014385633677 1.1528088839931194 0.1690414027828102 0.0000000000000000 0.0619200025779365 0.3820511483127184 0.0000000000000000 0.0000000000000000 0.0076698631458262 35500.0000000000000000 0.2835341159710992
1.6784592124343392 0.3408499397636710 0.1025320036138618 1.0661447081359250 0.1689325609208815 0.0000000000000000 0.0619429618077691 0.3767498127186300 0.0000000000000000 0.0000000000000000 0.0072397404564129 35600.0000000000000000 0.2729529988192724
1.6167898041621200 0.2025642600999248 0.0948077008828028 1.1504962227582960 0.1689216204210966 0.0000000000000000 0.0618425075944576 0.3786723142788139 0.0000000000000000 0.0000000000000000 0.0076485516296833 35700.0000000000000000 0.2836316188966432
1.6175162405790779 0.2036433941627707 0.0956575830408551 1.1495652550384914 0.1686500083369606 0.0000000000000000 0.0634319232335509 0.3762996967964146 0.0000000000000000 0.0000000000000000 0.0075468863418458 35800.0000000000000000 0.2833570298172184
1.6172093606871663 0.2050457805584599 0.0958755034591236 1.1473362515827090 0.1689518250868738 0.0000000000000000 0.0617749244205136 0.3790307847655266 0.0000000000000000 0.0000000000000000 0.0075974443593048 35900.0000000000000000 0.2824054424595721
1.6221850382796417 0.2326985314282445 0.0976687466493026 1.1236869212223832 0.1681308389797113 0.0000000000000000 0.0622413186195777 0.3784627313563014 0.0000000000000000 0.0000000000000000 0.0074027618115452 36000.0000000000000000 0.2810395366246638
1.6458243847242715 0.2556519589861855 0.1020506597476110 1.1202511626555403 0.1678706033349347 0.0000000000000000 0.0631023981535945 0.3770570833802578 0.0000000000000000 0.0000000000000000 0.0071253393338215 36100.0000000000000000 0.2799689996018074
1.6233407995590696 0.2206301633560478 0.0967074859997901 1.1380536789280906 0.1679494712751410 0.0000000000000000 0.0917782803039057 0.3815900958539516 0.0000000000000000 0.0000000000000000 0.0073394112142080 36200.0000000000000000 0.2834751655184562
1.6497251999234377 0.2969328672215408 0.1013887759706257 1.0829242533491907 0.1684793033820806 0.0000000000000000 0.0605414417860260 0.3730297080825941 0.0000000000000000 0.0000000000000000 0.0071534919906078 36300.0000000000000000 0.2746257737045754
1.6152219338723897 0.2058724369190941 0.0946650618511105 1.1459148688633927 0.1687695662387924 0.0000000000000000 0.0634926172972706 0.3826112313913438 0.0000000000000000 0.0000000000000000 0.0076751969064419 36400.0000000000000000 0.2828098260084267
1.6134919676687398 0.2041523074943540 0.0958997342509432 1.1450824226240326 0.1683575032994100 0.0000000000000000 0.0608084923389447 0.3755538367254858 0.0000000000000000 0.0000000000000000 0.0074512146455264 36500.0000000000000000 0.2829962684545018
1.6164686647313813 0.2157634294184700 0.0970903085640635 1.1354820154454885 0.1681329113033593 0.0000000000000000 0.0624392903757270 0.3732316966818610 0.0000000000000000 0.0000000000000000 0.0073607313729782 36600.0000000000000000 0.2817483008588115
1.6148321034497646 0.2157636763404720 0.0965360199165228 1.1342014779915259 0.1683309292012438 0.0000000000000000 0.0603035665502300 0.3748126886303634 0.0000000000000000 0.0000000000000000 0.0074005949072829 36700.0000000000000000 0.2814112207727371
1.6137848146042373 0.2066499445274644 0.0965994564634310 1.1420707014616680 0.1684647121516737 0.0000000000000000 0.0612081849913426 0.3782235675880458 0.0000000000000000 0.0000000000000000 0.0074344699136899 36800.0000000000000000 0.2817486849904174
1.6164190046818765 0.2201125775783949 0.0977158254090363 1.1304603101832031 0.1681302915112422 0.0000000000000000 0.0604861988432805 0.3724801628139027 0.0000000000000000 0.0000000000000000 0.0072918698605070 36900.0000000000000000 0.2807809828163559
1.6317167110662001 0.2051251892687806 0.0975966386420815 1.1604751174534944 0.1685197657018436 0.0000000000000000 0.0801405186500240 0.3900834186417263 0.0000000000000000 0.0000000000000000 0.0074478221766271 37000.0000000000000000 0.2836061515206120
1.6936475701175373 0.3794624554487540 0.1062945824915159 1.0402445589653726 0.1676459732118949 0.0000000000000000 0.0675436159945091 0.3679458058115325 0.0000000000000000 0.0000000000000000 0.0067680960688168 37100.0000000000000000 0.2698458477073701
1.6130284937865202 0.2135898878271369 0.0969229896704506 1.1345798726849416 0.1679357436039909 0.0000000000000000 0.0612020306992225 0.3717040115148222 0.0000000000000000 0.0000000000000000 0.0072940088756812 37200.0000000000000000 0.2815479002563701
1.6112820638199010 0.2101863373589891 0.0963640890422220 1.1365704335333475 0.1681612038853424 0.0000000000000000 0.0597786047240761 0.3736443156609305 0.0000000000000000 0.0000000000000000 0.0073485260050007 37300.0000000000000000 0.2814191889071133
1.6107104214218850 0.2066452283019689 0.0965444068885001 1.1394991033834383 0.1680216828479777 0.0000000000000000 0.0598778565777490 0.3725750457422830 0.0000000000000000 0.0000000000000000 0.0073270613508010 37400.0000000000000000 0.2818354943513104
1.6102024944632896 0.2078248104906436 0.0963324658577381 1.1380356890673435 0.1680095290475643 0.0000000000000000 0.0603470217937631 0.3716901993285945 0.0000000000000000 0.0000000000000000 0.0073048380664852 37500.0000000000000000 0.2818451904214306
1.6097922140939820 0.2083865011194219 0.0963986951326787 1.1369942424854518 0.1680127753564296 0.0000000000000000 0.0597113725991021 0.3720707150031629 0.0000000000000000 0.0000000000000000 0.0073228824407808 37600.0000000000000000 0.2815640824114520
1.6098244032232669 0.2108844793463637 0.0965539398197097 1.1344925623292554 0.1678934217279383 0.0000000000000000 0.0600342710231244 0.3712150699092136 0.0000000000000000 0.0000000000000000 0.0072876667451896 37700.0000000000000000 0.2813925524603089
1.6115400600186729 0.2120614685445238 0.0972493274295814 1.1346191870984246 0.1676100769461432 0.0000000000000000 0.0625466314692125 0.3695807156670483 0.0000000000000000 0.0000000000000000 0.0071896210890254 37800.0000000000000000 0.2813893768733932
1.6068342210670061 0.1962575876816668 0.0951462137099937 1.1477845134243572 0.1676459062509886 0.0000000000000000 0.0607903961661984 0.3715178081243125 0.0000000000000000 0.0000000000000000 0.0073722484719965 37900.0000000000000000 0.2831332047696525
1.6085757176099342 0.2092726377468659 0.0966843289922549 1.1348826815247861 0.1677360693460273 0.0000000000000000 0.0602186831962357 0.3699394433550755 0.0000000000000000 0.0000000000000000 0.0072413624285499 38000.0000000000000000 0.2814588048916617
1.6074770816757689 0.2058755884313170 0.0964363209968119 1.1373097291075653 0.1678554431400745 0.0000000000000000 0.0594769597147415 0.3706455463993189 0.0000000000000000 0.0000000000000000 0.0072765714105750 38100.0000000000000000 0.2814747868574283
1.6076512420461344 0.2107520851027440 0.0967183395369425 1.1324173956616213 0.1677634217448264 0.0000000000000000 0.0592814436027943 0.3712822808101456 0.0000000000000000 0.0000000000000000 0.0072407652669857 38200.0000000000000000 0.2809733635772276
1.6077618117607702 0.1986245943860450 0.0961226869966578 1.1447058375685102 0.1683086928095571 0.0000000000000000 0.0757097263562216 0.3892391129319202 0.0000000000000000 0.0000000000000000 0.0074526638184697 38300.0000000000000000 0.2813264668387497
1.6050176865078929 0.1904635786867943 0.0954549603453597 1.1513514575943107 0.1677476898814282 0.0000000000000000 0.0598186121270245 0.3718439660996896 0.0000000000000000 0.0000000000000000 0.0073087236071813 38400.0000000000000000 0.2831877221586785
1.6406140328743912 0.1862511189607185 0.0879397807014788 1.1976469922959623 0.1687761409162316 0.0000000000000000 0.0757517944064068 0.3785197952253421 0.0000000000000000 0.0000000000000000 0.0079846621900627 38500.0000000000000000 0.2894264254336590
1.6121977114049755 0.2316666247399544 0.0977207153730557 1.1151625825400882 0.1676477887518771 0.0000000000000000 0.0590005631257817 0.3685570789376721 0.0000000000000000 0.0000000000000000 0.0071158915983670 38600.0000000000000000 0.2784474033709393
1.6072848182072330 0.2137044691227217 0.0973420120766810 1.1285538689628178 0.1676844680450126 0.0000000000000000 0.0591204937337305 0.3694840779075461 0.0000000000000000 0.0000000000000000 0.0071634372071448 38700.0000000000000000 0.2798260730261336
1.6042978817693685 0.2036029893995793 0.0960988285749750 1.1371393737752562 0.1674566900195581 0.0000000000000000 0.0595516710668038 0.3687159484418442 0.0000000000000000 0.0000000000000000 0.0072340949999665 38800.0000000000000000 0.2811282985903455
1.6721720804867732 0.2038380197183082 0.0966559718240103 1.2043261989161866 0.1673518900282682 0.0000000000000000 0.0626032328322387 0.3696207649961712 0.0000000000000000 0.0000000000000000 0.0073516743803312 38900.0000000000000000 0.2896087013485312
1.6005480707441069 0.1992857615442743 0.0951825833449609 1.1387083138256273 0.1673714120292444 0.0000000000000000 0.0612226425182395 0.3733158856764637 0.0000000000000000 0.0000000000000000 0.0073508273359157 39000.0000000000000000 0.2822452729862490
1.6513967755895780 0.2789601064665413 0.0948169594343140 1.1095305978539467 0.1680891118347760 0.0000000000000000 0.0684600563890141 0.3688422110566057 0.0000000000000000 0.0000000000000000 0.0074209466823334 39100.0000000000000000 0.2800944562519919
1.6091917115426939 0.2292047007688497 0.0983738964414046 1.1145591012471625 0.1670540130852772 0.0000000000000000 0.0603114599863577 0.3650578234025727 0.0000000000000000 0.0000000000000000 0.0069766247937751 39200.0000000000000000 0.2784476119209487
1.6026162694825734 0.2063262430439285 0.0967443896664048 1.1322413644486100 0.1673042723236302 0.0000000000000000 0.0589785930761801 0.3669350650368082 0.0000000000000000 0.0000000000000000 0.0071242221278488 39300.0000000000000000 0.2807338509851091
1.6573703183699746 0.3087262041141295 0.0975802359347804 1.0831526913493554 0.1679111869717093 0.0000000000000000 0.0608707220956799 0.3679326479723287 0.0000000000000000 0.0000000000000000 0.0070572290805826 39400.0000000000000000 0.2750041430699372
1.6093531739076135 0.2277024669433138 0.0987415282134642 1.1162179486991859 0.1666912300516497 0.0000000000000000 0.0669258451749884 0.3645379610013456 0.0000000000000000 0.0000000000000000 0.0069437732765004 39500.0000000000000000 0.2789775805810596
1.6097322736192465 0.2263528799809431 0.0959816047184210 1.1203846453838675 0.1670131435360150 0.0000000000000000 0.0709958539695398 0.3659330692171621 0.0000000000000000 0.0000000000000000 0.0070595843582675 39600.0000000000000000 0.2805118722020991
1.6458082815299437 0.2440351555567442 0.1014598775532945 1.1342195658335112 0.1660936825863938 0.0000000000000000 0.0935072006745842 0.3776302929004137 0.0000000000000000 0.0000000000000000 0.0066941912520567 39700.0000000000000000 0.2816420945867980
1.6012013593428960 0.2130645569002096 0.0967865095071492 1.1249730939404921 0.1663771989950451 0.0000000000000000 0.0672115900905499 0.3708745671926825 0.0000000000000000 0.0000000000000000 0.0069664072299143 39800.0000000000000000 0.2813446545237133
1.6179724125832280 0.2441397087334736 0.1005524987557374 1.1069723318997904 0.1663078731942268 0.0000000000000000 0.0825497627848939 0.3679873892391642 0.0000000000000000 0.0000000000000000 0.0066985091056310 39900.0000000000000000 0.2784125349679845
1.6000733909668530 0.2069768531125766 0.0968751011161539 1.1290214561573544 0.1671999805807681 0.0000000000000000 0.0586303376137231 0.3658713954654418 0.0000000000000000 0.0000000000000000 0.0070506018253284 40000.0000000000000000 0.2798302254714895
1.5981169306276188 0.1952114590728118 0.0959649354051975 1.1394351741011173 0.1675053620484922 0.0000000000000000 0.0629476388070520 0.3741606596626288 0.0000000000000000 0.0000000000000000 0.0071766273574510 40100.0000000000000000 0.2805508687474572
1.6257630844958701 0.2491529549455757 0.1003244210097711 1.1105637472669518 0.1657219612735717 0.0000000000000000 0.1392121701777510 0.3904207770989030 0.0000000000000000 0.0000000000000000 0.0066370364273277 40200.0000000000000000 0.2804005924499020
1.6025320092883946 0.2095117610845408 0.0976583068673681 1.1286295462046025 0.1667323951318831 0.0000000000000000 0.0612819290115286 0.3676643430010224 0.0000000000000000 0.0000000000000000 0.0069529218385150 40300.0000000000000000 0.2805177545536289
1.5981902733995725 0.2059414606571205 0.0969022574743489 1.1284838398077381 0.1668627154603650 0.0000000000000000 0.0589119991559898 0.3634091868442583 0.0000000000000000 0.0000000000000000 0.0069703841927619 40400.0000000000000000 0.2801246588431358
1.6053933655734105 0.2225461797992465 0.0980018454892744 1.1186604208270645 0.1661849194578251 0.0000000000000000 0.0826947557606595 0.3671047394498343 0.0000000000000000 0.0000000000000000 0.0068226848534309 40500.0000000000000000 0.2802779845726864
1.5988995525708596 0.2113014091197180 0.0962040620438347 1.1246097266389929 0.1667843547683138 0.0000000000000000 0.0626885613166548 0.3622546311278892 0.0000000000000000 0.0000000000000000 0.0069812432413819 40600.0000000000000000 0.2801874834559000
1.5998059372956450 0.2195203731145541 0.0977685188346227 1.1157512624300707 0.1667657829163977 0.0000000000000000 0.0585775024713767 0.3620823728811950 0.0000000000000000 0.0000000000000000 0.0069018547002571 40700.0000000000000000 0.2785193146810793
1.6102776974823905 0.2377106042372622 0.0984097978112225 1.1080276474199262 0.1661296480139795 0.0000000000000000 0.0922246897618241 0.3676949577571524 0.0000000000000000 0.0000000000000000 0.0067693238260386 40800.0000000000000000 0.2790928702531989
1.5975963858904383 0.2115093207958576 0.0975565780233323 1.1217320787583407 0.1667984083129078 0.0000000000000000 0.0580482217742619 0.3623073747909495 0.0000000000000000 0.0000000000000000 0.0069116486862461 40900.0000000000000000 0.2788848488643674
1.5955215448590998 0.2063078628729994 0.0968987087708110 1.1254693619531735 0.1668456112621159 0.0000000000000000 0.0580237729933089 0.3629428969695606 0.0000000000000000 0.0000000000000000 0.0069574595754522 41000.0000000000000000 0.2794619610995164
1.5942106978022328 0.2007181596991370 0.0960471033247990 1.1306788201280542 0.1667666146502426 0.0000000000000000 0.0586022783167793 0.3625278824157031 0.0000000000000000 0.0000000000000000 0.0070225634144793 41100.0000000000000000 0.2803055013403245
1.6012160198728227 0.1932684772951441 0.0956620467730007 1.1444232680748421 0.1678622277298358 0.0000000000000000 0.1012195904534516 0.3992372033552912 0.0000000000000000 0.0000000000000000 0.0072441206481910 41200.0000000000000000 0.2802839522835019
1.5934436591644587 0.2003834054500536 0.0965913381091778 1.1295754007182455 0.1668935148869819 0.0000000000000000 0.0584658991042111 0.3644263980838491 0.0000000000000000 0.0000000000000000 0.0069746262185923 41300.0000000000000000 0.2798052058025614
1.5939709811876763 0.2072510383586575 0.0965917206775433 1.1233331568867591 0.1667950652647165 0.0000000000000000 0.0581214659451589 0.3615832427531721 0.0000000000000000 0.0000000000000000 0.0069312327363842 41400.0000000000000000 0.2792815492182157
1.6018795232946268 0.2357726793821948 0.0992968694704296 1.1006970527057083 0.1661129217362943 0.0000000000000000 0.0605847570782344 0.3594725996459978 0.0000000000000000 0.0000000000000000 0.0066988737456054 41500.0000000000000000 0.2768751575032234
1.6010650947660408 0.2348273268824660 0.0988160104729104 1.1009088028283931 0.1665129545822713 0.0000000000000000 0.0577115062817119 0.3598719640844373 0.0000000000000000 0.0000000000000000 0.0067428523404134 41600.0000000000000000 0.2763768927245430
1.5917190586737595 0.1927951511298515 0.0948970236214265 1.1368168952108129 0.1672099887116686 0.0000000000000000 0.0655225483486078 0.3724569200264516 0.0000000000000000 0.0000000000000000 0.0071060321250989 41700.0000000000000000 0.2803319803928894
1.5929592722104551 0.2085287908369745 0.0975203587614715 1.1204190312598270 0.1664910913521820 0.0000000000000000 0.0577182792841188 0.3604955834306329 0.0000000000000000 0.0000000000000000 0.0068368753309149 41800.0000000000000000 0.2788949034792604
1.6305045633960726 0.2729293877052752 0.0968040578377345 1.0926079758874145 0.1681631419656485 0.0000000000000000 0.0804919016508729 0.3860182748580653 0.0000000000000000 0.0000000000000000 0.0070771466215919 41900.0000000000000000 0.2735799722904441
1.5980687955739032 0.2261559843941929 0.0990246063907907 1.1068146228844367 0.1660735819044829 0.0000000000000000 0.0612698594088884 0.3574882247653279 0.0000000000000000 0.0000000000000000 0.0066589295732213 42000.0000000000000000 0.2770630262161469
1.6169062729353576 0.2630776865800215 0.1010721926847747 1.0868817472894892 0.1658746463810723 0.0000000000000000 0.0967693038105925 0.3617688407629889 0.0000000000000000 0.0000000000000000 0.0064713178072732 42100.0000000000000000 0.2755055578128125
1.5910292093413456 0.2052327107948783 0.0974105698879648 1.1220705068200838 0.1663154218384186 0.0000000000000000 0.0589546421768222 0.3582176449721401 0.0000000000000000 0.0000000000000000 0.0067871333998759 42200.0000000000000000 0.2793350086918114
1.5884283261784979 0.1899438179573627 0.0950052162613358 1.1367941042212135 0.1666851877385857 0.0000000000000000 0.0590806809028345 0.3599426544553010 0.0000000000000000 0.0000000000000000 0.0069750002528774 42300.0000000000000000 0.2810719157403213
1.5912927149111247 0.1950140572246173 0.0969105224062957 1.1325240391873359 0.1668440960928755 0.0000000000000000 0.0620834471919297 0.3666515353048443 0.0000000000000000 0.0000000000000000 0.0069280928190568 42400.0000000000000000 0.2794092117968666
1.5983552522002740 0.2173043985191348 0.0985130537992625 1.1164824819346546 0.1660553179472220 0.0000000000000000 0.0754241854131542 0.3571669687513684 0.0000000000000000 0.0000000000000000 0.0066356277202331 42500.0000000000000000 0.2788316919802670
1.5902019635348434 0.2115770948437004 0.0969838939227300 1.1153172956467556 0.1663236791216572 0.0000000000000000 0.0587884896130182 0.3572850792432605 0.0000000000000000 0.0000000000000000 0.0067690394576019 42600.0000000000000000 0.2783993356068168
1.6155518315397437 0.1562423755549349 0.0873413241770997 1.2048310319343372 0.1671370998733721 0.0000000000000000 0.0669874695907544 0.3654366405493895 0.0000000000000000 0.0000000000000000 0.0075874609074866 42700.0000000000000000 0.2916901625593022
1.5903861622439575 0.2072718052444607 0.0975236953165032 1.1192924678336353 0.1662981938493582 0.0000000000000000 0.0591394288647085 0.3568261148118483 0.0000000000000000 0.0000000000000000 0.0066965816361515 42800.0000000000000000 0.2788115535407505
1.5880698263061808 0.2064888789179361 0.0972714725453882 1.1179086715397732 0.1664008033030830 0.0000000000000000 0.0572571447949625 0.3580553670588111 0.0000000000000000 0.0000000000000000 0.0067704888219281 42900.0000000000000000 0.2781111388773035
1.5939774016459223 0.1556166265485416 0.0905309181318575 1.1809884521508214 0.1668414048147017 0.0000000000000000 0.0621457536822708 0.3622564445883361 0.0000000000000000 0.0000000000000000 0.0072872092436485 43000.0000000000000000 0.2878072366085099
1.5862446791955440 0.1993228039762690 0.0966783544041545 1.1237918986284823 0.1664516221866382 0.0000000000000000 0.0592229476508652 0.3615856153823579 0.0000000000000000 0.0000000000000000 0.0068375182178603 43100.0000000000000000 0.2786266616508196
1.5877413290272127 0.2037160135758456 0.0972973547749808 1.1203469801389134 0.1663809805374729 0.0000000000000000 0.0612974464129040 0.3623434922605087 0.0000000000000000 0.0000000000000000 0.0067770983645862 43200.0000000000000000 0.2784058018612907
1.5886459325122166 0.2156855152339616 0.0978255210859886 1.1088872561673244 0.1662476400249420 0.0000000000000000 0.0573672430131381 0.3554779122192670 0.0000000000000000 0.0000000000000000 0.0066764130530248 43300.0000000000000000 0.2770449793410126
1.5855147959399003 0.2048064148646135 0.0970249020101041 1.1174105086105457 0.1662729704546370 0.0000000000000000 0.0572529071216330 0.3570544103899758 0.0000000000000000 0.0000000000000000 0.0067395151993968 43400.0000000000000000 0.2780818018269946
1.5863939526138642 0.1992594327652513 0.0972159745048593 1.1231557413513999 0.1667628039923537 0.0000000000000000 0.0634840361697190 0.3662609800828374 0.0000000000000000 0.0000000000000000 0.0068206835052004 43500.0000000000000000 0.2777216881273716
1.5929581644435236 0.2329933303006654 0.0988431373115386 1.0958061447055569 0.1653155521257626 0.0000000000000000 0.0721104976605207 0.3589607703941011 0.0000000000000000 0.0000000000000000 0.0065236910052539 43600.0000000000000000 0.2769563355280987
1.5881618429161304 0.2161086240354839 0.0979332395462660 1.1082723062160738 0.1658476731183068 0.0000000000000000 0.0626074486129219 0.3531485453554002 0.0000000000000000 0.0000000000000000 0.0066045940774183 43700.0000000000000000 0.2774494794789115
1.5830845868177263 0.1950640674988755 0.0964374171757002 1.1250073686924085 0.1665757334507424 0.0000000000000000 0.0594635723372816 0.3617193050431857 0.0000000000000000 0.0000000000000000 0.0068178721750696 43800.0000000000000000 0.2780165061746356
1.5862097016812051 0.2058526389694234 0.0970830404146641 1.1175902058043197 0.1656838164927981 0.0000000000000000 0.0695622694152145 0.3546530503036935 0.0000000000000000 0.0000000000000000 0.0066256703724743 43900.0000000000000000 0.2792392233163932
1.5894107256705292 0.2045405581063400 0.0940552753711308 1.1248538770751617 0.1659610151178968 0.0000000000000000 0.0614778240777552 0.3570961469897812 0.0000000000000000 0.0000000000000000 0.0068805809476531 44000.0000000000000000 0.2807987717531746
1.5894749718524657 0.2284267464596798 0.0983029522380322 1.0967425193203508 0.1660027538344029 0.0000000000000000 0.0573258945756518 0.3544732629822843 0.0000000000000000 0.0000000000000000 0.0065798731973080 44100.0000000000000000 0.2752697092955554
1.5822069991470855 0.2005928199322731 0.0958199360139831 1.1196012381178380 0.1661930050829913 0.0000000000000000 0.0588460155352437 0.3577684115834982 0.0000000000000000 0.0000000000000000 0.0067452705475058 44200.0000000000000000 0.2787171213721830
1.5914127272606760 0.1915507934582937 0.0944953958839794 1.1396349906478316 0.1657315472705714 0.0000000000000000 0.1000814402366762 0.3647018161177906 0.0000000000000000 0.0000000000000000 0.0067316592621776 44300.0000000000000000 0.2835689359089028
1.5805225160661558 0.1878250614139245 0.0958367553383952 1.1308784940980174 0.1659822052158186 0.0000000000000000 0.0604935581753615 0.3529692205951713 0.0000000000000000 0.0000000000000000 0.0067202552837358 44400.0000000000000000 0.2802319244420323
1.5808193722515669 0.2028582066120280 0.0962957893760116 1.1155976667473189 0.1660677095162083 0.0000000000000000 0.0583606195360431 0.3568034925481998 0.0000000000000000 0.0000000000000000 0.0067198390903868 44500.0000000000000000 0.2780244906980032
1.6196674010099301 0.1382585587229609 0.0869881340616808 1.2274199776151467 0.1670007306101418 0.0000000000000000 0.0692000874033307 0.3651130709847468 0.0000000000000000 0.0000000000000000 0.0075274858241221 44600.0000000000000000 0.2946262494715164
1.5842169711515492 0.2053529566726266 0.0985230901048065 1.1147644606792630 0.1655764636948531 0.0000000000000000 0.0583043389708893 0.3526201565343859 0.0000000000000000 0.0000000000000000 0.0065276382862110 44700.0000000000000000 0.2779680797896177
1.5905531760770126 0.2384072251258030 0.0995211259449525 1.0869174445942982 0.1657073804119589 0.0000000000000000 0.0610314773863258 0.3493521135693246 0.0000000000000000 0.0000000000000000 0.0064065659995343 44800.0000000000000000 0.2741807475153301
1.5821426212483882 0.2136886468562142 0.0977743688328017 1.1046229739759488 0.1660566315834236 0.0000000000000000 0.0568256669621720 0.3539372241010096 0.0000000000000000 0.0000000000000000 0.0065822600034161 44900.0000000000000000 0.2758891062924920
1.6012992429790827 0.2635660808831832 0.1007907360127886 1.0709602976389643 0.1659821284441464 0.0000000000000000 0.0574592138416111 0.3536192443737963 0.0000000000000000 0.0000000000000000 0.0063964157680159 45000.0000000000000000 0.2706005511420187
1.5839244327406672 0.2142251336050687 0.0992646155230508 1.1048216619368394 0.1656130216757083 0.0000000000000000 0.0573889020648517 0.3500324348214971 0.0000000000000000 0.0000000000000000 0.0064507274700961 45100.0000000000000000 0.2760840040438570
1.5783647456893775 0.2012616322618772 0.0972197568843342 1.1137263905283543 0.1661569660148117 0.0000000000000000 0.0567200178516805 0.3531187651515941 0.0000000000000000 0.0000000000000000 0.0066071510518570 45200.0000000000000000 0.2768628466410115
1.5878267609188976 0.2333325548584952 0.0998249911590641 1.0891294278793684 0.1655397870219700 0.0000000000000000 0.0623645170820842 0.3475183660944154 0.0000000000000000 0.0000000000000000 0.0063442659206598 45300.0000000000000000 0.2742662578097647
1.5798203971149649 0.2088536567474637 0.0973318863167762 1.1077915748469849 0.1658432792037401 0.0000000000000000 0.0605197479119708 0.3490158704188780 0.0000000000000000 0.0000000000000000 0.0065271664456284 45400.0000000000000000 0.2769998921579714
1.6060616473996949 0.2441156084364668 0.0955008995163616 1.1003218638565846 0.1661232755902819 0.0000000000000000 0.0770096414876756 0.3504998412771334 0.0000000000000000 0.0000000000000000 0.0066207280062538 45500.0000000000000000 0.2767847108717458
1.6454605484541007 0.3464433887641076 0.1038709788496975 1.0295666123814016 0.1655795684588939 0.0000000000000000 0.0620978675772974 0.3486245921851938 0.0000000000000000 0.0000000000000000 0.0061242697620533 45600.0000000000000000 0.2662704433488980
1.5832889133486929 0.2211529001723532 0.0979697815726387 1.0987148628238426 0.1654513687798585 0.0000000000000000 0.0695442620433024 0.3493511565082720 0.0000000000000000 0.0000000000000000 0.0064261981969497 45700.0000000000000000 0.2763814118883774
1.5839323818773825 0.2308813629847900 0.0994035817625553 1.0882375563014306 0.1654098808286066 0.0000000000000000 0.0596633891961261 0.3472990488133159 0.0000000000000000 0.0000000000000000 0.0063718099423870 45800.0000000000000000 0.2741267780953242
1.5780606075191068 0.2133455729162481 0.0984770631626344 1.1004942378997209 0.1657437335405034 0.0000000000000000 0.0563797066858559 0.3490772628858922 0.0000000000000000 0.0000000000000000 0.0064642229272102 45900.0000000000000000 0.2754679996285322
1.5765329275439246 0.2061178531680609 0.0981158114053074 1.1064751275040126 0.1658241354665437 0.0000000000000000 0.0567453366278938 0.3482307423350260 0.0000000000000000 0.0000000000000000 0.0064750365470772 46000.0000000000000000 0.2760900340358937
1.5752576924809367 0.2038547331150986 0.0976935369922599 1.1078694644315650 0.1658399579420133 0.0000000000000000 0.0565160597295932 0.3486155628739616 0.0000000000000000 0.0000000000000000 0.0064997520667329 46100.0000000000000000 0.2763267717811239
1.5811426796966930 0.2232917805697647 0.0991757517126360 1.0933077672018592 0.1653673802124332 0.0000000000000000 0.0658716719561905 0.3468779956010274 0.0000000000000000 0.0000000000000000 0.0063038668076082 46200.0000000000000000 0.2752877369402237
1.6065011185319786 0.2367836838461741 0.1027049429790523 1.1017105279769153 0.1653019637298370 0.0000000000000000 0.0589045648468008 0.3496841545665811 0.0000000000000000 0.0000000000000000 0.0062149861877190 46300.0000000000000000 0.2742284856331236
1.5800688372991529 0.1986581437151337 0.0969719242863441 1.1190466102798622 0.1653921590178129 0.0000000000000000 0.0770506451756365 0.3495558735853179 0.0000000000000000 0.0000000000000000 0.0064458283541331 46400.0000000000000000 0.2791966518469775
1.5885796131440322 0.1502998656862993 0.0914947185384355 1.1803320140946176 0.1664530148246799 0.0000000000000000 0.0695825358858295 0.3542187421173216 0.0000000000000000 0.0000000000000000 0.0069785888432309 46500.0000000000000000 0.2869937823826113
1.5718553311217032 0.1870430748093602 0.0962512183177203 1.1223872120940217 0.1661738259006010 0.0000000000000000 0.0602782230878291 0.3552203095108940 0.0000000000000000 0.0000000000000000 0.0066527066820983 46600.0000000000000000 0.2774565087595394
1.5736653415199542 0.2056529035967894 0.0981544521787872 1.1040278153118985 0.1658301704324788 0.0000000000000000 0.0563960597805327 0.3466932227953882 0.0000000000000000 0.0000000000000000 0.0064326916838132 46700.0000000000000000 0.2755553313301685
1.5732320074507429 0.2043891198158901 0.0982330649876812 1.1048936130971390 0.1657162095500326 0.0000000000000000 0.0565043671048627 0.3461794069410620 0.0000000000000000 0.0000000000000000 0.0064382002427276 46800.0000000000000000 0.2757167911729598
1.5832023543162745 0.2195909057779067 0.0971836006221182 1.1005926476772301 0.1658352002390196 0.0000000000000000 0.0713939226420790 0.3450009732911292 0.0000000000000000 0.0000000000000000 0.0064271694267069 46900.0000000000000000 0.2759580197837359
1.5783187480109020 0.1889455675796623 0.0946682076408567 1.1274384500397447 0.1672665227506382 0.0000000000000000 0.1004451852269469 0.3887849512153476 0.0000000000000000 0.0000000000000000 0.0069727661200705 47000.0000000000000000 0.2763907742154944
1.5726784957569666 0.2078627304885718 0.0983712955370571 1.1007350296510454 0.1657094400802921 0.0000000000000000 0.0563796400026678 0.3452108131287296 0.0000000000000000 0.0000000000000000 0.0063955212986054 47100.0000000000000000 0.2750967050374913
1.5708487330812198 0.2014733046638366 0.0978187092687642 1.1059154243402276 0.1656412948083913 0.0000000000000000 0.0569891311223652 0.3449973880999093 0.0000000000000000 0.0000000000000000 0.0064215608137203 47200.0000000000000000 0.2760460687231910
1.5699268637027313 0.1995956061701021 0.0971955460336772 1.1074024193958290 0.1657332921031230 0.0000000000000000 0.0565890944371211 0.3456384620506356 0.0000000000000000 0.0000000000000000 0.0064668254060394 47300.0000000000000000 0.2762395926254211
1.5762838031992887 0.2218581268988301 0.0990346194016763 1.0900991952527701 0.1652918616460124 0.0000000000000000 0.0636229444321915 0.3433724296068970 0.0000000000000000 0.0000000000000000 0.0062776539517371 47400.0000000000000000 0.2740999782021774
1.5783567778923047 0.2279715805437428 0.1000617918107402 1.0851416438240842 0.1651817617137374 0.0000000000000000 0.0639765248530164 0.3425019410381719 0.0000000000000000 0.0000000000000000 0.0062079041095694 47500.0000000000000000 0.2734233777395182
1.6698671415562423 0.2915652505000644 0.0919216486166657 1.1186318187059381 0.1677484237335739 0.0000000000000000 0.0683666022740628 0.3566087625660662 0.0000000000000000 0.0000000000000000 0.0069300040959853 47600.0000000000000000 0.2774942278442191
1.5718951749977537 0.2132675364361573 0.0990097520752268 1.0941720877080467 0.1654457987783230 0.0000000000000000 0.0578239605830508 0.3427644532269501 0.0000000000000000 0.0000000000000000 0.0063227833484094 47700.0000000000000000 0.2742631769435440
1.5723367974150311 0.2165418579002668 0.0992355174991593 1.0910549419933311 0.1655044800222741 0.0000000000000000 0.0557203594513230 0.3433299699216932 0.0000000000000000 0.0000000000000000 0.0062947754266539 47800.0000000000000000 0.2734089324612872
1.5666368439559117 0.1927545633065781 0.0973205021046367 1.1109187293375546 0.1656430492071425 0.0000000000000000 0.0559351195879060 0.3457324003204634 0.0000000000000000 0.0000000000000000 0.0064494497965133 47900.0000000000000000 0.2763116036061183
1.5728920344608295 0.2171562639883955 0.0988495641195944 1.0917675362430936 0.1651186701097458 0.0000000000000000 0.0659421105231585 0.3424941336407124 0.0000000000000000 0.0000000000000000 0.0062463999702924 48000.0000000000000000 0.2746167290753221
1.5677970672349957 0.2027432706695849 0.0977238863097570 1.1015421327351316 0.1657877775205222 0.0000000000000000 0.0561169623051235 0.3463194399313813 0.0000000000000000 0.0000000000000000 0.0064168548723861 48100.0000000000000000 0.2746341139569816
1.5671095317431885 0.1910783444519484 0.0956207815292758 1.1145149699025301 0.1658954358594343 0.0000000000000000 0.0575910766524254 0.3466991337773345 0.0000000000000000 0.0000000000000000 0.0064623076406340 48200.0000000000000000 0.2764875200893059
1.5681339668445666 0.2075323708283512 0.0982709394475464 1.0965701918128130 0.1657604647558559 0.0000000000000000 0.0556684905142607 0.3442917418097102 0.0000000000000000 0.0000000000000000 0.0063493465337179 48300.0000000000000000 0.2739333198899899
1.5682780468825894 0.2093861327740018 0.0987851692518256 1.0946512952417016 0.1654554496150605 0.0000000000000000 0.0562240940278730 0.3414528925084825 0.0000000000000000 0.0000000000000000 0.0062893859446890 48400.0000000000000000 0.2739799671877529
1.5802515188335615 0.2260877388509358 0.1020237363246913 1.0869221444224733 0.1652178992354612 0.0000000000000000 0.0553695620092358 0.3395682004019620 0.0000000000000000 0.0000000000000000 0.0061353408055540 48500.0000000000000000 0.2719516916409978
1.5737212176866366 0.1573641152711556 0.0941908536344974 1.1567412130968096 0.1654250356841743 0.0000000000000000 0.0647805645432332 0.3454315726264951 0.0000000000000000 0.0000000000000000 0.0065987596478713 48600.0000000000000000 0.2851428630981297
1.5653975369770279 0.2006278087884258 0.0985253611305591 1.1007920567867531 0.1654523102712899 0.0000000000000000 0.0557738473780520 0.3414090977532445 0.0000000000000000 0.0000000000000000 0.0063101260090592 48700.0000000000000000 0.2747653916175201
1.5698615820769968 0.2002783987278267 0.0956172408195999 1.1082590339483995 0.1657069085811707 0.0000000000000000 0.0578780189822912 0.3427112308168673 0.0000000000000000 0.0000000000000000 0.0064899717787805 48800.0000000000000000 0.2767134207161314
1.5661026773662634 0.2060694253397745 0.0988193521455362 1.0955901238548535 0.1656237760260992 0.0000000000000000 0.0560119825753530 0.3444590756682688 0.0000000000000000 0.0000000000000000 0.0063293443029752 48900.0000000000000000 0.2731920603443708
1.5673229148384906 0.2130676445515692 0.0994740398121847 1.0895299564788161 0.1652512739959206 0.0000000000000000 0.0554895130634622 0.3403747183750976 0.0000000000000000 0.0000000000000000 0.0062391079827859 49000.0000000000000000 0.2726071474818298
1.5641161117305584 0.2035426166691012 0.0986823951156604 1.0965274844864901 0.1653636154593067 0.0000000000000000 0.0556509818630135 0.3404213569210955 0.0000000000000000 0.0000000000000000 0.0062745876942478 49100.0000000000000000 0.2741265610274267
1.5667355215160632 0.2147309565247698 0.0994440705087628 1.0873837666245803 0.1651767278579503 0.0000000000000000 0.0572780978583486 0.3384903930720552 0.0000000000000000 0.0000000000000000 0.0061975374713593 49200.0000000000000000 0.2730805779177594
1.5829415320209275 0.2184488318356930 0.0954133906967352 1.1028957753173827 0.1661835341711166 0.0000000000000000 0.0638488708634893 0.3428757455844095 0.0000000000000000 0.0000000000000000 0.0064662983011013 49300.0000000000000000 0.2753656926561762
1.5666911682636764 0.2136841040377735 0.0993574127930026 1.0887965569139848 0.1648530945189156 0.0000000000000000 0.0675789692582600 0.3393383323474000 0.0000000000000000 0.0000000000000000 0.0061460781018217 49400.0000000000000000 0.2745004080590885
1.5651212177231479 0.2099173170430360 0.0992539435285757 1.0905107970094530 0.1654391601420832 0.0000000000000000 0.0552714396562769 0.3399573474138276 0.0000000000000000 0.0000000000000000 0.0062455635132102 49500.0000000000000000 0.2726562026654772
1.6176832691753922 0.1364574649094404 0.0861414434799831 1.2283002944449279 0.1667840663410407 0.0000000000000000 0.0814451425860778 0.3653843866025357 0.0000000000000000 0.0000000000000000 0.0074086812237918 49600.0000000000000000 0.2956140602454229
1.5674024845980441 0.2061401998154347 0.0995874911666669 1.0958226122505061 0.1658521813654363 0.0000000000000000 0.0589844122319412 0.3441642222216689 0.0000000000000000 0.0000000000000000 0.0063032227422932 49700.0000000000000000 0.2721592317449987
1.5673896017109765 0.2119893670192642 0.1008666986732006 1.0894995535506853 0.1650339824678263 0.0000000000000000 0.0550794722289753 0.3379924773793426 0.0000000000000000 0.0000000000000000 0.0061218100018857 49800.0000000000000000 0.2726459654016293
1.5629684619587252 0.2102512747143108 0.0991179424678128 1.0887628234477487 0.1648364213288528 0.0000000000000000 0.0579388527372299 0.3398356867787909 0.0000000000000000 0.0000000000000000 0.0061143900880665 49900.0000000000000000 0.2735011054978789
1.5655757489907394 0.2204138278207461 0.1003397330570553 1.0796884547463943 0.1651337333665438 0.0000000000000000 0.0553305418323235 0.3367314492265205 0.0000000000000000 0.0000000000000000 0.0061420385897279 50000.0000000000000000 0.2713627546379026
1.5601663056462654 0.2024370913301774 0.0990020076439789 1.0935526151261692 0.1651745915459397 0.0000000000000000 0.0552280835502627 0.3376572102440611 0.0000000000000000 0.0000000000000000 0.0062390389898155 50100.0000000000000000 0.2736405624357932
1.5592198240750590 0.2012237462965380 0.0988226778890328 1.0940564251144076 0.1651169747750804 0.0000000000000000 0.0553400472695222 0.3375112243893185 0.0000000000000000 0.0000000000000000 0.0062488588218581 50200.0000000000000000 0.2738929120251980
1.5593806117049864 0.2023389430066102 0.0990992965569992 1.0928052941473061 0.1651370779940711 0.0000000000000000 0.0551184139874535 0.3370802657805566 0.0000000000000000 0.0000000000000000 0.0062320306451218 50300.0000000000000000 0.2735595947603985
1.5618059628837155 0.2066102855035983 0.1002446611174779 1.0899437255150115 0.1650072907476279 0.0000000000000000 0.0548946409461210 0.3359676948827532 0.0000000000000000 0.0000000000000000 0.0061769266068671 50400.0000000000000000 0.2729109767337287
1.5585556176373276 0.2021055623872573 0.0991930066324563 1.0921621799887551 0.1650948686288589 0.0000000000000000 0.0550160846208065 0.3365546611361859 0.0000000000000000 0.0000000000000000 0.0062232349084608 50500.0000000000000000 0.2734720878836827
1.5590473620354488 0.2058909598162227 0.0994824661383218 1.0887353283348138 0.1649386077460906 0.0000000000000000 0.0559202130616656 0.3353185554572684 0.0000000000000000 0.0000000000000000 0.0061835586914572 50600.0000000000000000 0.2731936508574865
1.5577644438590199 0.2022797136318287 0.0992772042806053 1.0911851008158162 0.1650224251307697 0.0000000000000000 0.0549863185047529 0.3359443715204614 0.0000000000000000 0.0000000000000000 0.0062134475102548 50700.0000000000000000 0.2733641434514842
1.5572967555388761 0.2020731838784713 0.0992965982586790 1.0909320988491826 0.1649948745525432 0.0000000000000000 0.0549529459220952 0.3357000535065001 0.0000000000000000 0.0000000000000000 0.0062088949365703 50800.0000000000000000 0.2733391483264273
1.5580043690614505 0.2043989821289742 0.0998312539251495 1.0887942199210374 0.1649799130862893 0.0000000000000000 0.0545970156627390 0.3355363020465859 0.0000000000000000 0.0000000000000000 0.0061872073540748 50900.0000000000000000 0.2726981379444265
1.5565075449107499 0.2020757158536972 0.0993925629731310 1.0900961256296857 0.1649431404542361 0.0000000000000000 0.0548763172499575 0.3351739050640032 0.0000000000000000 0.0000000000000000 0.0061960815663583 51000.0000000000000000 0.2732063491231597
1.5555921374904373 0.1989164889110294 0.0992805495827181 1.0924076689596962 0.1649874300369936 0.0000000000000000 0.0546605230968246 0.3356794540566988 0.0000000000000000 0.0000000000000000 0.0062162253595530 51100.0000000000000000 0.2733702373913282
1.5555644290329618 0.2013693612052262 0.0994359597607745 1.0898744344940881 0.1648846735728731 0.0000000000000000 0.0548438611052164 0.3346293615466971 0.0000000000000000 0.0000000000000000 0.0061889599102433 51200.0000000000000000 0.2731994076710726
1.5557995942340859 0.2041521611103122 0.0996707419078662 1.0871234921986614 0.1648531990172462 0.0000000000000000 0.0547489129979271 0.3342306021535021 0.0000000000000000 0.0000000000000000 0.0061709642705911 51300.0000000000000000 0.2727300909171838
1.5548262901330709 0.2017529362007752 0.0995293199517478 1.0887105480294694 0.1648334859510786 0.0000000000000000 0.0547522133147495 0.3341144933830675 0.0000000000000000 0.0000000000000000 0.0061785820708447 51400.0000000000000000 0.2730211340310215
1.5549323064773264 0.2025804038370266 0.0998072951941501 1.0877554200752562 0.1647891873708935 0.0000000000000000 0.0548687762541064 0.3334355919040298 0.0000000000000000 0.0000000000000000 0.0061607895734735 51500.0000000000000000 0.2728419767920632
1.5540622756457558 0.2017955838012621 0.0996322862294931 1.0878556784455562 0.1647787271694445 0.0000000000000000 0.0547042988413175 0.3335377180732499 0.0000000000000000 0.0000000000000000 0.0061679045388045 51600.0000000000000000 0.2728965702524078
1.5528127985359803 0.1978250889500391 0.0987371103636507 1.0916377425369592 0.1646128566853314 0.0000000000000000 0.0580367166431452 0.3328812103199175 0.0000000000000000 0.0000000000000000 0.0061805687078569 51700.0000000000000000 0.2744054306819739
1.5532699597731299 0.2017683747424217 0.0997193442303988 1.0870568638496363 0.1647253769506730 0.0000000000000000 0.0546332997142707 0.3330100532078833 0.0000000000000000 0.0000000000000000 0.0061587791836847 51800.0000000000000000 0.2727764742047918
1.5550477462770287 0.2104016445354764 0.1003350290690317 1.0796991064956278 0.1646119661768929 0.0000000000000000 0.0551807264374366 0.3317064051547952 0.0000000000000000 0.0000000000000000 0.0061065574102721 51900.0000000000000000 0.2717137732641599
1.5523745674484366 0.2014183844994139 0.0997556492386110 1.0865161332267470 0.1646844004836646 0.0000000000000000 0.0545359490203205 0.3325834875116018 0.0000000000000000 0.0000000000000000 0.0061532049378657 52000.0000000000000000 0.2726905533293022
1.5517431769229491 0.2008268822219340 0.0996482128726678 1.0865881126893318 0.1646799691390155 0.0000000000000000 0.0545527679682144 0.3324237392820178 0.0000000000000000 0.0000000000000000 0.0061550091931572 52100.0000000000000000 0.2727383620941121
1.5513672916379548 0.2010632536568419 0.0995947666913552 1.0860728599334877 0.1646364113562699 0.0000000000000000 0.0549779586664345 0.3317499562794929 0.0000000000000000 0.0000000000000000 0.0061460083999200 52200.0000000000000000 0.2728411564021597
1.5512405525023674 0.2014508851349619 0.0999219398055505 1.0852721310807905 0.1645955964810647 0.0000000000000000 0.0544827597269320 0.3316829091881997 0.0000000000000000 0.0000000000000000 0.0061371205510981 52300.0000000000000000 0.2725233530262622
1.5549809618018735 0.2150804110561880 0.1012417540310336 1.0741690793461578 0.1644897173684941 0.0000000000000000 0.0544807407857084 0.3301238772119784 0.0000000000000000 0.0000000000000000 0.0060573453284407 52400.0000000000000000 0.2705488204707239
1.5503788751965282 0.2011429115399655 0.0999842530509284 1.0847045320918227 0.1645471785138115 0.0000000000000000 0.0543971454942659 0.3312149524458963 0.0000000000000000 0.0000000000000000 0.0061304762294197 52500.0000000000000000 0.2724396420549319
1.5503096066012940 0.2009328923726974 0.1001075887588093 1.0846341089452265 0.1646350165245610 0.0000000000000000 0.0540850967923873 0.3323990840070531 0.0000000000000000 0.0000000000000000 0.0061421882071547 52600.0000000000000000 0.2719966944721549
1.5495054350985729 0.2012404317615223 0.1000060540222082 1.0837746755108468 0.1644842738039955 0.0000000000000000 0.0544345400803740 0.3306401934430855 0.0000000000000000 0.0000000000000000 0.0061216406382841 52700.0000000000000000 0.2723694343187297
1.5492083943417692 0.2011854061250755 0.1001180172458194 1.0834411268610966 0.1644638441097777 0.0000000000000000 0.0543296029062605 0.3303888782220021 0.0000000000000000 0.0000000000000000 0.0061173851038389 52800.0000000000000000 0.2722647311639177
1.5486483094407075 0.1996977181899648 0.1000377440750269 1.0845192626078728 0.1643935845678431 0.0000000000000000 0.0551575979428122 0.3295257346809317 0.0000000000000000 0.0000000000000000 0.0061116375979423 52900.0000000000000000 0.2726851264462417
1.5483910806257615 0.2009903857723529 0.1001926980779294 1.0827906271781578 0.1644173695973214 0.0000000000000000 0.0542755524171778 0.3298637437396649 0.0000000000000000 0.0000000000000000 0.0061072938327650 53000.0000000000000000 0.2721772810500069
1.5482152410864174 0.1975093472221919 0.1004115076078883 1.0860597941417769 0.1642345921145604 0.0000000000000000 0.0550501135660939 0.3288531309172119 0.0000000000000000 0.0000000000000000 0.0061004798189720 53100.0000000000000000 0.2729631365973570
1.5475819573805165 0.2007976089218564 0.1002722560895599 1.0821377014837561 0.1643743908853442 0.0000000000000000 0.0541726850632121 0.3294028317395329 0.0000000000000000 0.0000000000000000 0.0061015225646856 53200.0000000000000000 0.2720696510038874
1.5477141225885951 0.2029100051130799 0.1004857283532295 1.0799951107267771 0.1643232783955087 0.0000000000000000 0.0543023392172027 0.3287606731574387 0.0000000000000000 0.0000000000000000 0.0060841871008455 53300.0000000000000000 0.2717781717430402
1.5483620028581504 0.2056581550433271 0.1009242364033366 1.0774602701486347 0.1643193412628518 0.0000000000000000 0.0539387267747457 0.3284998613536139 0.0000000000000000 0.0000000000000000 0.0060663889412782 53400.0000000000000000 0.2711357663903489
1.5463871846373232 0.2006994236108414 0.1003870314975118 1.0809958951279213 0.1643048344010487 0.0000000000000000 0.0541151687817701 0.3285856390130056 0.0000000000000000 0.0000000000000000 0.0060864715268111 53500.0000000000000000 0.2719307106683393
1.5462013618021269 0.2013106241375021 0.1004937499919588 1.0800908667361915 0.1643061209364745 0.0000000000000000 0.0542076787257083 0.3281005237418179 0.0000000000000000 0.0000000000000000 0.0060400894007701 53600.0000000000000000 0.2718445227023832
1.5469580647080821 0.2048819695240596 0.1009828751657147 1.0768216746601684 0.1642715453581394 0.0000000000000000 0.0539594755136257 0.3276788046681322 0.0000000000000000 0.0000000000000000 0.0060135907547787 53700.0000000000000000 0.2711393290114119
1.5451985306912410 0.2004744044153637 0.1005095579336644 1.0799342407106700 0.1642803276315427 0.0000000000000000 0.0540521765982677 0.3278266323923656 0.0000000000000000 0.0000000000000000 0.0060349087680004 53800.0000000000000000 0.2717839465743984
1.5449080658163130 0.2006777749964093 0.1006056485255465 1.0793793472576549 0.1642452950367023 0.0000000000000000 0.0540575230392697 0.3274650168345450 0.0000000000000000 0.0000000000000000 0.0060281113427452 53900.0000000000000000 0.2717084495665168
1.5443142349363661 0.2003369323856109 0.1005336995213648 1.0792197921458644 0.1642238108835262 0.0000000000000000 0.0541471937079380 0.3272097863419206 0.0000000000000000 0.0000000000000000 0.0060246609573855 54000.0000000000000000 0.2717651243602603
1.5436248938402954 0.1993266629209695 0.1004299956828337 1.0796668290007385 0.1642014062357536 0.0000000000000000 0.0542306317616276 0.3269967897521026 0.0000000000000000 0.0000000000000000 0.0060261692587254 54100.0000000000000000 0.2719018039021891
1.5443325615944052 0.2027388694143730 0.1009550577598113 1.0764971375850279 0.1641414968351932 0.0000000000000000 0.0540399556044256 0.3264177682314353 0.0000000000000000 0.0000000000000000 0.0059996597748609 54200.0000000000000000 0.2712535762004488
1.5431931614250312 0.2002365551274811 0.1007036291998169 1.0780953334722079 0.1641576436255253 0.0000000000000000 0.0539081400189803 0.3266102170171574 0.0000000000000000 0.0000000000000000 0.0060111447108649 54300.0000000000000000 0.2715186224000741
1.5437244201923808 0.2025494676397983 0.1011153333289795 1.0758871325143518 0.1641724867092512 0.0000000000000000 0.0535039002131749 0.3267372164853166 0.0000000000000000 0.0000000000000000 0.0059975223746757 54400.0000000000000000 0.2708702332650568
1.5424186710183871 0.2002058437781508 0.1007918041666104 1.0773113257889781 0.1641096972846476 0.0000000000000000 0.0538488231199833 0.3261120086727551 0.0000000000000000 0.0000000000000000 0.0060005953256165 54500.0000000000000000 0.2714059353348522
1.5419334440555490 0.1997533161522945 0.1008139650450744 1.0772820707277462 0.1640840921304338 0.0000000000000000 0.0538171696558997 0.3258953188265826 0.0000000000000000 0.0000000000000000 0.0059971005273586 54600.0000000000000000 0.2714186182242435
1.5415197863907235 0.1996579767317971 0.1008371498459601 1.0769580022133338 0.1640666575996324 0.0000000000000000 0.0537729171819156 0.3256922563269564 0.0000000000000000 0.0000000000000000 0.0059933988964600 54700.0000000000000000 0.2713637157121578
1.5412148485980326 0.1999527879016371 0.1009102848377235 1.0763123386079458 0.1640394372507262 0.0000000000000000 0.0537637951132492 0.3253825884612182 0.0000000000000000 0.0000000000000000 0.0059860019935518 54800.0000000000000000 0.2712733399355183
1.5408556793751462 0.2000045623170729 0.1009645620913129 1.0758675910539539 0.1640189639128065 0.0000000000000000 0.0537216174853773 0.3251414503914748 0.0000000000000000 0.0000000000000000 0.0059799750788288 54900.0000000000000000 0.2712004443910239
1.5404880222953106 0.2000597027298895 0.1010139608730271 1.0754147258593709 0.1639996328330231 0.0000000000000000 0.0536869955132924 0.3248998261562479 0.0000000000000000 0.0000000000000000 0.0059743152223989 55000.0000000000000000 0.2711326489359038
1.5400805904083028 0.1999765832058582 0.1010555675368844 1.0750670675163605 0.1639813721491997 0.0000000000000000 0.0536993555756958 0.3246161759689266 0.0000000000000000 0.0000000000000000 0.0059658786725076 55100.0000000000000000 0.2711132469656337
1.5396711350891776 0.1989924752970044 0.1010611941235400 1.0756155737019559 0.1640018919666772 0.0000000000000000 0.0534361922453973 0.3247752275881750 0.0000000000000000 0.0000000000000000 0.0059687441462216 55200.0000000000000000 0.2710222143996076
1.5390091814619391 0.1984858026307959 0.1010262945562027 1.0755487836601203 0.1639483006148204 0.0000000000000000 0.0536905551766791 0.3241781310678760 0.0000000000000000 0.0000000000000000 0.0059724704199630 55300.0000000000000000 0.2712413372890210
1.5393195188605462 0.2010561690695548 0.1013114850649567 1.0730390455041223 0.1639128192219125 0.0000000000000000 0.0535455864060236 0.3238292706787333 0.0000000000000000 0.0000000000000000 0.0059464154555982 55400.0000000000000000 0.2707337982584333
1.5382429205836892 0.1980461367455242 0.1011820811820256 1.0751591187756535 0.1638555838804858 0.0000000000000000 0.0536492744152468 0.3236283176300428 0.0000000000000000 0.0000000000000000 0.0059487772851213 55500.0000000000000000 0.2712392495981699
1.5373422559618208 0.1953512275367597 0.1007830455610710 1.0771994984998619 0.1640084843641283 0.0000000000000000 0.0533870683961643 0.3253964860719048 0.0000000000000000 0.0000000000000000 0.0059986978820248 55600.0000000000000000 0.2711210744811655
1.5385293132661073 0.2013682661432531 0.1016291948229512 1.0717438057110087 0.1637880465888944 0.0000000000000000 0.0535349646545889 0.3228427823253375 0.0000000000000000 0.0000000000000000 0.0059227841888804 55700.0000000000000000 0.2705485878341979
1.5381143376286415 0.2021941954331104 0.1015099892892407 1.0705241472002105 0.1638860057060797 0.0000000000000000 0.0531576022427919 0.3234242241153498 0.0000000000000000 0.0000000000000000 0.0059306727867682 55800.0000000000000000 0.2701471868168371
1.5370084998158284 0.1997934685050299 0.1013632546002264 1.0720773320295272 0.1637744446810449 0.0000000000000000 0.0536343270463392 0.3225843189048678 0.0000000000000000 0.0000000000000000 0.0059256699191818 55900.0000000000000000 0.2707560652604173
1.5370296661668497 0.2010687590111599 0.1015225459597836 1.0707378980967830 0.1637004630991231 0.0000000000000000 0.0540728669609860 0.3218637259481323 0.0000000000000000 0.0000000000000000 0.0059087110450306 56000.0000000000000000 0.2706530185161475
1.5360448393562915 0.1990376281311688 0.1013736093577674 1.0718890280710038 0.1637445737963516 0.0000000000000000 0.0535196972090482 0.3222731212591076 0.0000000000000000 0.0000000000000000 0.0059186545338365 56100.0000000000000000 0.2707420453920696
1.5359155071432800 0.1995004128608137 0.1015231192504055 1.0711505650900297 0.1637414099420311 0.0000000000000000 0.0533649919472879 0.3220668328781109 0.0000000000000000 0.0000000000000000 0.0059123773286142 56200.0000000000000000 0.2705280584856974
1.5351078578585797 0.1977671368111074 0.1014244351119134 1.0721901649373038 0.1637261209982550 0.0000000000000000 0.0533150116253796 0.3220331753509409 0.0000000000000000 0.0000000000000000 0.0059172680466402 56300.0000000000000000 0.2707371412838374
1.5349689734964957 0.1987264206589809 0.1015306894373436 1.0710111514153906 0.1637007119847806 0.0000000000000000 0.0533296074422377 0.3216693939233681 0.0000000000000000 0.0000000000000000 0.0059072987977528 56400.0000000000000000 0.2705465227946744
1.5346694817523980 0.1991038792605377 0.1015815577194286 1.0702966515697792 0.1636873932026525 0.0000000000000000 0.0532746566380100 0.3214777956452826 0.0000000000000000 0.0000000000000000 0.0059038121105376 56500.0000000000000000 0.2704139554486381
1.5344653443222627 0.1994661168741110 0.1017172426217460 1.0696153315501600 0.1636666532762455 0.0000000000000000 0.0532546331234544 0.3211447369846738 0.0000000000000000 0.0000000000000000 0.0058916447088266 56600.0000000000000000 0.2703046744929993
1.5339411023774441 0.1989145459114275 0.1016753433164939 1.0697048975846370 0.1636463155648855 0.0000000000000000 0.0532405076140988 0.3209847438549827 0.0000000000000000 0.0000000000000000 0.0058947665559422 56700.0000000000000000 0.2703149862895746
1.5341227251200240 0.2012444272750493 0.1018296768602054 1.0673979771572788 0.1636506438274905 0.0000000000000000 0.0531147516286949 0.3207797239712832 0.0000000000000000 0.0000000000000000 0.0058773159396731 56800.0000000000000000 0.2698474066456718
1.5331309703066278 0.1987025255206014 0.1017456793099730 1.0690733440000326 0.1636094214760208 0.0000000000000000 0.0532141137709972 0.3205343191492307 0.0000000000000000 0.0000000000000000 0.0058819792846423 56900.0000000000000000 0.2702573356829748
1.5328431365924566 0.1995853247849133 0.1018577881518058 1.0679130491681150 0.1634869744876225 0.0000000000000000 0.0537113557550682 0.3198762108982775 0.0000000000000000 0.0000000000000000 0.0058578481916812 57000.0000000000000000 0.2703434437876122
1.5322795199684893 0.1981504830710412 0.1018027454620334 1.0687492003393062 0.1635770910961085 0.0000000000000000 0.0530817048833692 0.3202436453428913 0.0000000000000000 0.0000000000000000 0.0058741116330879 57100.0000000000000000 0.2701983154421129
1.5333096957012682 0.2028258128180581 0.1023275945587289 1.0646182216654665 0.1635380666590148 0.0000000000000000 0.0529701996672169 0.3196101511007062 0.0000000000000000 0.0000000000000000 0.0058384463897191 57200.0000000000000000 0.2693715681481602
1.5329628661846921 0.2038714297620550 0.1014933163545784 1.0638747671641733 0.1637233529038855 0.0000000000000000 0.0530995880145516 0.3203000766243123 0.0000000000000000 0.0000000000000000 0.0058614233091414 57300.0000000000000000 0.2692966775171959
1.5315209541554322 0.1996681643290556 0.1020300167830482 1.0663569642520598 0.1634658087912686 0.0000000000000000 0.0534807866467861 0.3189818946905203 0.0000000000000000 0.0000000000000000 0.0058408808706849 57400.0000000000000000 0.2699971692719536
1.5327073597981622 0.2035369776691384 0.1026878843339855 1.0630227312565546 0.1634597665384838 0.0000000000000000 0.0527702009634727 0.3189106197481839 0.0000000000000000 0.0000000000000000 0.0058141706582138 57500.0000000000000000 0.2690520475305058
1.5307010928819309 0.1989771449433033 0.1021467290627685 1.0661161897465621 0.1634610291292969 0.0000000000000000 0.0528478736912487 0.3193074965119613 0.0000000000000000 0.0000000000000000 0.0058426389934684 57600.0000000000000000 0.2697542679417461
1.5331384652391598 0.2062860888402789 0.1031674847791355 1.0603401819839655 0.1633447096357797 0.0000000000000000 0.0531765894997556 0.3175629671185378 0.0000000000000000 0.0000000000000000 0.0057797765632664 57700.0000000000000000 0.2687340154408948
1.5298370762397819 0.1988430094829032 0.1021349884150739 1.0654954045255067 0.1633636738162980 0.0000000000000000 0.0537588185380352 0.3179477970030333 0.0000000000000000 0.0000000000000000 0.0058187495578617 57800.0000000000000000 0.2700531184876925
1.5297937368207166 0.1990339160003122 0.1023870314945643 1.0649658390932644 0.1634069502325758 0.0000000000000000 0.0529508740502285 0.3181328206602041 0.0000000000000000 0.0000000000000000 0.0058137241936629 57900.0000000000000000 0.2696491097614419
1.5289086532237914 0.1969133225720044 0.1021503549977267 1.0663685419347615 0.1634764337192988 0.0000000000000000 0.0526206122170045 0.3188803542926302 0.0000000000000000 0.0000000000000000 0.0058363058457436 58000.0000000000000000 0.2696617399094458
1.5288679622885513 0.1984749318924814 0.1023240429439990 1.0646325571223136 0.1634364303297574 0.0000000000000000 0.0526685714351559 0.3182230276476868 0.0000000000000000 0.0000000000000000 0.0058177125097348 58100.0000000000000000 0.2694486156111933
1.5283932897211505 0.1981416067846616 0.1023785152626280 1.0645042279742007 0.1633689396996600 0.0000000000000000 0.0528627007009682 0.3176466903040603 0.0000000000000000 0.0000000000000000 0.0058053572251158 58200.0000000000000000 0.2696010894900861
1.5280280789706646 0.1985332227104093 0.1023578573916208 1.0637697285245566 0.1633672703440778 0.0000000000000000 0.0528762723747485 0.3174388091971466 0.0000000000000000 0.0000000000000000 0.0058007806887079 58300.0000000000000000 0.2694878899865805
1.5275715836902735 0.1977148842659707 0.1024092801296990 1.0640792574757540 0.1633681618188499 0.0000000000000000 0.0527907548303604 0.3172904270133534 0.0000000000000000 0.0000000000000000 0.0057979639236291 58400.0000000000000000 0.2695186543732024
1.5270321833827269 0.1972670888229009 0.1023567897446380 1.0640491686647520 0.1633591361504360 0.0000000000000000 0.0527867254252345 0.3171533209004721 0.0000000000000000 0.0000000000000000 0.0057964962247322 58500.0000000000000000 0.2695456372335157
1.5265843005042350 0.1972836221657833 0.1023490282086715 1.0636167789109447 0.1633348712188354 0.0000000000000000 0.0527958292811434 0.3169783748314053 0.0000000000000000 0.0000000000000000 0.0057920308110573 58600.0000000000000000 0.2695248791625980
1.5273147586471090 0.2010906307911340 0.1027142069558076 1.0601546338760801 0.1633552870240873 0.0000000000000000 0.0526546185428659 0.3165592688458792 0.0000000000000000 0.0000000000000000 0.0057648590010169 58700.0000000000000000 0.2687857958619623
1.5261786400301247 0.1980546096008589 0.1025579089216463 1.0622284948059573 0.1633376267016624 0.0000000000000000 0.0527119381737101 0.3164516935341675 0.0000000000000000 0.0000000000000000 0.0057744723149991 58800.0000000000000000 0.2692591528483848
1.5253576259945296 0.1960244563404696 0.1024378482068597 1.0635423703809139 0.1633529510662864 0.0000000000000000 0.0525672620185995 0.3166192108719739 0.0000000000000000 0.0000000000000000 0.0057779887140868 58900.0000000000000000 0.2694364908561618
1.5253348962679147 0.1976771372756548 0.1026384822841624 1.0616969340069333 0.1633223427011644 0.0000000000000000 0.0526678983376115 0.3160705733177080 0.0000000000000000 0.0000000000000000 0.0057568323174247 59000.0000000000000000 0.2692428480530653
1.5264358117946453 0.2016787540852836 0.1031918156472492 1.0584440510922317 0.1631211909698806 0.0000000000000000 0.0540000131682387 0.3145534858375130 0.0000000000000000 0.0000000000000000 0.0057117926182094 59100.0000000000000000 0.2690058315857631
1.5225467051477346 0.1884214861580656 0.1017720609454583 1.0689961613579322 0.1633569966862787 0.0000000000000000 0.0526285314595683 0.3173362237620450 0.0000000000000000 0.0000000000000000 0.0058192913055185 59200.0000000000000000 0.2704920759338692
1.5260906820550515 0.2025519045168100 0.1031812705929503 1.0569302438697457 0.1634272630755455 0.0000000000000000 0.0520711779654757 0.3163415907942797 0.0000000000000000 0.0000000000000000 0.0057380728971593 59300.0000000000000000 0.2677528155426776
1.5244826047328965 0.1974788379415886 0.1030998813682366 1.0606919375470303 0.1632119478760412 0.0000000000000000 0.0524107922399164 0.3151081308777002 0.0000000000000000 0.0000000000000000 0.0057318791647988 59400.0000000000000000 0.2689711098793120
1.5234053177626650 0.1965590294149408 0.1027680017036114 1.0608107432838472 0.1632675433602654 0.0000000000000000 0.0524944294085707 0.3151432006342125 0.0000000000000000 0.0000000000000000 0.0057404186243717 59500.0000000000000000 0.2690607147091150
1.5230262342912875 0.1966065866417405 0.1027802553720573 1.0603693715556231 0.1632700207218667 0.0000000000000000 0.0524721686359102 0.3149893649139318 0.0000000000000000 0.0000000000000000 0.0057335900201644 59600.0000000000000000 0.2689913385064285
1.5239276880693384 0.2016319575107721 0.1030719861984460 1.0560385453692995 0.1631851989908206 0.0000000000000000 0.0534423969455276 0.3137533690198058 0.0000000000000000 0.0000000000000000 0.0056933817666504 59700.0000000000000000 0.2685183989485351
1.5227109895259532 0.1978536002635609 0.1029840325490346 1.0586322763022260 0.1632410804111318 0.0000000000000000 0.0524216867864258 0.3144364935728496 0.0000000000000000 0.0000000000000000 0.0057131209963606 59800.0000000000000000 0.2686603940552835
1.5215677183632434 0.1935722891907191 0.1027041708959816 1.0619622456330651 0.1633290126434777 0.0000000000000000 0.0521576671044119 0.3155092397953684 0.0000000000000000 0.0000000000000000 0.0057422618449987 59900.0000000000000000 0.2689812100197402
1.5217745492439765 0.1968226773520562 0.1029841469742808 1.0587462723400332 0.1632214525776064 0.0000000000000000 0.0524227813439222 0.3140473721434096 0.0000000000000000 0.0000000000000000 0.0057065937829128 60000.0000000000000000 0.2687183037151081
1.5214319458036027 0.1965622500261283 0.1030043838546617 1.0586263512325249 0.1632389606902880 0.0000000000000000 0.0523924563625615 0.3138422520823069 0.0000000000000000 0.0000000000000000 0.0057007610806153 60100.0000000000000000 0.2687182271163928
1.5208346086029039 0.1953915545001077 0.1029866572786418 1.0592093269089990 0.1632470699151553 0.0000000000000000 0.0523167232422016 0.3137274749389768 0.0000000000000000 0.0000000000000000 0.0057160936223889 60200.0000000000000000 0.2688623901301229
1.5204942292815518 0.1934862192545452 0.1027121876320214 1.0608353822115826 0.1634604401834024 0.0000000000000000 0.0523312229961354 0.3161513922565226 0.0000000000000000 0.0000000000000000 0.0057728887951706 60300.0000000000000000 0.2685074133297392
1.5213745659330731 0.1995400316464992 0.1034553680821800 1.0551450133225004 0.1632341528818934 0.0000000000000000 0.0521479962021224 0.3130105166551339 0.0000000000000000 0.0000000000000000 0.0057064487045178 60400.0000000000000000 0.2680060198795386
1.5198360695216571 0.1945728626771816 0.1030647709180530 1.0589512636519787 0.1632471722744437 0.0000000000000000 0.0519749803433607 0.3136509002443953 0.0000000000000000 0.0000000000000000 0.0057468703744092 60500.0000000000000000 0.2686015479506328
1.5193862738402772 0.1946226385817006 0.1031270303109992 1.0584203563816710 0.1632162485659064 0.0000000000000000 0.0522811191529701 0.3128221043316333 0.0000000000000000 0.0000000000000000 0.0057343049915894 60600.0000000000000000 0.2687787711837350
1.5195230230228587 0.1968302085306078 0.1033443051550163 1.0562025496755321 0.1631459596617027 0.0000000000000000 0.0524126676855225 0.3122653741231937 0.0000000000000000 0.0000000000000000 0.0057201303262077 60700.0000000000000000 0.2684743911822853
1.5184955370756861 0.1924442002581030 0.1033019997242195 1.0596276205842385 0.1631217165091251 0.0000000000000000 0.0520956988832726 0.3125368743167611 0.0000000000000000 0.0000000000000000 0.0057373283504085 60800.0000000000000000 0.2690956874924030
1.5178751827127555 0.1921887007335749 0.1029633901704772 1.0593926152071909 0.1633304766015124 0.0000000000000000 0.0518933615454062 0.3139361595495794 0.0000000000000000 0.0000000000000000 0.0057653474113966 60900.0000000000000000 0.2685982568863248
1.5180543785877927 0.1951676128409001 0.1032657269498171 1.0564448744835484 0.1631761643135270 0.0000000000000000 0.0520382463588352 0.3121982794732719 0.0000000000000000 0.0000000000000000 0.0057601353658861 61000.0000000000000000 0.2684033958503852
1.5180792242652177 0.1960143971385480 0.1034904493746078 1.0554187724433399 0.1631556053087220 0.0000000000000000 0.0519252159754281 0.3118699377481194 0.0000000000000000 0.0000000000000000 0.0057671733486009 61100.0000000000000000 0.2682057131610524
1.5157994961548431 0.1890183614713879 0.1027674983934224 1.0608620594188891 0.1631515768711438 0.0000000000000000 0.0522286610224324 0.3121285222114479 0.0000000000000000 0.0000000000000000 0.0058039459308463 61200.0000000000000000 0.2694880418526751
1.5172516013075172 0.1950126454532521 0.1034332358323990 1.0555697319178827 0.1632359881039835 0.0000000000000000 0.0517571060645466 0.3119149372966515 0.0000000000000000 0.0000000000000000 0.0057663402417859 61300.0000000000000000 0.2680699019200096
1.5167763949796034 0.1954587602004915 0.1033775255606003 1.0547972911128471 0.1631428181056645 0.0000000000000000 0.0519893779979711 0.3113272684011481 0.0000000000000000 0.0000000000000000 0.0057602584096584 61400.0000000000000000 0.2681356988233062
1.5164645643616181 0.1954064747184007 0.1034895327619840 1.0544328770887050 0.1631356797925282 0.0000000000000000 0.0519950376330517 0.3110339277706123 0.0000000000000000 0.0000000000000000 0.0057475801091819 61500.0000000000000000 0.2681281758449053
1.5161731874602964 0.1955521189698404 0.1035218117762193 1.0539412787395950 0.1631579779746417 0.0000000000000000 0.0519037538792940 0.3109386203718515 0.0000000000000000 0.0000000000000000 0.0057432918175059 61600.0000000000000000 0.2679960042443823
1.5151040055360681 0.1936477294678903 0.1031139891496103 1.0551374656022448 0.1632048213163226 0.0000000000000000 0.0520613814956519 0.3110426176613055 0.0000000000000000 0.0000000000000000 0.0057569762129844 61700.0000000000000000 0.2683526630901573
1.5159099802361744 0.1965725729308043 0.1037116801353355 1.0524413976198210 0.1631843295502135 0.0000000000000000 0.0516232063925490 0.3108429632175133 0.0000000000000000 0.0000000000000000 0.0057360483917868 61800.0000000000000000 0.2675404919422665
1.5151144468913906 0.1950523930464869 0.1036182085504321 1.0532652297861407 0.1631786155083308 0.0000000000000000 0.0517403929839864 0.3105286576301332 0.0000000000000000 0.0000000000000000 0.0057368248769696 61900.0000000000000000 0.2678365688668444
1.5119357175101666 0.1829433877719444 0.1025569765176050 1.0632969495323359 0.1631384036882815 0.0000000000000000 0.0520685340499232 0.3112241431274869 0.0000000000000000 0.0000000000000000 0.0058009489142867 62000.0000000000000000 0.2700812541061774
1.5146253410204145 0.1957841376153001 0.1038031584698843 1.0519121475784046 0.1631258973568255 0.0000000000000000 0.0518871705422340 0.3097967879121330 0.0000000000000000 0.0000000000000000 0.0057140794894000 62100.0000000000000000 0.2677288469853678
1.5141444290744752 0.1945984864417963 0.1038418249969866 1.0526175325843925 0.1630865850512998 0.0000000000000000 0.0517739603936906 0.3097085548329114 0.0000000000000000 0.0000000000000000 0.0057179902840302 62200.0000000000000000 0.2678381504587772
1.5118009144673896 0.1857561908639591 0.1031584164033199 1.0597799639705330 0.1631063432295779 0.0000000000000000 0.0518182824306457 0.3103198916594110 0.0000000000000000 0.0000000000000000 0.0057717258230508 62300.0000000000000000 0.2693216011280095
1.5136101836080904 0.1954243234381456 0.1038535007744988 1.0512004608599927 0.1631318985354534 0.0000000000000000 0.0518713643224559 0.3091911674153236 0.0000000000000000 0.0000000000000000 0.0057131537845516 62400.0000000000000000 0.2676039416778113
1.5127799103617685 0.1938398553425472 0.1035075808440751 1.0522576957936249 0.1631747783815215 0.0000000000000000 0.0516100486715169 0.3097853345528028 0.0000000000000000 0.0000000000000000 0.0057414584880466 62500.0000000000000000 0.2676203426418413
1.5128171801256300 0.1948066804236144 0.1038769472041039 1.0510009896522621 0.1631325628456498 0.0000000000000000 0.0516774721546756 0.3090428728822861 0.0000000000000000 0.0000000000000000 0.0057150172749520 62600.0000000000000000 0.2675202946281094
1.5113742278892375 0.1897254888539867 0.1034535782720794 1.0549702579036462 0.1632249028595252 0.0000000000000000 0.0514601537690718 0.3101490691002498 0.0000000000000000 0.0000000000000000 0.0057519705162218 62700.0000000000000000 0.2680552328141339
1.5135486385417130 0.1989670827391043 0.1044266384514027 1.0471792676651246 0.1629756496860815 0.0000000000000000 0.0528930698586149 0.3074041422422462 0.0000000000000000 0.0000000000000000 0.0056734851996648 62800.0000000000000000 0.2672212917650086
1.5117451609392050 0.1940590506891216 0.1039912766416377 1.0505905679626457 0.1631042656458001 0.0000000000000000 0.0516147998860736 0.3084621446044638 0.0000000000000000 0.0000000000000000 0.0057101718605145 62900.0000000000000000 0.2674748287529183
1.5116424146766205 0.1951130151901828 0.1040438652657449 1.0493606029589444 0.1631249312617484 0.0000000000000000 0.0515880397710720 0.3082591962110887 0.0000000000000000 0.0000000000000000 0.0057045981068588 63000.0000000000000000 0.2672169647738681
1.5106564557686186 0.1926550620119962 0.1031588416007364 1.0515051661080950 0.1633373860477912 0.0000000000000000 0.0515065105835645 0.3097419777150071 0.0000000000000000 0.0000000000000000 0.0057546609039595 63100.0000000000000000 0.2673914610992085
1.5105841213654667 0.1938543442106831 0.1039981618933781 1.0496510042394194 0.1630806110219862 0.0000000000000000 0.0518263947786592 0.3077328502852135 0.0000000000000000 0.0000000000000000 0.0057014140986912 63200.0000000000000000 0.2674809412894915
1.5100320983391817 0.1928093022005644 0.1039370232402727 1.0501773199738536 0.1631084529244911 0.0000000000000000 0.0516263391770646 0.3078289979362760 0.0000000000000000 0.0000000000000000 0.0057084102719210 63300.0000000000000000 0.2674837290942798
1.5105077134953535 0.1957057773864622 0.1036777709204449 1.0478067330904790 0.1633174320979673 0.0000000000000000 0.0513040859782765 0.3086659959921756 0.0000000000000000 0.0000000000000000 0.0057221215568615 63400.0000000000000000 0.2666571443619467
1.5103814081629328 0.1950112648823543 0.1043335616443491 1.0478526550351759 0.1631839266010535 0.0000000000000000 0.0513172346692859 0.3074880098482826 0.0000000000000000 0.0000000000000000 0.0056920068892053 63500.0000000000000000 0.2667852355017928
1.5175099378500578 0.2166945248916592 0.1062027323117782 1.0314716345928316 0.1631410460537888 0.0000000000000000 0.0512080691331375 0.3054962259881009 0.0000000000000000 0.0000000000000000 0.0055731339016501 63600.0000000000000000 0.2632673441994454
1.5094004997444910 0.1945818904605947 0.1043533749539175 1.0473738777151844 0.1630913566147943 0.0000000000000000 0.0515372500658071 0.3068132427551692 0.0000000000000000 0.0000000000000000 0.0056792996586108 63700.0000000000000000 0.2669544024400010
1.5086799032896905 0.1926531842757424 0.1041575265237928 1.0486900792759601 0.1631791132141952 0.0000000000000000 0.0511530778094412 0.3075634706594318 0.0000000000000000 0.0000000000000000 0.0056983519808757 63800.0000000000000000 0.2669141832418426
1.5099998296949328 0.1992301011624424 0.1045629997162556 1.0430420123203554 0.1631647164958793 0.0000000000000000 0.0513708659589990 0.3064432155085095 0.0000000000000000 0.0000000000000000 0.0056647079487029 63900.0000000000000000 0.2659339083029922
1.5058835040099523 0.1823530469953881 0.1034157109514675 1.0569006767748645 0.1632140692882321 0.0000000000000000 0.0513454427719830 0.3086993789050007 0.0000000000000000 0.0000000000000000 0.0057548670700462 64000.0000000000000000 0.2685700110064341
1.5073998593207967 0.1917901631990203 0.1042257003584154 1.0482819977113746 0.1631019980519864 0.0000000000000000 0.0514384459911162 0.3064205116183188 0.0000000000000000 0.0000000000000000 0.0056790685323099 64100.0000000000000000 0.2671545943004558
1.5081864044551165 0.1955219066977710 0.1047040280493950 1.0448729766736697 0.1630874930342808 0.0000000000000000 0.0513258821932666 0.3059106914483459 0.0000000000000000 0.0000000000000000 0.0056500461195465 64200.0000000000000000 0.2664796448199277
1.5072025941793434 0.1931170717524132 0.1043974191566789 1.0465620900675436 0.1631260132027076 0.0000000000000000 0.0511900615885480 0.3062269236955223 0.0000000000000000 0.0000000000000000 0.0056688850781683 64300.0000000000000000 0.2666612694101290
1.5066931985456984 0.1925753441043932 0.1044164511162131 1.0466061016244861 0.1630953017006060 0.0000000000000000 0.0512041081653881 0.3061258968566108 0.0000000000000000 0.0000000000000000 0.0056642788332719 64400.0000000000000000 0.2667673134473025
1.5065352736422102 0.1930005195415389 0.1044612255268870 1.0459412114402722 0.1631323171335123 0.0000000000000000 0.0511590211942071 0.3058904844451760 0.0000000000000000 0.0000000000000000 0.0056590476651597 64500.0000000000000000 0.2665776328799500
1.5064914760220958 0.1946948026440851 0.1042789901004455 1.0443352609480145 0.1631824223295507 0.0000000000000000 0.0511742254364649 0.3059523331122381 0.0000000000000000 0.0000000000000000 0.0056625664991264 64600.0000000000000000 0.2661854108560907
1.5045554398254584 0.1878637441874617 0.1042073064547454 1.0494660732020207 0.1630183159812307 0.0000000000000000 0.0520268278429503 0.3051230751504995 0.0000000000000000 0.0000000000000000 0.0056543026675586 64700.0000000000000000 0.2678951122978943
1.5056154504354216 0.1927374982596428 0.1045741308927599 1.0451648008503269 0.1631390204326920 0.0000000000000000 0.0510557733328282 0.3054294240431356 0.0000000000000000 0.0000000000000000 0.0056485839905032 64800.0000000000000000 0.2664118244973135
1.5049615686156748 0.1914861009623877 0.1044668428098834 1.0458665495429349 0.1631420753004689 0.0000000000000000 0.0510420537842125 0.3054110163583145 0.0000000000000000 0.0000000000000000 0.0056566817552597 64900.0000000000000000 0.2665551680831581
1.5049326052443945 0.1927513717399439 0.1045675205336360 1.0444756541242084 0.1631380588466062 0.0000000000000000 0.0510511143549039 0.3051497321783932 0.0000000000000000 0.0000000000000000 0.0056430374256420 65000.0000000000000000 0.2662972615399024
1.5020861809325594 0.1819109047844404 0.1038229534479419 1.0533501383234956 0.1630021843766815 0.0000000000000000 0.0515118292717101 0.3052888946735527 0.0000000000000000 0.0000000000000000 0.0056931348795616 65100.0000000000000000 0.2685532373644747
1.5044184006874102 0.1931807289183833 0.1047097877309012 1.0434199540886129 0.1631079299495129 0.0000000000000000 0.0512085049528409 0.3044262029212210 0.0000000000000000 0.0000000000000000 0.0056297888189459 65200.0000000000000000 0.2662393414248509
1.5039728620450898 0.1927637305708065 0.1046786045199248 1.0434124506425511 0.1631180763118076 0.0000000000000000 0.0511975180283510 0.3043297860738567 0.0000000000000000 0.0000000000000000 0.0056281757117226 65300.0000000000000000 0.2662515756330791
1.5038457661070437 0.1927126124088435 0.1047795495593293 1.0432168179114427 0.1631367862274281 0.0000000000000000 0.0509201610471630 0.3044241615005118 0.0000000000000000 0.0000000000000000 0.0056231424625282 65400.0000000000000000 0.2660354915636736
1.5042223181631658 0.1954526708781030 0.1049992990097905 1.0406487266991902 0.1631216215760820 0.0000000000000000 0.0509994836366980 0.3038940208761555 0.0000000000000000 0.0000000000000000 0.0056128294952184 65500.0000000000000000 0.2655844325846272
1.5032046930668352 0.1927358088083937 0.1048645151302871 1.0424779742123282 0.1631263949158263 0.0000000000000000 0.0510931854422540 0.3037932719398236 0.0000000000000000 0.0000000000000000 0.0056128888204765 65600.0000000000000000 0.2660540346381429
1.5030093549074495 0.1928019224865115 0.1049185874802871 1.0421597572181391 0.1631290877225119 0.0000000000000000 0.0508982488706143 0.3038156243358739 0.0000000000000000 0.0000000000000000 0.0056099953953791 65700.0000000000000000 0.2658617279229099
1.5027429249455564 0.1930358477816521 0.1048825717638964 1.0416399892532753 0.1631845161467326 0.0000000000000000 0.0507463661553157 0.3041102450980920 0.0000000000000000 0.0000000000000000 0.0056108608152443 65800.0000000000000000 0.2656337264248008
1.5022257392068952 0.1920290284941896 0.1049572045131086 1.0421224327867251 0.1631170734128719 0.0000000000000000 0.0508482715024719 0.3035565612833369 0.0000000000000000 0.0000000000000000 0.0056041849989598 65900.0000000000000000 0.2658825006965330
1.5020065443440922 0.1923853793746650 0.1050211446467980 1.0414770920270764 0.1631229282955528 0.0000000000000000 0.0509314938421055 0.3032132921644535 0.0000000000000000 0.0000000000000000 0.0055988160121727 66000.0000000000000000 0.2658158128200785
1.5022675018146150 0.1945590224829494 0.1051175124785226 1.0394452462928350 0.1631457205603078 0.0000000000000000 0.0508233435094683 0.3031086437636764 0.0000000000000000 0.0000000000000000 0.0055855390377211 66100.0000000000000000 0.2652842859164384
1.5012785771711008 0.1920848860234750 0.1050443427091128 1.0410376566946489 0.1631116917438642 0.0000000000000000 0.0508706328994708 0.3029813908898200 0.0000000000000000 0.0000000000000000 0.0055893253542265 66200.0000000000000000 0.2657534868000707
1.5009818618561193 0.1922467377232217 0.1050877646827609 1.0405418891067781 0.1631054703433584 0.0000000000000000 0.0509757579264064 0.3026551874743472 0.0000000000000000 0.0000000000000000 0.0055825271616555 66300.0000000000000000 0.2657582537858429
1.5009804590773326 0.1930164570700438 0.1051722587892642 1.0396659195214721 0.1631258236965526 0.0000000000000000 0.0508339839496906 0.3025697387364757 0.0000000000000000 0.0000000000000000 0.0055786076745557 66400.0000000000000000 0.2654368153536799
1.5005057061934641 0.1922197231232241 0.1051724995281806 1.0400027350080037 0.1631107485340558 0.0000000000000000 0.0507806054045007 0.3024974570996961 0.0000000000000000 0.0000000000000000 0.0055803615436643 66500.0000000000000000 0.2655083370302238
1.5001305512082821 0.1920940832178561 0.1051623007642991 1.0397556645460511 0.1631185026800755 0.0000000000000000 0.0508233904198956 0.3023125640704475 0.0000000000000000 0.0000000000000000 0.0055706396639876 66600.0000000000000000 0.2655082255372660
1.5010316658529852 0.1957703563026904 0.1055614169062524 1.0365705606816173 0.1631293319624250 0.0000000000000000 0.0507701344759812 0.3018075451105936 0.0000000000000000 0.0000000000000000 0.0055407947764750 66700.0000000000000000 0.2647828912146328
1.4997101290754649 0.1925111771810927 0.1052937753570972 1.0388145421079544 0.1630906344293207 0.0000000000000000 0.0507757242508102 0.3019338907828313 0.0000000000000000 0.0000000000000000 0.0055645527376054 66800.0000000000000000 0.2653118388399577
1.4991577741543398 0.1916185935013831 0.1052391670598040 1.0391827254425769 0.1631172881505758 0.0000000000000000 0.0507568601359916 0.3018773649068137 0.0000000000000000 0.0000000000000000 0.0055617697505651 66900.0000000000000000 0.2654150639870516
1.4957264813286879 0.1782599718018551 0.1043281071221458 1.0502781347986025 0.1628602676060847 0.0000000000000000 0.0518653380522004 0.3023148755039998 0.0000000000000000 0.0000000000000000 0.0055933403667446 67000.0000000000000000 0.2686338606634406
1.4983356028380963 0.1909425470447686 0.1051544276613634 1.0391240515926170 0.1631145765393473 0.0000000000000000 0.0507823625501867 0.3016454396012850 0.0000000000000000 0.0000000000000000 0.0055611275954604 67100.0000000000000000 0.2654163134947596
1.4988094499037765 0.1934365192752927 0.1055065333725386 1.0367822324752216 0.1630841647807238 0.0000000000000000 0.0507827490773283 0.3011260172714088 0.0000000000000000 0.0000000000000000 0.0055388344911302 67200.0000000000000000 0.2649693475635679
1.5021263467093173 0.2042923391577187 0.1064137130221863 1.0283633075266621 0.1630569870027502 0.0000000000000000 0.0508489697290419 0.3001252213592395 0.0000000000000000 0.0000000000000000 0.0054799100872833 67300.0000000000000000 0.2630838021046111
1.4976288555802584 0.1913085947226433 0.1053865453093630 1.0378464814972248 0.1630872340510273 0.0000000000000000 0.0508063299053628 0.3009478389611276 0.0000000000000000 0.0000000000000000 0.0055419921306661 67400.0000000000000000 0.2652557332428088
1.4979296677522866 0.1925010161762586 0.1057010979099172 1.0366265972776103 0.1631009563885006 0.0000000000000000 0.0505476351634675 0.3007681180550392 0.0000000000000000 0.0000000000000000 0.0055262592668468 67500.0000000000000000 0.2648997679739757
1.4971815284306791 0.1913009171665860 0.1054648500756242 1.0372900028746044 0.1631257583138645 0.0000000000000000 0.0505083926620251 0.3009675770567077 0.0000000000000000 0.0000000000000000 0.0055398458057696 67600.0000000000000000 0.2649526081388628
1.4983206450384301 0.1959933121469757 0.1059034507732352 1.0332574838415109 0.1631663982767082 0.0000000000000000 0.0503508623940801 0.3005506372127866 0.0000000000000000 0.0000000000000000 0.0055103515093306 67700.0000000000000000 0.2640162970599789
1.4965163319624435 0.1883348141803196 0.1053916101720976 1.0395609538442874 0.1632289537657389 0.0000000000000000 0.0502980443797093 0.3021486453177994 0.0000000000000000 0.0000000000000000 0.0055655145844818 67800.0000000000000000 0.2649013369116720
1.4962698046247500 0.1921474616610355 0.1051416909127403 1.0358157602108227 0.1631648918401515 0.0000000000000000 0.0507428127209889 0.3006442789883534 0.0000000000000000 0.0000000000000000 0.0055384174922090 67900.0000000000000000 0.2647306324939718
1.4983372169768647 0.1989004338229238 0.1061950152698339 1.0301060652722214 0.1631357026118856 0.0000000000000000 0.0505395367223235 0.2995250825265904 0.0000000000000000 0.0000000000000000 0.0054868687840359 68000.0000000000000000 0.2634936923669351
1.4956096097527143 0.1905806458688201 0.1056094020835284 1.0362937822404610 0.1631257795599047 0.0000000000000000 0.0504379359954923 0.3001793345120054 0.0000000000000000 0.0000000000000000 0.0055191883880338 68100.0000000000000000 0.2648259917325974
1.4952841753178636 0.1906999238212325 0.1055730637055061 1.0359237338610716 0.1630874539300534 0.0000000000000000 0.0509309191561594 0.2995460045886440 0.0000000000000000 0.0000000000000000 0.0055129919197334 68200.0000000000000000 0.2649951886873640
1.4952574059732573 0.1920783278476588 0.1055557530693592 1.0344741984976631 0.1631491265585763 0.0000000000000000 0.0506203762765192 0.2997388390598422 0.0000000000000000 0.0000000000000000 0.0055067864527085 68300.0000000000000000 0.2644862754865901
1.4946775343514576 0.1901841447900325 0.1057436491183533 1.0356740273663334 0.1630757130767385 0.0000000000000000 0.0505921352310077 0.2994156605710911 0.0000000000000000 0.0000000000000000 0.0055030786939302 68400.0000000000000000 0.2648690507270956
1.4946970009084637 0.1914332639061034 0.1057886202752629 1.0343470523622982 0.1631280643647991 0.0000000000000000 0.0504418270546475 0.2993971952397182 0.0000000000000000 0.0000000000000000 0.0054997093618331 68500.0000000000000000 0.2644798564688460
1.4944867393750227 0.1916134093641410 0.1058364544893717 1.0339104406656618 0.1631264348558482 0.0000000000000000 0.0504589173880933 0.2991756696947020 0.0000000000000000 0.0000000000000000 0.0054935268467493 68600.0000000000000000 0.2643957889351266
1.4944649274635671 0.1918683272681904 0.1058181858437184 1.0335479863674217 0.1632304279842364 0.0000000000000000 0.0500621041464753 0.2998627869440962 0.0000000000000000 0.0000000000000000 0.0055048341688864 68700.0000000000000000 0.2639416199106703
1.4920171217855056 0.1839699643927770 0.1052999660635209 1.0396228022040090 0.1631243891251989 0.0000000000000000 0.0503765985988651 0.2996956971053071 0.0000000000000000 0.0000000000000000 0.0055302336285172 68800.0000000000000000 0.2656346667311280
1.4937194420692799 0.1919601151615788 0.1059370401746059 1.0327230523616520 0.1630992343714431 0.0000000000000000 0.0505885954659061 0.2985137932679030 0.0000000000000000 0.0000000000000000 0.0054836571280707 68900.0000000000000000 0.2642465682190246
1.4933021103652735 0.1910794162288229 0.1059774953291588 1.0331086393565829 0.1631365594507089 0.0000000000000000 0.0502873449439543 0.2986777700661026 0.0000000000000000 0.0000000000000000 0.0054841619819855 69000.0000000000000000 0.2642243609419713
1.4940263571532097 0.1953441025803893 0.1060465238662265 1.0295742239650985 0.1630615067414955 0.0000000000000000 0.0516349674994760 0.2975290390545663 0.0000000000000000 0.0000000000000000 0.0054563084581968 69100.0000000000000000 0.2639028957343715
1.4924995690937826 0.1901505857342693 0.1059933589484559 1.0332279941477842 0.1631276302632731 0.0000000000000000 0.0503021609998121 0.2983667752516650 0.0000000000000000 0.0000000000000000 0.0054790012248530 69200.0000000000000000 0.2643170957448642
1.4922174434376048 0.1901062563510381 0.1059743788840174 1.0329819535706186 0.1631548546319305 0.0000000000000000 0.0501842501366199 0.2984201640916871 0.0000000000000000 0.0000000000000000 0.0054801400905434 69300.0000000000000000 0.2641749360271737
1.4979079705165268 0.2025695524747328 0.1079529359491049 1.0243483371680195 0.1630371449246695 0.0000000000000000 0.0499227267589302 0.2965087532357304 0.0000000000000000 0.0000000000000000 0.0053875694559382 69400.0000000000000000 0.2622677503982069
1.4918885412913414 0.1905631910502474 0.1060613388736273 1.0320728845735261 0.1631911267939405 0.0000000000000000 0.0500554631758100 0.2982383159604560 0.0000000000000000 0.0000000000000000 0.0054724713554697 69500.0000000000000000 0.2638692955121781
1.4910218261711294 0.1883516029144538 0.1060239944973693 1.0335270413185245 0.1631191874407818 0.0000000000000000 0.0501737830490037 0.2979376833163457 0.0000000000000000 0.0000000000000000 0.0054782931721876 69600.0000000000000000 0.2643844272109381
1.4911345822788349 0.1893300558871788 0.1060289946219987 1.0326410296556960 0.1631345021139613 0.0000000000000000 0.0501441675185813 0.2978227838104008 0.0000000000000000 0.0000000000000000 0.0054747397036349 69700.0000000000000000 0.2639983493686884
1.4910753586310024 0.1910218861609751 0.1061734388545616 1.0307224908607810 0.1631575427546847 0.0000000000000000 0.0501676493707346 0.2975030994392440 0.0000000000000000 0.0000000000000000 0.0054627789427337 69800.0000000000000000 0.2637741455754113
1.4903580189359351 0.1893994210084092 0.1060566975218423 1.0317530731461289 0.1631488272595548 0.0000000000000000 0.0502183767068991 0.2974479289581320 0.0000000000000000 0.0000000000000000 0.0054620509337150 69900.0000000000000000 0.2640105700687906
1.4898456196571690 0.1882804142286433 0.1060757976326519 1.0323478793049494 0.1631415284909243 0.0000000000000000 0.0501267786580332 0.2974087805938305 0.0000000000000000 0.0000000000000000 0.0054671214414587 70000.0000000000000000 0.2641584248897964
1.4900818104838631 0.1902409625105968 0.1062458363420089 1.0304506305851502 0.1631443810461072 0.0000000000000000 0.0501844141420086 0.2969958471259675 0.0000000000000000 0.0000000000000000 0.0054528022103271 70100.0000000000000000 0.2637931112581265
1.4901432441928917 0.1911243211023345 0.1063762854450667 1.0294803114967650 0.1631623261487254 0.0000000000000000 0.0500312139442478 0.2969016231533124 0.0000000000000000 0.0000000000000000 0.0054467790780378 70200.0000000000000000 0.2634924674686984
1.4904429826585539 0.1875084168093968 0.1066744228029170 1.0330335746566421 0.1632265683895980 0.0000000000000000 0.0497006439777682 0.2982899635787898 0.0000000000000000 0.0000000000000000 0.0054665362108832 70300.0000000000000000 0.2636935596622607
1.4884207881476192 0.1871831330383723 0.1060992149102149 1.0320520884448590 0.1630863517541731 0.0000000000000000 0.0504186091657150 0.2965464603481257 0.0000000000000000 0.0000000000000000 0.0054508123743006 70400.0000000000000000 0.2643194370667747
1.4859177160520025 0.1778587014474276 0.1050704109653466 1.0397998727683266 0.1631887308709017 0.0000000000000000 0.0501767969731389 0.2982594290369857 0.0000000000000000 0.0000000000000000 0.0055163546030704 70500.0000000000000000 0.2657710546266701
1.4886506566859659 0.1887904461986627 0.1062716896164067 1.0303566732755707 0.1632318475953257 0.0000000000000000 0.0497119839947981 0.2971845104711572 0.0000000000000000 0.0000000000000000 0.0054575520385398 70600.0000000000000000 0.2633930699490985
1.4884849892597030 0.1905579533314247 0.1062735239720923 1.0284557195881836 0.1631977923680024 0.0000000000000000 0.0500270189124382 0.2963605840614482 0.0000000000000000 0.0000000000000000 0.0054407831473850 70700.0000000000000000 0.2633061255064045
1.4882262348397364 0.1899269289106100 0.1064647695940505 1.0286490920152223 0.1631854443198536 0.0000000000000000 0.0498317845452356 0.2963007418642599 0.0000000000000000 0.0000000000000000 0.0054376920179695 70800.0000000000000000 0.2633280955069845
1.4882246936459771 0.1905713957661061 0.1065806639505096 1.0278896994304207 0.1631829344989406 0.0000000000000000 0.0498479317811128 0.2959662538879606 0.0000000000000000 0.0000000000000000 0.0054279155453392 70900.0000000000000000 0.2631544695768485
1.4884105512426755 0.1933524490297294 0.1064963353721659 1.0253728690965320 0.1631888977442482 0.0000000000000000 0.0503370885073474 0.2954249679293219 0.0000000000000000 0.0000000000000000 0.0054163123887298 71000.0000000000000000 0.2628307354897835
1.4870453693913417 0.1888073232613918 0.1063735758226859 1.0286936660102328 0.1631708042970311 0.0000000000000000 0.0500116450117484 0.2957291216888307 0.0000000000000000 0.0000000000000000 0.0054297108293179 71100.0000000000000000 0.2634377210348351
1.4871296150224353 0.1898744738653745 0.1065701661464211 1.0275106581935971 0.1631743168170427 0.0000000000000000 0.0499729544533766 0.2954234186067153 0.0000000000000000 0.0000000000000000 0.0054196235537112 71200.0000000000000000 0.2632225763398395
1.4867125450923346 0.1891674156224795 0.1065487959038881 1.0278226540126520 0.1631736795533150 0.0000000000000000 0.0498824048323040 0.2954121767271473 0.0000000000000000 0.0000000000000000 0.0054235721251852 71300.0000000000000000 0.2632479953465927
1.4863191460294172 0.1887990441637424 0.1065062695026766 1.0278181478810211 0.1631956844819770 0.0000000000000000 0.0498368544052838 0.2953929790306938 0.0000000000000000 0.0000000000000000 0.0054230351928201 71400.0000000000000000 0.2632277194325416
1.4856589993622622 0.1871281958470402 0.1063969434292035 1.0289187302854788 0.1632151298005398 0.0000000000000000 0.0496732943543605 0.2956869517215480 0.0000000000000000 0.0000000000000000 0.0054367947582360 71500.0000000000000000 0.2633685829643415
1.4860188332283455 0.1897096816987471 0.1066437777754473 1.0264610410578612 0.1632043326962901 0.0000000000000000 0.0497338268506622 0.2951449569303377 0.0000000000000000 0.0000000000000000 0.0054183293659252 71600.0000000000000000 0.2629595732301485
1.4924840896005667 0.2094362416624806 0.1070364534235553 1.0126607176669877 0.1633506768475432 0.0000000000000000 0.0501163329131235 0.2942231389944606 0.0000000000000000 0.0000000000000000 0.0053819933822093 71700.0000000000000000 0.2595112529059943
1.4862274328120264 0.1924576155795610 0.1069194792168928 1.0238929441132985 0.1629573939022742 0.0000000000000000 0.0522635223048094 0.2934733557108358 0.0000000000000000 0.0000000000000000 0.0053749144674504 71800.0000000000000000 0.2633516596541418
1.4850689594072213 0.1887593581174432 0.1066756245541785 1.0264500417684801 0.1631839349671195 0.0000000000000000 0.0497569073197960 0.2946164748772373 0.0000000000000000 0.0000000000000000 0.0054120248651809 71900.0000000000000000 0.2629715277680916
1.4866615801369072 0.1955134817529386 0.1072366616632350 1.0208080524150696 0.1631033843056639 0.0000000000000000 0.0508058076026433 0.2932843088888059 0.0000000000000000 0.0000000000000000 0.0053618234584420 72000.0000000000000000 0.2622461984145086
1.4846011919838522 0.1888350331183703 0.1067447177559360 1.0258288757315857 0.1631925653779603 0.0000000000000000 0.0497009971096421 0.2943520731557102 0.0000000000000000 0.0000000000000000 0.0054066759778217 72100.0000000000000000 0.2628278909256255
1.4843230323901688 0.1883708201155496 0.1067724449070355 1.0259530406074708 0.1632267267601128 0.0000000000000000 0.0494990592707659 0.2945354087155026 0.0000000000000000 0.0000000000000000 0.0054085264744348 72200.0000000000000000 0.2627320462708596
1.4844613621117919 0.1891508255710627 0.1070524583393498 1.0250941162973899 0.1631639619039895 0.0000000000000000 0.0496110015482819 0.2938487864713277 0.0000000000000000 0.0000000000000000 0.0053943157694323 72300.0000000000000000 0.2627016226626952
1.4833706274505409 0.1873292379334403 0.1066962756819960 1.0261719159547913 0.1631731978803133 0.0000000000000000 0.0498848757340529 0.2938172374284950 0.0000000000000000 0.0000000000000000 0.0054005720731845 72400.0000000000000000 0.2630744625949870
1.4870253266380640 0.1993486504250778 0.1077569298943257 1.0167289800925638 0.1631907662260964 0.0000000000000000 0.0495912975667363 0.2929290617851965 0.0000000000000000 0.0000000000000000 0.0053508709035056 72500.0000000000000000 0.2607530418949001
1.4836753387720867 0.1904735842727902 0.1069846373800125 1.0230237613736044 0.1631933557456798 0.0000000000000000 0.0499385091995470 0.2932308969520007 0.0000000000000000 0.0000000000000000 0.0053812849057247 72600.0000000000000000 0.2624843576510921
1.4824938200170474 0.1874698984475730 0.1065649673272095 1.0252395760529698 0.1632193781892952 0.0000000000000000 0.0497062949203616 0.2938074976595195 0.0000000000000000 0.0000000000000000 0.0054053613689965 72700.0000000000000000 0.2627490024786267
1.4821527357944322 0.1863781842714271 0.1067397076918145 1.0258390005172402 0.1631958433139504 0.0000000000000000 0.0495061923882753 0.2937439081400761 0.0000000000000000 0.0000000000000000 0.0054068652052529 72800.0000000000000000 0.2628666476138878
1.4824226934890388 0.1883917830457490 0.1069282327902618 1.0239117948015080 0.1631908828515202 0.0000000000000000 0.0497535800584769 0.2930492879758561 0.0000000000000000 0.0000000000000000 0.0053859935613646 72900.0000000000000000 0.2625904144707194
1.4814506216674317 0.1857802484442757 0.1065875095694221 1.0258390542520144 0.1632438094017194 0.0000000000000000 0.0496690716558470 0.2933980277703724 0.0000000000000000 0.0000000000000000 0.0054046945178293 73000.0000000000000000 0.2628991774259011
1.4819534167636823 0.1882184058203689 0.1069526895719819 1.0235404104536057 0.1632419109177260 0.0000000000000000 0.0494532134701121 0.2931038376700699 0.0000000000000000 0.0000000000000000 0.0053879518656653 73100.0000000000000000 0.2623182327867750
1.4816335099676099 0.1880451369982090 0.1069982158376353 1.0233804831958377 0.1632096739359278 0.0000000000000000 0.0495507664329621 0.2927880197207380 0.0000000000000000 0.0000000000000000 0.0053854292916354 73200.0000000000000000 0.2623931210209832
1.4811216900178845 0.1867346936198294 0.1069119522559789 1.0242398635060834 0.1632351806359927 0.0000000000000000 0.0493517469375069 0.2930657856027808 0.0000000000000000 0.0000000000000000 0.0053944032876389 73300.0000000000000000 0.2624221123603147
1.4811469432143169 0.1878654380737768 0.1070314616084922 1.0230019886548158 0.1632480548772321 0.0000000000000000 0.0493874734475566 0.2926887017126805 0.0000000000000000 0.0000000000000000 0.0053844696045498 73400.0000000000000000 0.2622111130082247
1.4787669722558299 0.1802574895812633 0.1064925494984453 1.0289173922385171 0.1630995409376040 0.0000000000000000 0.0503329943079073 0.2923746992312029 0.0000000000000000 0.0000000000000000 0.0053966870949775 73500.0000000000000000 0.2642297378567893
1.4809701819115553 0.1890446528127998 0.1071782549710069 1.0214802826231215 0.1632669915046271 0.0000000000000000 0.0493623351205998 0.2922807317739753 0.0000000000000000 0.0000000000000000 0.0053733447263727 73600.0000000000000000 0.2619123499075466
1.4802972217075370 0.1877281988183761 0.1070410653450189 1.0222728606528673 0.1632550968912746 0.0000000000000000 0.0493622440731315 0.2923135139094605 0.0000000000000000 0.0000000000000000 0.0053815463952309 73700.0000000000000000 0.2620718567151852
1.4806517812423521 0.1885161219514911 0.1074515650576097 1.0214495749099577 0.1632345193232939 0.0000000000000000 0.0492031499547473 0.2919267445431382 0.0000000000000000 0.0000000000000000 0.0053659157848851 73800.0000000000000000 0.2619051898600385
1.4822584445556113 0.1936594728815454 0.1077000835639889 1.0174622330272010 0.1634366550828760 0.0000000000000000 0.0487338113166174 0.2928851233220195 0.0000000000000000 0.0000000000000000 0.0053696077880782 73900.0000000000000000 0.2602945685530664
1.4795332405025410 0.1875124435736024 0.1072349086460204 1.0215722693497962 0.1632136189331218 0.0000000000000000 0.0495447258379302 0.2915122072676576 0.0000000000000000 0.0000000000000000 0.0053659524403371 74000.0000000000000000 0.2621532329408297
1.4789932305349753 0.1859677130266739 0.1071872042816680 1.0225957417544196 0.1632425714722138 0.0000000000000000 0.0492606596530191 0.2917604353552676 0.0000000000000000 0.0000000000000000 0.0053719090525303 74100.0000000000000000 0.2622300146925499
1.4787442329960960 0.1864281163636970 0.1070959804957528 1.0219605393060398 0.1632595968306063 0.0000000000000000 0.0492817120884664 0.2916960104948226 0.0000000000000000 0.0000000000000000 0.0053736453634795 74200.0000000000000000 0.2620370936519910
1.4792090648907199 0.1884832677943242 0.1073146611719856 1.0201373825764029 0.1632737533480072 0.0000000000000000 0.0491569860089114 0.2914546553971265 0.0000000000000000 0.0000000000000000 0.0053643769666089 74300.0000000000000000 0.2615073485338926
1.4786105141793700 0.1877809599267098 0.1072686893412582 1.0203085190559569 0.1632523458554450 0.0000000000000000 0.0493621600669656 0.2911332552418490 0.0000000000000000 0.0000000000000000 0.0053612739415954 74400.0000000000000000 0.2617551880334408
1.4782540648358018 0.1870757638850595 0.1072648369900088 1.0206325083922052 0.1632809555685283 0.0000000000000000 0.0491473438323022 0.2912803871826129 0.0000000000000000 0.0000000000000000 0.0053644407459599 74500.0000000000000000 0.2617164412972889
1.4792197883853626 0.1918086001228516 0.1075420466566620 1.0166971251543768 0.1631720164514722 0.0000000000000000 0.0503481543751923 0.2900417596815679 0.0000000000000000 0.0000000000000000 0.0053420540750854 74600.0000000000000000 0.2615123467565822
1.4772300055190442 0.1862842520671693 0.1067185325612489 1.0208933769243942 0.1633338439662318 0.0000000000000000 0.0494017560263197 0.2913458792606735 0.0000000000000000 0.0000000000000000 0.0053839098794577 74700.0000000000000000 0.2618228119010704
1.4774936720126315 0.1872823395362631 0.1072875352675476 1.0196309059205722 0.1632928912882486 0.0000000000000000 0.0491784632286304 0.2908123081300515 0.0000000000000000 0.0000000000000000 0.0053579297902684 74800.0000000000000000 0.2615487414809216
1.4774531312457739 0.1880472149848956 0.1074092944867554 1.0187300080229436 0.1632666137511794 0.0000000000000000 0.0491724425237732 0.2905717574392082 0.0000000000000000 0.0000000000000000 0.0053554765605347 74900.0000000000000000 0.2614043051938240
1.4768370733659677 0.1868285748513292 0.1072026208541042 1.0194943623251564 0.1633115153353780 0.0000000000000000 0.0491432104890266 0.2906944422277196 0.0000000000000000 0.0000000000000000 0.0053598753565595 75000.0000000000000000 0.2614795455466076
1.4768127733659271 0.1862453973059042 0.1074027836549269 1.0198380884551355 0.1633265039499606 0.0000000000000000 0.0488369187145377 0.2908856827940961 0.0000000000000000 0.0000000000000000 0.0053587093017751 75100.0000000000000000 0.2613527710130702
1.4763139824955891 0.1861312263527878 0.1073810768078533 1.0195105777626714 0.1632911015722764 0.0000000000000000 0.0490897754375338 0.2902828341152253 0.0000000000000000 0.0000000000000000 0.0053516111853845 75200.0000000000000000 0.2615666967278888
1.4767018203380162 0.1875029282684916 0.1074850185360892 1.0184036932148655 0.1633101803185702 0.0000000000000000 0.0487967988456428 0.2904778280478541 0.0000000000000000 0.0000000000000000 0.0053544096243640 75300.0000000000000000 0.2609511820598902
1.4761574561668267 0.1873759387635216 0.1074173007124188 1.0180221282629327 0.1633420884279535 0.0000000000000000 0.0490216965657138 0.2899885603516957 0.0000000000000000 0.0000000000000000 0.0053713966677613 75400.0000000000000000 0.2612043303525800
1.4762772313950667 0.1885478349125332 0.1075686904792084 1.0168306536528522 0.1633300523504729 0.0000000000000000 0.0490890450133030 0.2895612576039492 0.0000000000000000 0.0000000000000000 0.0053784651443467 75500.0000000000000000 0.2610216839359065
1.4806933726360458 0.1987099292189352 0.1092165714236344 1.0095294400133177 0.1632374319801586 0.0000000000000000 0.0490988327999574 0.2878248030609003 0.0000000000000000 0.0000000000000000 0.0053136967402331 75600.0000000000000000 0.2595511541179482
1.4754176548499711 0.1871915241178897 0.1075236564195095 1.0173818672822703 0.1633206070303015 0.0000000000000000 0.0489473198263126 0.2894882861191877 0.0000000000000000 0.0000000000000000 0.0054046790090453 75700.0000000000000000 0.2611158075338924
1.4753648501371270 0.1882288122679537 0.1076110300798037 1.0162466421352097 0.1632783656541601 0.0000000000000000 0.0494031336030202 0.2888607676473128 0.0000000000000000 0.0000000000000000 0.0053967070125450 75800.0000000000000000 0.2611360124677585
1.4746138143037100 0.1868212119020051 0.1074341735825450 1.0171008859725970 0.1632575428465631 0.0000000000000000 0.0490904172439892 0.2893045240229544 0.0000000000000000 0.0000000000000000 0.0054228603485127 75900.0000000000000000 0.2612161123408233
1.4746554342177554 0.1869512516338573 0.1075880726541232 1.0167976627993829 0.1633184471303918 0.0000000000000000 0.0488598500085534 0.2891068453087826 0.0000000000000000 0.0000000000000000 0.0054166493024926 76000.0000000000000000 0.2609848869115616
1.4739627090038179 0.1852889107200799 0.1074070591094018 1.0179115594286343 0.1633551797457019 0.0000000000000000 0.0486994284540029 0.2894402888231934 0.0000000000000000 0.0000000000000000 0.0054354018216804 76100.0000000000000000 0.2611124929498054
1.4746804984847590 0.1874059076281337 0.1077767208924020 1.0161048422283891 0.1633930277358343 0.0000000000000000 0.0484103000832634 0.2894251226168388 0.0000000000000000 0.0000000000000000 0.0054307132751293 76200.0000000000000000 0.2604553623087560
1.4808968268085099 0.2059037361902628 0.1094053453119511 1.0021965570327591 0.1633911882735369 0.0000000000000000 0.0484807381875433 0.2871994548869428 0.0000000000000000 0.0000000000000000 0.0053371669111795 76300.0000000000000000 0.2574367034685824
1.4735986049617160 0.1866052594004252 0.1076503773164817 1.0160233425522422 0.1633196256925668 0.0000000000000000 0.0488147916313811 0.2885573146690072 0.0000000000000000 0.0000000000000000 0.0054230146712005 76400.0000000000000000 0.2608536681532205
1.4734267271201276 0.1867991664591169 0.1076195691445656 1.0156720246940985 0.1633359668223466 0.0000000000000000 0.0487304883032090 0.2885495800107373 0.0000000000000000 0.0000000000000000 0.0054285420034063 76500.0000000000000000 0.2606726453890636
1.4731008460879074 0.1863133768071881 0.1076669021062994 1.0157932555851659 0.1633273115892540 0.0000000000000000 0.0486795589262177 0.2884276529526457 0.0000000000000000 0.0000000000000000 0.0054304618857441 76600.0000000000000000 0.2607224536221256
1.4730993426072698 0.1874599755881775 0.1077261827185278 1.0145939654990233 0.1633192188015413 0.0000000000000000 0.0488504270943926 0.2880233185421148 0.0000000000000000 0.0000000000000000 0.0054234860250324 76700.0000000000000000 0.2605549315933092
1.4719055247130546 0.1842964034445339 0.1069236756528658 1.0172669953665314 0.1634184502491235 0.0000000000000000 0.0487641113671374 0.2890026034189614 0.0000000000000000 0.0000000000000000 0.0054655626670435 76800.0000000000000000 0.2608590614224635
1.4707029018091580 0.1805401855651386 0.1072725770286634 1.0196600789639143 0.1632300602514417 0.0000000000000000 0.0492332777546541 0.2879532182531722 0.0000000000000000 0.0000000000000000 0.0054390187059070 76900.0000000000000000 0.2620253406309004
1.4714561743564074 0.1838298529871743 0.1075832309199779 1.0167401597193222 0.1633029307299330 0.0000000000000000 0.0487156364463135 0.2879345825807400 0.0000000000000000 0.0000000000000000 0.0054547458741845 77000.0000000000000000 0.2610745860878235
1.4723162578741391 0.1871318664861611 0.1078581128126948 1.0139636072518743 0.1633626713234091 0.0000000000000000 0.0483936822276711 0.2879217942376742 0.0000000000000000 0.0000000000000000 0.0054477398372935 77100.0000000000000000 0.2601399202862655
1.4715874048379594 0.1863018903274447 0.1076517776741327 1.0142956944272854 0.1633380424090964 0.0000000000000000 0.0486373655717161 0.2876606865724216 0.0000000000000000 0.0000000000000000 0.0054543011853493 77200.0000000000000000 0.2603910642116014
1.4729884590240094 0.1911301435561855 0.1081325575297104 1.0103633623610677 0.1633623955770457 0.0000000000000000 0.0484142122099558 0.2872364913365401 0.0000000000000000 0.0000000000000000 0.0054356191783227 77300.0000000000000000 0.2593238802106439
1.4711583506892159 0.1859627403678732 0.1078017224864652 1.0140688744838990 0.1633250133509784 0.0000000000000000 0.0485180289483379 0.2873699208100705 0.0000000000000000 0.0000000000000000 0.0054517939018920 77400.0000000000000000 0.2603416942641675
1.4715266243050671 0.1879486768824363 0.1079858019254594 1.0122544200179724 0.1633377254791991 0.0000000000000000 0.0484687735811454 0.2870837060791493 0.0000000000000000 0.0000000000000000 0.0054441384465144 77500.0000000000000000 0.2598963627853742
1.4709615003558221 0.1863272436822877 0.1080314900442280 1.0132891559076400 0.1633136107216663 0.0000000000000000 0.0484394112844849 0.2869446647396883 0.0000000000000000 0.0000000000000000 0.0054466277744449 77600.0000000000000000 0.2602044697197658
1.4698795611409656 0.1831397022171534 0.1076259421645911 1.0157446894756210 0.1633692272836001 0.0000000000000000 0.0482767421101258 0.2876943014673872 0.0000000000000000 0.0000000000000000 0.0054709644230879 77700.0000000000000000 0.2604712673515066
1.4692640176726701 0.1823256223888190 0.1075666499668156 1.0160546817572218 0.1633170635598138 0.0000000000000000 0.0484855495565790 0.2871997592054183 0.0000000000000000 0.0000000000000000 0.0054645120013257 77800.0000000000000000 0.2607724263372876
1.4741662645952245 0.1920699535984375 0.1094374114042989 1.0093988148184176 0.1632600847740704 0.0000000000000000 0.0480026997340186 0.2856098596926650 0.0000000000000000 0.0000000000000000 0.0053928438031934 77900.0000000000000000 0.2592855158360389
1.4697053586793229 0.1855854926789360 0.1078931087837386 1.0128929831047218 0.1633337741119267 0.0000000000000000 0.0483643419712890 0.2866775517637686 0.0000000000000000 0.0000000000000000 0.0054551267604529 78000.0000000000000000 0.2600343036253572
1.4694200044549999 0.1855190442584790 0.1079188884334223 1.0126640509999789 0.1633180207631197 0.0000000000000000 0.0484210854211372 0.2864248357829585 0.0000000000000000 0.0000000000000000 0.0054564649050836 78100.0000000000000000 0.2600668772103378
1.4686823552992627 0.1840946282747028 0.1076696465448474 1.0135772654468824 0.1633408150328298 0.0000000000000000 0.0484677701246615 0.2865368333271150 0.0000000000000000 0.0000000000000000 0.0054625936079339 78200.0000000000000000 0.2602392489661377
1.4733855800649009 0.1988243107962853 0.1088931714294640 1.0022207889809798 0.1634473088581719 0.0000000000000000 0.0480746848852066 0.2854670358428574 0.0000000000000000 0.0000000000000000 0.0054109543022252 78300.0000000000000000 0.2573385875612215
1.4684604231012068 0.1850813121698637 0.1077388814388374 1.0122993645698362 0.1633408649226694 0.0000000000000000 0.0484541755830612 0.2861910587259501 0.0000000000000000 0.0000000000000000 0.0054650096389033 78400.0000000000000000 0.2599620873497761
1.4681431162135130 0.1844223008180458 0.1079549238826488 1.0125208088904658 0.1632450826223525 0.0000000000000000 0.0485781998158746 0.2857174103969878 0.0000000000000000 0.0000000000000000 0.0054618451856378 78500.0000000000000000 0.2602427932452683
1.4678294517832484 0.1839015690197860 0.1078905145400885 1.0127264994057132 0.1633108688176607 0.0000000000000000 0.0483061771238693 0.2859469247740479 0.0000000000000000 0.0000000000000000 0.0054653017597281 78600.0000000000000000 0.2600834588300603
1.4713888405212741 0.1936383734560410 0.1091800694537021 1.0052404491885811 0.1633299484229500 0.0000000000000000 0.0480245854827854 0.2847041599232619 0.0000000000000000 0.0000000000000000 0.0054102757296509 78700.0000000000000000 0.2582965549831938
1.4670431290934989 0.1835487091069046 0.1078764081057462 1.0124237091722772 0.1631943027085709 0.0000000000000000 0.0487553019215574 0.2854456907526225 0.0000000000000000 0.0000000000000000 0.0054642095920060 78800.0000000000000000 0.2603697946087929
1.4675888450887957 0.1853576969110013 0.1080593779247247 1.0108488689216357 0.1633229013314341 0.0000000000000000 0.0482134015936331 0.2854541756776663 0.0000000000000000 0.0000000000000000 0.0054597101955836 78900.0000000000000000 0.2596102398497055
1.4672101631509666 0.1854819107470474 0.1079936476421181 1.0104658605611565 0.1632687442006446 0.0000000000000000 0.0482840769806934 0.2852817020858497 0.0000000000000000 0.0000000000000000 0.0055321770099353 79000.0000000000000000 0.2595691091919092
1.4669602912700379 0.1840229901357386 0.1077760515295660 1.0118080360895907 0.1633532135151425 0.0000000000000000 0.0479186591900591 0.2863065953182470 0.0000000000000000 0.0000000000000000 0.0055551780719700 79100.0000000000000000 0.2593164910861713
1.4666867592181692 0.1844426152942356 0.1080420622784655 1.0109358603216076 0.1632662213238605 0.0000000000000000 0.0479681507795827 0.2854200086411354 0.0000000000000000 0.0000000000000000 0.0055437283423128 79200.0000000000000000 0.2594767865594897
1.4664535701704078 0.1848393778516347 0.1081289602889683 1.0102660879759826 0.1632191440538222 0.0000000000000000 0.0481753237323070 0.2848585697217073 0.0000000000000000 0.0000000000000000 0.0055365706235074 79300.0000000000000000 0.2595627823957470
1.4664845581663279 0.1859096722144446 0.1081607991780517 1.0091872176760190 0.1632268690978125 0.0000000000000000 0.0480963447901947 0.2847806532893887 0.0000000000000000 0.0000000000000000 0.0055410546231168 79400.0000000000000000 0.2592503854351036
1.4648336219254525 0.1815554346147865 0.1072659989232218 1.0127381666271236 0.1632740217603205 0.0000000000000000 0.0482622890547371 0.2855507456861495 0.0000000000000000 0.0000000000000000 0.0055777197715821 79500.0000000000000000 0.2599397812093476
1.4655184114385422 0.1837110007253994 0.1080553895476528 1.0105323737266325 0.1632196474388575 0.0000000000000000 0.0479348396804588 0.2848853616635512 0.0000000000000000 0.0000000000000000 0.0055568772172913 79600.0000000000000000 0.2594522095405318
1.4670360124007586 0.1874319422465748 0.1086465281451786 1.0076790491016130 0.1632784929073924 0.0000000000000000 0.0475699482188504 0.2850246900571134 0.0000000000000000 0.0000000000000000 0.0055463844101609 79700.0000000000000000 0.2584532554148160
1.4654314853576917 0.1862209780931005 0.1080238937279016 1.0080161645714207 0.1631704489652689 0.0000000000000000 0.0484194127226727 0.2840983898301480 0.0000000000000000 0.0000000000000000 0.0055533837558993 79800.0000000000000000 0.2591250053518569
1.4648573418176232 0.1834612834058005 0.1080986130249426 1.0100938054270028 0.1632036399598772 0.0000000000000000 0.0478082726600829 0.2846095245242831 0.0000000000000000 0.0000000000000000 0.0055651779585545 79900.0000000000000000 0.2592648279783480
1.4650072771384968 0.1854072278351253 0.1081857999460585 1.0082174885367456 0.1631967608205672 0.0000000000000000 0.0479844614174115 0.2840810159415024 0.0000000000000000 0.0000000000000000 0.0055528806760236 80000.0000000000000000 0.2589708283940969
1.4646377753371753 0.1848357220786413 0.1082149110081163 1.0084065325024512 0.1631806097479667 0.0000000000000000 0.0479342077779865 0.2839842098284758 0.0000000000000000 0.0000000000000000 0.0055607271858007 80100.0000000000000000 0.2590508892759613
1.4635024232083274 0.1821291028199126 0.1079940804782380 1.0102585171480556 0.1631207227621212 0.0000000000000000 0.0482148486431382 0.2838399090677619 0.0000000000000000 0.0000000000000000 0.0055631424835158 80200.0000000000000000 0.2597029609420994
1.4635981483234699 0.1823819207744620 0.1080750138393939 1.0099612732220560 0.1631799404875580 0.0000000000000000 0.0478089757494246 0.2840888232699087 0.0000000000000000 0.0000000000000000 0.0055723438886760 80300.0000000000000000 0.2593220754631818
1.4623347792173542 0.1785864000951721 0.1078098287121553 1.0128314966390248 0.1631070537710020 0.0000000000000000 0.0480490846882565 0.2839351640476342 0.0000000000000000 0.0000000000000000 0.0055851505012803 80400.0000000000000000 0.2601850890863269
1.4638361832027753 0.1844002840320743 0.1084317612963050 1.0078506997995933 0.1631534380748027 0.0000000000000000 0.0477790957152939 0.2833981724085706 0.0000000000000000 0.0000000000000000 0.0055626779406287 80500.0000000000000000 0.2589353446436386
1.4634334161199387 0.1842125020020276 0.1082546404140408 1.0077915665685659 0.1631747071353044 0.0000000000000000 0.0477503905452781 0.2835054779886457 0.0000000000000000 0.0000000000000000 0.0055724001337379 80600.0000000000000000 0.2588063441376444
1.4635558098345405 0.1855890959117697 0.1083700366799675 1.0064229665684268 0.1631737106743765 0.0000000000000000 0.0477817788072113 0.2831813368313170 0.0000000000000000 0.0000000000000000 0.0055670248997695 80700.0000000000000000 0.2585469124160547
1.4632771715661927 0.1847586981425234 0.1085264703697155 1.0068639572162201 0.1631280458377337 0.0000000000000000 0.0477641784692244 0.2829028942292111 0.0000000000000000 0.0000000000000000 0.0055676566817680 80800.0000000000000000 0.2587413829114668
1.4647194913034238 0.1904889910566407 0.1088279303571821 1.0021942862870037 0.1632082836025973 0.0000000000000000 0.0476318713201271 0.2825681845500637 0.0000000000000000 0.0000000000000000 0.0055509633684953 80900.0000000000000000 0.2574838534651237
1.4625718579540499 0.1839965061690111 0.1083585397580296 1.0070418908064813 0.1631749212205278 0.0000000000000000 0.0476161164561654 0.2830422755619953 0.0000000000000000 0.0000000000000000 0.0055767315822434 81000.0000000000000000 0.2586059381243068
1.4637669017305999 0.1892308442609519 0.1088734628547162 1.0026183679597485 0.1630442266551833 0.0000000000000000 0.0488769714406859 0.2814789365104258 0.0000000000000000 0.0000000000000000 0.0055388956951146 81100.0000000000000000 0.2583318451298302
1.4634178250616421 0.1887141546880930 0.1082707748884070 1.0032195378287896 0.1632133576563526 0.0000000000000000 0.0479167036892534 0.2825892769656832 0.0000000000000000 0.0000000000000000 0.0055602625396752 81200.0000000000000000 0.2576565266056469
1.4621115067555697 0.1856064051785335 0.1084507248938258 1.0049421097387732 0.1631122669444371 0.0000000000000000 0.0479862344683869 0.2821143516205029 0.0000000000000000 0.0000000000000000 0.0055722105234488 81300.0000000000000000 0.2584287978371728
1.4602572644986931 0.1783011381353604 0.1081772870964330 1.0107523082204186 0.1630265310464810 0.0000000000000000 0.0479467980144475 0.2823473049101295 0.0000000000000000 0.0000000000000000 0.0055872357913941 81400.0000000000000000 0.2598562404619853
1.4613523075192782 0.1839793402496938 0.1083606313212308 1.0058662058939603 0.1631461300543932 0.0000000000000000 0.0476040774338995 0.2823586552256251 0.0000000000000000 0.0000000000000000 0.0055865224591995 81500.0000000000000000 0.2583766168663904
1.4610676537460692 0.1839128684379623 0.1083604922657183 1.0056679707123732 0.1631263223300153 0.0000000000000000 0.0476928795909922 0.2821008185649383 0.0000000000000000 0.0000000000000000 0.0055860332721458 81600.0000000000000000 0.2584116722544763
1.4609984679690295 0.1848696674372683 0.1084130117079460 1.0046302952725372 0.1630854935512780 0.0000000000000000 0.0479946979353319 0.2816405757869265 0.0000000000000000 0.0000000000000000 0.0055818275699131 81700.0000000000000000 0.2583786360181812
1.4590184616121928 0.1781104121402834 0.1072570498609658 1.0104833565085016 0.1631676431024421 0.0000000000000000 0.0477881942929501 0.2831226893122570 0.0000000000000000 0.0000000000000000 0.0056406250125405 81800.0000000000000000 0.2592551202552429
1.4575492121775988 0.1733735584841556 0.1076650333204711 1.0136492441541129 0.1628613762188592 0.0000000000000000 0.0490763855407150 0.2817214870426751 0.0000000000000000 0.0000000000000000 0.0056093748855914 81900.0000000000000000 0.2612076644630866
1.4604943105012773 0.1849447693602340 0.1085145319402376 1.0039280535016268 0.1631069556991789 0.0000000000000000 0.0475933540869689 0.2815204838245823 0.0000000000000000 0.0000000000000000 0.0055872740564680 82000.0000000000000000 0.2579999259401775
1.4600322543180253 0.1839336031098924 0.1084820523120520 1.0045221697932019 0.1630944291028792 0.0000000000000000 0.0475844713379366 0.2814324281345474 0.0000000000000000 0.0000000000000000 0.0055885589084690 82100.0000000000000000 0.2581363602191868
1.4596436239870090 0.1831576385173211 0.1084488589714835 1.0049404851688759 0.1630966413293284 0.0000000000000000 0.0474935096697050 0.2814447177982409 0.0000000000000000 0.0000000000000000 0.0055941383012136 82200.0000000000000000 0.2581848112569681
1.4596080125710329 0.1837520689248585 0.1084984939542767 1.0042474494684797 0.1631100002234180 0.0000000000000000 0.0474215273641372 0.2813584832286883 0.0000000000000000 0.0000000000000000 0.0055923166592115 82300.0000000000000000 0.2579719795057228
1.4584848136830446 0.1814583670499038 0.1081265756781119 1.0058364777680890 0.1630633931869398 0.0000000000000000 0.0477594566647092 0.2812713707235391 0.0000000000000000 0.0000000000000000 0.0056048304417596 82400.0000000000000000 0.2585268431903723
1.4609040361706662 0.1880955131584535 0.1090757609152227 1.0005835379101986 0.1631492241867915 0.0000000000000000 0.0470157243624050 0.2810651450787012 0.0000000000000000 0.0000000000000000 0.0055814803895122 82500.0000000000000000 0.2568498965334983
1.4588774908025601 0.1836333883907319 0.1084552230405614 1.0036856807712593 0.1631031986000075 0.0000000000000000 0.0474125184329797 0.2810094872580937 0.0000000000000000 0.0000000000000000 0.0055956916758239 82600.0000000000000000 0.2578153005068363
1.4615487730491210 0.1916540860055599 0.1092658752010335 0.9974603204206004 0.1631684914219272 0.0000000000000000 0.0469874892102057 0.2805935315459164 0.0000000000000000 0.0000000000000000 0.0055660456224468 82700.0000000000000000 0.2560810663263563
1.4585487192197597 0.1844997056958251 0.1085803749612563 1.0024326383560898 0.1630360002065884 0.0000000000000000 0.0478517342075777 0.2802203375484679 0.0000000000000000 0.0000000000000000 0.0055835734623442 82800.0000000000000000 0.2578748643431090
1.4580328926174826 0.1829939629812859 0.1084169723253681 1.0035427239305679 0.1630792333802606 0.0000000000000000 0.0474839645406031 0.2805834741850041 0.0000000000000000 0.0000000000000000 0.0055914513399934 82900.0000000000000000 0.2578059171894466
1.4583249527127795 0.1844699312744429 0.1086459562323592 1.0021227501789869 0.1630863150269906 0.0000000000000000 0.0472854933067475 0.2804153067174401 0.0000000000000000 0.0000000000000000 0.0055941284279473 83000.0000000000000000 0.2574365815132125
1.4579575276142884 0.1829193490391601 0.1087021497759572 1.0032520366541404 0.1630839921450307 0.0000000000000000 0.0470655440543811 0.2806728299848386 0.0000000000000000 0.0000000000000000 0.0056063582751480 83100.0000000000000000 0.2575557058590883
1.4582451605135045 0.1851438789095396 0.1089219070838672 1.0011324602407312 0.1630469142793664 0.0000000000000000 0.0472973135311508 0.2798366132450631 0.0000000000000000 0.0000000000000000 0.0055834304388774 83200.0000000000000000 0.2573251597993306
1.4599186118591141 0.1923644606328674 0.1089562552928528 0.9956516067156622 0.1629462892177318 0.0000000000000000 0.0501211010005052 0.2786035282569836 0.0000000000000000 0.0000000000000000 0.0055487261659645 83300.0000000000000000 0.2570296951722948
1.4570870437079246 0.1833282112266654 0.1086063005369948 1.0021193924750069 0.1630331394692575 0.0000000000000000 0.0473107253501731 0.2799055668483382 0.0000000000000000 0.0000000000000000 0.0056038848979708 83400.0000000000000000 0.2575126080402185
1.4580841222566323 0.1869878304419826 0.1088132579840394 0.9991668682340495 0.1631161655965607 0.0000000000000000 0.0470425326285853 0.2798730502280966 0.0000000000000000 0.0000000000000000 0.0056040415514593 83500.0000000000000000 0.2565916426873689
1.4565687966868015 0.1832466972578005 0.1085717838776633 1.0017321630854095 0.1630181524659283 0.0000000000000000 0.0473998089691296 0.2795878163681083 0.0000000000000000 0.0000000000000000 0.0056036173858219 83600.0000000000000000 0.2574706260052817
1.4566581118428199 0.1842890509816378 0.1085184752506183 1.0007957704954178 0.1630548151151459 0.0000000000000000 0.0472362386387588 0.2796862680738170 0.0000000000000000 0.0000000000000000 0.0056096291638160 83700.0000000000000000 0.2570506575931444
1.4565553159413667 0.1841347912840012 0.1087556538272571 1.0006256977751133 0.1630391730549950 0.0000000000000000 0.0471673998279116 0.2793759960274749 0.0000000000000000 0.0000000000000000 0.0055983982952479 83800.0000000000000000 0.2570827261594051
1.4564381480980677 0.1809719877815901 0.1091481807927656 1.0033454223558564 0.1629725571678556 0.0000000000000000 0.0468276533045814 0.2793688201726271 0.0000000000000000 0.0000000000000000 0.0056048386226938 83900.0000000000000000 0.2577147295945844
1.4554781366887064 0.1805211967046854 0.1084810485907578 1.0034003380344165 0.1630755533588469 0.0000000000000000 0.0468577204859288 0.2802334871158702 0.0000000000000000 0.0000000000000000 0.0056282449533376 84000.0000000000000000 0.2572861634448416
1.4582138409919250 0.1904494338737625 0.1095197827539041 0.9952062757085472 0.1630383486557112 0.0000000000000000 0.0468752857247987 0.2784952287218826 0.0000000000000000 0.0000000000000000 0.0055722174291526 84100.0000000000000000 0.2557063310740523
1.4564406984102487 0.1854323806119569 0.1093392963479248 0.9986713697791256 0.1629976516712414 0.0000000000000000 0.0468841780988739 0.2786700398570326 0.0000000000000000 0.0000000000000000 0.0055974053205780 84200.0000000000000000 0.2568136876103945
1.4543008678447862 0.1807049345038802 0.1080571695619253 1.0025155174481550 0.1630232463308256 0.0000000000000000 0.0472200310587003 0.2794745183849237 0.0000000000000000 0.0000000000000000 0.0056370432568052 84300.0000000000000000 0.2573937883195326
1.4552064495497936 0.1838165379383100 0.1088231006913145 0.9995769413915173 0.1629898695286517 0.0000000000000000 0.0470049691374936 0.2787161417499034 0.0000000000000000 0.0000000000000000 0.0056083524951103 84400.0000000000000000 0.2567938483766907
1.4546428779009939 0.1813000312598109 0.1087050789904391 1.0016300527517519 0.1630077148989919 0.0000000000000000 0.0467584646651630 0.2792567372733962 0.0000000000000000 0.0000000000000000 0.0056221855452712 84500.0000000000000000 0.2569541023789824
1.4545787297608919 0.1832790679585329 0.1087629299439009 0.9995658432273824 0.1629708886310757 0.0000000000000000 0.0470003824555556 0.2785359166688819 0.0000000000000000 0.0000000000000000 0.0056133682227448 84600.0000000000000000 0.2567949275849390
1.4542656505515712 0.1828344920122867 0.1087616193332090 0.9997006659464824 0.1629688732595930 0.0000000000000000 0.0469956628380412 0.2783987718315708 0.0000000000000000 0.0000000000000000 0.0056159101235248 84700.0000000000000000 0.2568507184318649
1.4547938262189153 0.1850733996327243 0.1090034272221985 0.9977434217346569 0.1629735776293357 0.0000000000000000 0.0468849065041197 0.2781394489408854 0.0000000000000000 0.0000000000000000 0.0056042193549615 84800.0000000000000000 0.2563178852498794
1.4540493031917132 0.1836494971700874 0.1088352065402904 0.9986241929441707 0.1629404065371650 0.0000000000000000 0.0470170958738775 0.2780360493030785 0.0000000000000000 0.0000000000000000 0.0056135513375284 84900.0000000000000000 0.2566127700541390
1.4538729851956944 0.1833901195194013 0.1088813661600301 0.9986510046679118 0.1629504948483511 0.0000000000000000 0.0468573040300984 0.2780511105241295 0.0000000000000000 0.0000000000000000 0.0056136136754410 85000.0000000000000000 0.2565226001489688
1.4534961281064056 0.1833805103978921 0.1088681228398905 0.9983492377631414 0.1628982571054815 0.0000000000000000 0.0472337823503081 0.2775630075595649 0.0000000000000000 0.0000000000000000 0.0056070873515510 85100.0000000000000000 0.2567356867396223
1.4527924212797800 0.1778292327148049 0.1083824000985162 1.0035657492634653 0.1630150392029938 0.0000000000000000 0.0467162085863592 0.2797411606856983 0.0000000000000000 0.0000000000000000 0.0056599128996878 85200.0000000000000000 0.2568134972710035
1.4540456526660164 0.1859380924180355 0.1091709984063693 0.9959974348975700 0.1629391269440418 0.0000000000000000 0.0467777174681487 0.2774307089682799 0.0000000000000000 0.0000000000000000 0.0056037376685143 85300.0000000000000000 0.2559006283630261
1.4527532428764593 0.1825658149228192 0.1088464904410019 0.9984307214913417 0.1629102160212966 0.0000000000000000 0.0468339569209804 0.2776017927579486 0.0000000000000000 0.0000000000000000 0.0056198474285192 85400.0000000000000000 0.2564933973441769
1.4526497258778086 0.1830540808905247 0.1088670836792816 0.9978222443910476 0.1629063169169547 0.0000000000000000 0.0468468451251674 0.2774363477247291 0.0000000000000000 0.0000000000000000 0.0056175625156526 85500.0000000000000000 0.2563613461559757
1.4523547026219745 0.1832385015266126 0.1088955577914066 0.9973684250460950 0.1628522182578601 0.0000000000000000 0.0470286655688973 0.2771305256767882 0.0000000000000000 0.0000000000000000 0.0056216976026577 85600.0000000000000000 0.2564624642013367
1.4540880187583105 0.1885320255253938 0.1094027130709753 0.9932296334682189 0.1629236466937226 0.0000000000000000 0.0466430770680167 0.2768289154660875 0.0000000000000000 0.0000000000000000 0.0055953274405067 85700.0000000000000000 0.2551519241335196
1.4517550802988661 0.1819237366720610 0.1088690343739975 0.9981082555358372 0.1628540537169706 0.0000000000000000 0.0467520861712469 0.2771742329960530 0.0000000000000000 0.0000000000000000 0.0056309246552778 85800.0000000000000000 0.2564194449186397
1.4551111865806239 0.1889218329682820 0.1103083919367006 0.9930262702470002 0.1628546914286411 0.0000000000000000 0.0465231021771909 0.2758324273828333 0.0000000000000000 0.0000000000000000 0.0055588340605277 85900.0000000000000000 0.2554527368806215
1.4516509387444962 0.1827055398696372 0.1089414480769329 0.9971364745086506 0.1628674762892755 0.0000000000000000 0.0466221767101527 0.2769947822227182 0.0000000000000000 0.0000000000000000 0.0056237234855286 86000.0000000000000000 0.2560581052944058
1.4514735368554637 0.1831225216141222 0.1089756300174084 0.9965361162901378 0.1628392689337953 0.0000000000000000 0.0467658900739755 0.2766414442298754 0.0000000000000000 0.0000000000000000 0.0056193501442811 86100.0000000000000000 0.2560514148769928
1.4510911798056452 0.1823218068950434 0.1089366599388413 0.9969915352299904 0.1628411777417700 0.0000000000000000 0.0466376711483057 0.2767128601855424 0.0000000000000000 0.0000000000000000 0.0056252763072164 86200.0000000000000000 0.2560782702472175
1.4514202990987866 0.1852265970169870 0.1089807379063243 0.9944828550651414 0.1627301091103338 0.0000000000000000 0.0480818139223891 0.2756667193686553 0.0000000000000000 0.0000000000000000 0.0056008904152950 86300.0000000000000000 0.2561769833091104
1.4541952693562223 0.1903287404511693 0.1098761321526535 0.9909383321499473 0.1630520646024523 0.0000000000000000 0.0459021363232987 0.2771135052474332 0.0000000000000000 0.0000000000000000 0.0056038458730404 86400.0000000000000000 0.2538589269507869
1.4516214815388984 0.1863824624217970 0.1094952281443575 0.9930160870334818 0.1627277039392621 0.0000000000000000 0.0475251597473313 0.2752089118365463 0.0000000000000000 0.0000000000000000 0.0055789261983913 86500.0000000000000000 0.2557929248378291
1.4504782630506272 0.1834731075220584 0.1089376025030462 0.9952347856950016 0.1628327673305209 0.0000000000000000 0.0466146002909968 0.2762414223720847 0.0000000000000000 0.0000000000000000 0.0056208567128864 86600.0000000000000000 0.2556235302713626
1.4508431774513419 0.1842547629951669 0.1092929145218946 0.9944720312282180 0.1628234687060623 0.0000000000000000 0.0463283351013315 0.2760960370043854 0.0000000000000000 0.0000000000000000 0.0056187357975048 86700.0000000000000000 0.2553557434960100
1.4493294787505138 0.1796636627042623 0.1088577882945188 0.9980114842272664 0.1627965435244662 0.0000000000000000 0.0463645543764091 0.2764868092641255 0.0000000000000000 0.0000000000000000 0.0056283103857016 86800.0000000000000000 0.2560967633547159
1.4478437787499177 0.1764427609292656 0.1082664798764744 1.0003767065639881 0.1627578313801895 0.0000000000000000 0.0467404098826925 0.2765061129413546 0.0000000000000000 0.0000000000000000 0.0056548714573774 86900.0000000000000000 0.2569035563729732
1.4501998723660996 0.1827395664509409 0.1091280551832266 0.9955171306649190 0.1628151200670132 0.0000000000000000 0.0461016530866446 0.2764574005847518 0.0000000000000000 0.0000000000000000 0.0056476013292302 87000.0000000000000000 0.2550875522395895
1.4491458764624308 0.1819817912595975 0.1090286549660174 0.9953646897717405 0.1627707404650750 0.0000000000000000 0.0464928801625960 0.2756562171234411 0.0000000000000000 0.0000000000000000 0.0056218031161278 87100.0000000000000000 0.2556692386777540
1.4486566800689560 0.1809795901404410 0.1089408806398657 0.9959781532950526 0.1627580559935968 0.0000000000000000 0.0464806715165940 0.2756481039046962 0.0000000000000000 0.0000000000000000 0.0056164690379138 87200.0000000000000000 0.2558004516990731
1.4487805602131367 0.1815993156809383 0.1090287410910603 0.9953652893112038 0.1627872141299342 0.0000000000000000 0.0462588199035960 0.2757556830327331 0.0000000000000000 0.0000000000000000 0.0056281771669002 87300.0000000000000000 0.2554657702925522
1.4485628605679000 0.1821219984363323 0.1090564346266062 0.9946424548014540 0.1627419727035075 0.0000000000000000 0.0464484013463590 0.2753023995130831 0.0000000000000000 0.0000000000000000 0.0056225005745985 87400.0000000000000000 0.2554849148448179
1.4484438101148736 0.1825995420294932 0.1091010725094313 0.9939766973050118 0.1627664982709373 0.0000000000000000 0.0464240902090092 0.2751821038722135 0.0000000000000000 0.0000000000000000 0.0056146203476671 87500.0000000000000000 0.2553690594742815
1.4479835336696891 0.1813993657736490 0.1090785435447905 0.9947942936434705 0.1627113307077792 0.0000000000000000 0.0464092838221765 0.2750765024762622 0.0000000000000000 0.0000000000000000 0.0056292176865331 87600.0000000000000000 0.2555360223294811
1.4484181067699984 0.1842041616234029 0.1091826829562389 0.9923277351530653 0.1627035270372913 0.0000000000000000 0.0466999103108248 0.2745602363534291 0.0000000000000000 0.0000000000000000 0.0056107631463558 87700.0000000000000000 0.2551058439358685
1.4483745188042534 0.1841084120944638 0.1093502952033206 0.9922168047668953 0.1626990067395735 0.0000000000000000 0.0463894162090249 0.2745670126447640 0.0000000000000000 0.0000000000000000 0.0055959314676980 87800.0000000000000000 0.2549557641835112
1.4468519687788437 0.1788183930055781 0.1091315581707606 0.9962765614248156 0.1626254561776893 0.0000000000000000 0.0464883873634020 0.2745837226413939 0.0000000000000000 0.0000000000000000 0.0056174916272133 87900.0000000000000000 0.2560637024102062
1.4502932716771109 0.1903700827937997 0.1100969005852321 0.9871357980992344 0.1626904901988445 0.0000000000000000 0.0463638113217907 0.2735865328947127 0.0000000000000000 0.0000000000000000 0.0055747081191000 88000.0000000000000000 0.2537729662969698
1.4455734398949509 0.1769605764057277 0.1084891969784911 0.9974729246425607 0.1626507418681715 0.0000000000000000 0.0465025034808510 0.2750288221066053 0.0000000000000000 0.0000000000000000 0.0056364910856499 88100.0000000000000000 0.2560791609339786
1.4471693813919180 0.1829080693335517 0.1091851806991351 0.9923907833636292 0.1626853479956020 0.0000000000000000 0.0462267202679040 0.2744218218923885 0.0000000000000000 0.0000000000000000 0.0056180383134197 88200.0000000000000000 0.2548271416415524
1.4466224205868468 0.1821617919775992 0.1090340077344800 0.9927606100242997 0.1626660108504679 0.0000000000000000 0.0463394012227353 0.2743272650969595 0.0000000000000000 0.0000000000000000 0.0056236529790238 88300.0000000000000000 0.2549676581170823
1.4459701784651402 0.1804817077182286 0.1090379323265435 0.9938261484367382 0.1626243899836299 0.0000000000000000 0.0464473482882431 0.2741038474618164 0.0000000000000000 0.0000000000000000 0.0056175238429411 88400.0000000000000000 0.2553795192065530
1.4452827563766251 0.1783492387563193 0.1089461037606931 0.9953880804400966 0.1625993334195161 0.0000000000000000 0.0463252668317360 0.2742212857314072 0.0000000000000000 0.0000000000000000 0.0056305331503217 88500.0000000000000000 0.2556797552076979
1.4458748383127977 0.1812154484444422 0.1091444909358825 0.9928856523021603 0.1626292466303129 0.0000000000000000 0.0461789409135487 0.2740244178164792 0.0000000000000000 0.0000000000000000 0.0056234969511546 88600.0000000000000000 0.2549772223657481
1.4458237889112011 0.1814313387264749 0.1091816232273347 0.9925807070559544 0.1626301199014371 0.0000000000000000 0.0460561404495637 0.2740068336897801 0.0000000000000000 0.0000000000000000 0.0056276039665603 88700.0000000000000000 0.2547900364005841
1.4449581531506150 0.1794090159233354 0.1089977464588180 0.9939561457162701 0.1625952450521914 0.0000000000000000 0.0461789266893057 0.2739428024339235 0.0000000000000000 0.0000000000000000 0.0056279315520980 88800.0000000000000000 0.2552171424960467
1.4451587923649021 0.1804058561841117 0.1091269195887026 0.9930096036324300 0.1626164129596580 0.0000000000000000 0.0459650579332669 0.2740110943188945 0.0000000000000000 0.0000000000000000 0.0056305617970804 88900.0000000000000000 0.2548350379517397
1.4472942402427429 0.1846668615270339 0.1102532275540915 0.9898299222905108 0.1625442288711065 0.0000000000000000 0.0459942700490183 0.2726162381870893 0.0000000000000000 0.0000000000000000 0.0055781779166628 89000.0000000000000000 0.2544949987967136
1.4468205031701236 0.1862747219549530 0.1096351402432144 0.9882017276256873 0.1627089133462688 0.0000000000000000 0.0455954886325359 0.2739934648802987 0.0000000000000000 0.0000000000000000 0.0056228483969384 89100.0000000000000000 0.2533265873477876
1.4447395883435314 0.1815765249454298 0.1092161167443148 0.9913809579574797 0.1625659886963073 0.0000000000000000 0.0460715879304850 0.2733236682669757 0.0000000000000000 0.0000000000000000 0.0056231098821296 89200.0000000000000000 0.2545766941806813
1.4419544324424789 0.1716700964778791 0.1075269790964836 1.0002141875463453 0.1625431693217709 0.0000000000000000 0.0465049495456984 0.2747116547090679 0.0000000000000000 0.0000000000000000 0.0056814535208577 89300.0000000000000000 0.2564990497368747
1.4519742164174572 0.2044968031379076 0.1104115879318204 0.9744485233409196 0.1626173020068097 0.0000000000000000 0.0478773620461057 0.2711594080795883 0.0000000000000000 0.0000000000000000 0.0055379175062217 89400.0000000000000000 0.2510464457957988
1.4439572825976879 0.1810865031473842 0.1091860580036685 0.9911530611530588 0.1625316602935764 0.0000000000000000 0.0460527741790865 0.2730155533227386 0.0000000000000000 0.0000000000000000 0.0056215783469271 89500.0000000000000000 0.2545208834569397
1.4434717102475387 0.1798831209132742 0.1090700550672161 0.9919857538825170 0.1625327803845315 0.0000000000000000 0.0459284775567705 0.2732015699080063 0.0000000000000000 0.0000000000000000 0.0056300182632182 89600.0000000000000000 0.2545836792630045
1.4436855343221198 0.1814746736661677 0.1092653118085106 0.9904321803334651 0.1625133685139762 0.0000000000000000 0.0459788976099487 0.2727746727743361 0.0000000000000000 0.0000000000000000 0.0056198813695828 89700.0000000000000000 0.2543340424135987
1.4431799139301889 0.1798012014205646 0.1090333505042281 0.9917859799801811 0.1625593820252149 0.0000000000000000 0.0457382569863617 0.2733740319170453 0.0000000000000000 0.0000000000000000 0.0056372569856211 89800.0000000000000000 0.2542923772738477
1.4429836409189944 0.1799331569165079 0.1091976711776801 0.9913556246606509 0.1624971881641557 0.0000000000000000 0.0458409934906041 0.2728054860639245 0.0000000000000000 0.0000000000000000 0.0056219197446488 89900.0000000000000000 0.2543927871779340
1.4433045427803479 0.1822855488897396 0.1093565901646546 0.9891766197469137 0.1624857839790398 0.0000000000000000 0.0459414445436624 0.2723457364499280 0.0000000000000000 0.0000000000000000 0.0056136462177383 90000.0000000000000000 0.2540215631545720
1.4441790540262880 0.1833655465593034 0.1100284304304842 0.9883237579300910 0.1624613191064092 0.0000000000000000 0.0457980222476162 0.2716941712650883 0.0000000000000000 0.0000000000000000 0.0055831005596567 90100.0000000000000000 0.2540291238497198
1.4413537235214922 0.1776844720805956 0.1088129441244367 0.9924701850470783 0.1623861222693816 0.0000000000000000 0.0464207628422124 0.2722629767875872 0.0000000000000000 0.0000000000000000 0.0056222313926012 90200.0000000000000000 0.2550905367522115
1.4427991424882118 0.1824127368978075 0.1094332626048401 0.9884922962717009 0.1624608467138634 0.0000000000000000 0.0457890741359752 0.2720790894766577 0.0000000000000000 0.0000000000000000 0.0056123392306481 90300.0000000000000000 0.2537710910955595
1.4421684453119952 0.1813401778792098 0.1092628902463323 0.9891248294258794 0.1624405477605738 0.0000000000000000 0.0458697760247204 0.2720404190070947 0.0000000000000000 0.0000000000000000 0.0056232378988468 90400.0000000000000000 0.2539515275223169
1.4414994682170754 0.1796626115860669 0.1091620000085898 0.9902686612800535 0.1624061953423653 0.0000000000000000 0.0458664941419611 0.2720393083563706 0.0000000000000000 0.0000000000000000 0.0056285639759533 90500.0000000000000000 0.2542369593458356
1.4416981909939901 0.1809551882386239 0.1092948858405803 0.9890321900530378 0.1624159268617480 0.0000000000000000 0.0457816473175443 0.2718716703634038 0.0000000000000000 0.0000000000000000 0.0056113790505352 90600.0000000000000000 0.2539069827718330
1.4415218336759690 0.1810197376959855 0.1093109829540470 0.9887930950250493 0.1623980180008869 0.0000000000000000 0.0457669987912382 0.2717389027474497 0.0000000000000000 0.0000000000000000 0.0056183901912106 90700.0000000000000000 0.2538437286559798
1.4412852880913751 0.1809311698684409 0.1093723054901860 0.9886122239406284 0.1623695887921200 0.0000000000000000 0.0457677286193899 0.2715805186778154 0.0000000000000000 0.0000000000000000 0.0056195133298919 90800.0000000000000000 0.2538638270408428
1.4414294773327785 0.1818309817020491 0.1094598649839347 0.9877487875478700 0.1623898430989248 0.0000000000000000 0.0456544863791406 0.2714827285078947 0.0000000000000000 0.0000000000000000 0.0056156530755919 90900.0000000000000000 0.2535520153398261
1.4425024411088005 0.1864327386120886 0.1094447185542806 0.9842117627211940 0.1624132212212375 0.0000000000000000 0.0455632078466275 0.2714861871353089 0.0000000000000000 0.0000000000000000 0.0056326862636236 91000.0000000000000000 0.2524558335768731
1.4404192522239356 0.1802139836947525 0.1093263065989805 0.9885576929151835 0.1623212690150193 0.0000000000000000 0.0458434867447206 0.2711917203504302 0.0000000000000000 0.0000000000000000 0.0056182292230088 91100.0000000000000000 0.2539078444593552
1.4405784490506559 0.1809683202241257 0.1093717101341586 0.9878781938407459 0.1623602248516256 0.0000000000000000 0.0455555684349794 0.2713507793188158 0.0000000000000000 0.0000000000000000 0.0056170460422249 91200.0000000000000000 0.2534871233621236
1.4383923330400377 0.1742074757179028 0.1085379202595248 0.9933753258642575 0.1622716111983525 0.0000000000000000 0.0457983259401141 0.2718941734508703 0.0000000000000000 0.0000000000000000 0.0056730826426922 91300.0000000000000000 0.2547703898049454
1.4400011390204590 0.1806367177562338 0.1093597716064821 0.9876826810252596 0.1623219686324834 0.0000000000000000 0.0456174696618785 0.2710361070135298 0.0000000000000000 0.0000000000000000 0.0056185772149878 91400.0000000000000000 0.2535187349334098
1.4398400393259645 0.1806119010056606 0.1094530520495719 0.9874857692270905 0.1622893170436415 0.0000000000000000 0.0455982671839173 0.2708373056717693 0.0000000000000000 0.0000000000000000 0.0056226760135290 91500.0000000000000000 0.2535164215358784
1.4393234971977569 0.1799023301504161 0.1093754686072782 0.9878019459764739 0.1622437524635888 0.0000000000000000 0.0458768571706983 0.2705283329665293 0.0000000000000000 0.0000000000000000 0.0056121734524728 91600.0000000000000000 0.2538075733500718
1.4385895225514587 0.1784310006139403 0.1090507209277914 0.9888453069491697 0.1622624940605573 0.0000000000000000 0.0456790633194066 0.2709549952502756 0.0000000000000000 0.0000000000000000 0.0056368972910703 91700.0000000000000000 0.2538287298520185
1.4390987829521720 0.1799251942847314 0.1094241623926879 0.9874686916286948 0.1622807346460577 0.0000000000000000 0.0454470811307274 0.2706970602136356 0.0000000000000000 0.0000000000000000 0.0056234302586368 91800.0000000000000000 0.2534029805503323
1.4386752378552923 0.1792795378278352 0.1094384816461931 0.9877588435084752 0.1621983748727888 0.0000000000000000 0.0457147110917758 0.2702535402329261 0.0000000000000000 0.0000000000000000 0.0056178998073619 91900.0000000000000000 0.2536938700091224
1.4391127924494951 0.1818584293959881 0.1094942729024835 0.9854970139976332 0.1622630761533904 0.0000000000000000 0.0454675363845059 0.2703320908479426 0.0000000000000000 0.0000000000000000 0.0056190418810699 92000.0000000000000000 0.2529392297490395
1.4384880571427612 0.1805719597485152 0.1093570569956464 0.9863250758088284 0.1622339645897709 0.0000000000000000 0.0454757242723871 0.2703703512951495 0.0000000000000000 0.0000000000000000 0.0056200734594288 92100.0000000000000000 0.2531298695396351
1.4383990838892819 0.1804551876542614 0.1093762401107546 0.9863522738683764 0.1622153822558896 0.0000000000000000 0.0454355704317710 0.2702578290833075 0.0000000000000000 0.0000000000000000 0.0056221705720524 92200.0000000000000000 0.2529918247756266
1.4381080525023682 0.1806932515989809 0.1093815872372501 0.9858178949821005 0.1622153186840368 0.0000000000000000 0.0454531282327088 0.2701205050865773 0.0000000000000000 0.0000000000000000 0.0056219314168087 92300.0000000000000000 0.2529985388283006
1.4379213048854742 0.1807052067469281 0.1094059511055649 0.9856144932805432 0.1621956537524380 0.0000000000000000 0.0454370540695373 0.2699875005090933 0.0000000000000000 0.0000000000000000 0.0056178930765985 92400.0000000000000000 0.2529517661413112
1.4373678743277050 0.1794630756276697 0.1092913476505036 0.9864328006470263 0.1621806504025054 0.0000000000000000 0.0454023184073123 0.2700369082761130 0.0000000000000000 0.0000000000000000 0.0056232287919738 92500.0000000000000000 0.2531062725290287
1.4361393490963204 0.1737197014356722 0.1092394613259380 0.9910917687253445 0.1620884176093656 0.0000000000000000 0.0453476474010078 0.2701323608432925 0.0000000000000000 0.0000000000000000 0.0056365796551387 92600.0000000000000000 0.2543093705424945
1.4376576312996594 0.1809019968395975 0.1095456248034481 0.9850112189762034 0.1621987906804106 0.0000000000000000 0.0450634667563803 0.2700915207754004 0.0000000000000000 0.0000000000000000 0.0056410390509123 92700.0000000000000000 0.2524873964914295
1.4370391700175553 0.1805265321854667 0.1094242856210882 0.9849592515243312 0.1621291006866692 0.0000000000000000 0.0454095983519513 0.2695362027809848 0.0000000000000000 0.0000000000000000 0.0056225961265110 92800.0000000000000000 0.2527630299104657
1.4366800134515758 0.1799701373535273 0.1093980434799548 0.9851920060858029 0.1621198265322907 0.0000000000000000 0.0454839932674806 0.2693827305577285 0.0000000000000000 0.0000000000000000 0.0056162059182866 92900.0000000000000000 0.2528675317863445
1.4375759493806402 0.1838149296928704 0.1096020632055442 0.9819969472591747 0.1621620092230507 0.0000000000000000 0.0452881117385225 0.2692398048383259 0.0000000000000000 0.0000000000000000 0.0056139095625705 93000.0000000000000000 0.2519643364067692
1.4374316038025938 0.1842470264090671 0.1096956108357707 0.9814400532404719 0.1620489133172842 0.0000000000000000 0.0461518473962894 0.2684031153630120 0.0000000000000000 0.0000000000000000 0.0055983531891901 93100.0000000000000000 0.2523701361671529
1.4359998771523119 0.1791271042298631 0.1095671505184127 0.9852497075308152 0.1620559148732211 0.0000000000000000 0.0453301566082854 0.2690355066391795 0.0000000000000000 0.0000000000000000 0.0056112253124839 93200.0000000000000000 0.2529170357756385
1.4361316669272017 0.1806344776213849 0.1093947136869783 0.9839907203574146 0.1621117552614237 0.0000000000000000 0.0450690169642870 0.2694198374757359 0.0000000000000000 0.0000000000000000 0.0056228536994028 93300.0000000000000000 0.2522697841235159
1.4345302351096421 0.1761038285974773 0.1090653333212668 0.9873312275837056 0.1620298456071922 0.0000000000000000 0.0453435803845183 0.2693241536680737 0.0000000000000000 0.0000000000000000 0.0056414922124247 93400.0000000000000000 0.2533150626163016
1.4355671632776128 0.1804369272931164 0.1094278054854828 0.9836298133828240 0.1620726171161897 0.0000000000000000 0.0452483375559592 0.2688932276433181 0.0000000000000000 0.0000000000000000 0.0056077445978709 93500.0000000000000000 0.2523718589904952
1.4349629069189147 0.1791349433379404 0.1093394279971742 0.9844564269547441 0.1620321086290560 0.0000000000000000 0.0452450354520885 0.2689087494970408 0.0000000000000000 0.0000000000000000 0.0056223836623613 93600.0000000000000000 0.2525722514679031
1.4366755271520719 0.1847696312951925 0.1100395243850835 0.9798180355570463 0.1620483359147499 0.0000000000000000 0.0450697644038464 0.2682081871571469 0.0000000000000000 0.0000000000000000 0.0055975834343280 93700.0000000000000000 0.2514872775898181
1.4348331491280795 0.1799603583657064 0.1095218799158976 0.9833520104544555 0.1619989003920199 0.0000000000000000 0.0452192785503990 0.2684734415488859 0.0000000000000000 0.0000000000000000 0.0056135675526261 93800.0000000000000000 0.2523822667591856
1.4326831438770595 0.1726535589419787 0.1087163317777449 0.9893736471633952 0.1619396059939405 0.0000000000000000 0.0453583885575306 0.2691327786038599 0.0000000000000000 0.0000000000000000 0.0056350841350000 93900.0000000000000000 0.2536427321616987
1.4340368182488985 0.1782798001608093 0.1093951469544060 0.9843932454653299 0.1619686256683532 0.0000000000000000 0.0450503475571579 0.2686494268896809 0.0000000000000000 0.0000000000000000 0.0056188237927236 94000.0000000000000000 0.2524381287085978
1.4345509736867419 0.1817788581751668 0.1091621549463151 0.9816122798260103 0.1619976807392497 0.0000000000000000 0.0451668140838315 0.2685623238763880 0.0000000000000000 0.0000000000000000 0.0056325371597846 94100.0000000000000000 0.2516808265891513
1.4387238286602129 0.1924647948669584 0.1106619968870748 0.9735233886295529 0.1620736482766267 0.0000000000000000 0.0445140354471565 0.2677091633720217 0.0000000000000000 0.0000000000000000 0.0055969005717502 94200.0000000000000000 0.2494876821275676
1.4342345219507779 0.1821057995889389 0.1096571962179155 0.9805593233479244 0.1619122027959992 0.0000000000000000 0.0454822734315762 0.2675606456887480 0.0000000000000000 0.0000000000000000 0.0056024927300636 94300.0000000000000000 0.2519254239563669
1.4335386845427232 0.1795711412314601 0.1096452818578811 0.9824029800705827 0.1619192813827992 0.0000000000000000 0.0450390958645342 0.2678853565096179 0.0000000000000000 0.0000000000000000 0.0056102925450484 94400.0000000000000000 0.2521452204855468
1.4335326977134049 0.1803056842036689 0.1095673603291748 0.9817338873404886 0.1619257658400725 0.0000000000000000 0.0449287158027715 0.2679550025730931 0.0000000000000000 0.0000000000000000 0.0056155599696497 94500.0000000000000000 0.2517841277639161
1.4334481105791426 0.1810422875685209 0.1095664213128285 0.9809258865605395 0.1619135151372537 0.0000000000000000 0.0449623684316782 0.2677862772436385 0.0000000000000000 0.0000000000000000 0.0056185695242816 94600.0000000000000000 0.2516168878209443
1.4328150199988121 0.1796719468044485 0.1094976011643010 0.9817707549701512 0.1618747170599113 0.0000000000000000 0.0450917361172081 0.2676071160010691 0.0000000000000000 0.0000000000000000 0.0056062633512807 94700.0000000000000000 0.2519317411265390
1.4327472088388431 0.1798388826143018 0.1095732613991825 0.9814651045540663 0.1618699602712926 0.0000000000000000 0.0449381689900208 0.2675787325406154 0.0000000000000000 0.0000000000000000 0.0056125761801615 94800.0000000000000000 0.2517702983672487
1.4326831155179998 0.1804490336846138 0.1095855922798678 0.9807796816173707 0.1618688079361475 0.0000000000000000 0.0449175559318491 0.2674672615552783 0.0000000000000000 0.0000000000000000 0.0056136490081564 94900.0000000000000000 0.2515777266757129
1.4331937621900728 0.1816721641859750 0.1100754737499337 0.9796230520996853 0.1618230721544786 0.0000000000000000 0.0448250294397995 0.2669555277160115 0.0000000000000000 0.0000000000000000 0.0056003750554370 95000.0000000000000000 0.2514579094989283
1.4325193958954179 0.1814674276141803 0.1096758012455814 0.9795446304356710 0.1618315365999851 0.0000000000000000 0.0449466882457619 0.2670987840260625 0.0000000000000000 0.0000000000000000 0.0056090731809587 95100.0000000000000000 0.2513276528302583
1.4301580726113010 0.1745554657067142 0.1087024548167640 0.9851573178548562 0.1617428342329668 0.0000000000000000 0.0456135876828284 0.2674504847610995 0.0000000000000000 0.0000000000000000 0.0056200622226468 95200.0000000000000000 0.2528350179160202
1.4320030019456149 0.1822022081338538 0.1089763290447803 0.9790730030631376 0.1617514617038432 0.0000000000000000 0.0460179915594232 0.2668811959327340 0.0000000000000000 0.0000000000000000 0.0056163231185191 95300.0000000000000000 0.2514161367080790
1.4321263846701071 0.1824935359543742 0.1097617819998962 0.9780886785826789 0.1617823881331579 0.0000000000000000 0.0449907270184495 0.2666367594739656 0.0000000000000000 0.0000000000000000 0.0056033572147447 95400.0000000000000000 0.2510352016035221
1.4316259354301062 0.1819799146400229 0.1096293447208730 0.9782606966990851 0.1617559793701254 0.0000000000000000 0.0450970339702552 0.2665748054264929 0.0000000000000000 0.0000000000000000 0.0056069927417998 95500.0000000000000000 0.2511480168598390
1.4311051846677780 0.1800473921482378 0.1096888610187610 0.9796091919322263 0.1617597395685527 0.0000000000000000 0.0447701025177330 0.2667387785138587 0.0000000000000000 0.0000000000000000 0.0056049344912429 95600.0000000000000000 0.2513139895595197
1.4309633390712528 0.1799888623176430 0.1096527011139013 0.9795765416870313 0.1617452339526773 0.0000000000000000 0.0447196111266550 0.2667402619706283 0.0000000000000000 0.0000000000000000 0.0056032002745506 95700.0000000000000000 0.2511825144647058
1.4304332539473859 0.1793793761081073 0.1094691953567996 0.9798525919121291 0.1617320905703498 0.0000000000000000 0.0447247225044424 0.2667837530472488 0.0000000000000000 0.0000000000000000 0.0056186086982329 95800.0000000000000000 0.2512060122641084
1.4306491971767572 0.1807011864075270 0.1097766652538453 0.9784860168769175 0.1616853286384674 0.0000000000000000 0.0448751124959623 0.2662046070869962 0.0000000000000000 0.0000000000000000 0.0055921515804251 95900.0000000000000000 0.2510975382525646
1.4299354924283147 0.1796361636441105 0.1094280787276865 0.9791843035809452 0.1616869464755726 0.0000000000000000 0.0449024529272163 0.2663907768338632 0.0000000000000000 0.0000000000000000 0.0056133944577058 96000.0000000000000000 0.2511978359500691
1.4296262398694710 0.1787016705207982 0.1095629102862286 0.9797082146273334 0.1616534444351108 0.0000000000000000 0.0447273087067720 0.2663310263225275 0.0000000000000000 0.0000000000000000 0.0056155410991468 96100.0000000000000000 0.2512871222772599
1.4295750995245353 0.1792955303895861 0.1095788896204669 0.9790414927019743 0.1616591868125081 0.0000000000000000 0.0446752573178177 0.2662633852912600 0.0000000000000000 0.0000000000000000 0.0056093174433777 96200.0000000000000000 0.2510687822787598
1.4293870120471130 0.1792160065402854 0.1096056940841768 0.9789222581873525 0.1616430532352984 0.0000000000000000 0.0446233628797183 0.2661792971987459 0.0000000000000000 0.0000000000000000 0.0056092352887355 96300.0000000000000000 0.2510093383179716
1.4291390978102005 0.1788433132963761 0.1095931152290025 0.9790636495668066 0.1616390197180153 0.0000000000000000 0.0445122723545894 0.2662417314903288 0.0000000000000000 0.0000000000000000 0.0056129713460304 96400.0000000000000000 0.2509492370061496
1.4288928924842723 0.1792673736663332 0.1095610764721839 0.9784549185832156 0.1616095237625396 0.0000000000000000 0.0446490408364460 0.2659577985483680 0.0000000000000000 0.0000000000000000 0.0056096498744248 96500.0000000000000000 0.2509171756936690
1.4286820409628316 0.1787508405893622 0.1095686670601854 0.9787534778212330 0.1616090554920511 0.0000000000000000 0.0444404336423568 0.2661322320692237 0.0000000000000000 0.0000000000000000 0.0056173381458553 96600.0000000000000000 0.2508182095093123
1.4286782825796218 0.1799137989082619 0.1096331206096527 0.9775487880545685 0.1615825750071387 0.0000000000000000 0.0445852184203903 0.2657243099494710 0.0000000000000000 0.0000000000000000 0.0056052341586477 96700.0000000000000000 0.2506607284640048
1.4283101688033839 0.1793208149030905 0.1096273001383639 0.9778025379160760 0.1615595158458537 0.0000000000000000 0.0445668875435779 0.2656404385490436 0.0000000000000000 0.0000000000000000 0.0056067060880279 96800.0000000000000000 0.2507403970483150
1.4280898385352656 0.1791561067573644 0.1096268088190062 0.9777549859956189 0.1615519369632760 0.0000000000000000 0.0444822702676875 0.2656374221182908 0.0000000000000000 0.0000000000000000 0.0056088822719132 96900.0000000000000000 0.2506613510651457
1.4247437860337342 0.1633804581809779 0.1085823032368812 0.9914213929554619 0.1613596316604131 0.0000000000000000 0.0448339597774909 0.2664558730497171 0.0000000000000000 0.0000000000000000 0.0056430591631522 97000.0000000000000000 0.2542080977654300
1.4273536866090626 0.1771971014950485 0.1095926764955971 0.9790398337372235 0.1615240748811937 0.0000000000000000 0.0443457169894265 0.2657094437517988 0.0000000000000000 0.0000000000000000 0.0056014399079616 97100.0000000000000000 0.2508241833693320
1.4279159185437562 0.1804479298098413 0.1098975971597663 0.9760667452627835 0.1615036463113651 0.0000000000000000 0.0444196404419850 0.2650863619407669 0.0000000000000000 0.0000000000000000 0.0055937116286291 97200.0000000000000000 0.2503282560776714
1.4274372843154977 0.1798875926696150 0.1096813862003079 0.9763789494363980 0.1614893560091768 0.0000000000000000 0.0444140621169695 0.2651930757708139 0.0000000000000000 0.0000000000000000 0.0056029293771873 97300.0000000000000000 0.2502752666424858
1.4272515157115500 0.1801293223768937 0.1097144235507655 0.9759324100520597 0.1614753597318311 0.0000000000000000 0.0444280803552631 0.2650221957482684 0.0000000000000000 0.0000000000000000 0.0056000295130067 97400.0000000000000000 0.2502247893374854
1.4268388397085243 0.1793297645740630 0.1096574737830693 0.9763952709713820 0.1614563303800101 0.0000000000000000 0.0443639928464281 0.2650575593572037 0.0000000000000000 0.0000000000000000 0.0056041027759286 97500.0000000000000000 0.2502694136492540
1.4252791969033662 0.1732760267142559 0.1095083542626929 0.9811435349839488 0.1613512809424688 0.0000000000000000 0.0445197990224791 0.2649821925045673 0.0000000000000000 0.0000000000000000 0.0056068428484023 97600.0000000000000000 0.2517153383585173
1.4258272478411453 0.1781711466290664 0.1094982553777954 0.9767847136034705 0.1613731322308133 0.0000000000000000 0.0447571954498082 0.2646045793720443 0.0000000000000000 0.0000000000000000 0.0056036793007980 97700.0000000000000000 0.2506980931973374
1.4260975621648175 0.1793777361036667 0.1095853421802415 0.9757185799961557 0.1614159038847535 0.0000000000000000 0.0444281591340864 0.2647065226625283 0.0000000000000000 0.0000000000000000 0.0055936972996815 97800.0000000000000000 0.2501316869585656
1.4257192360712425 0.1768325558715358 0.1091483685644568 0.9782733672549119 0.1614649443803381 0.0000000000000000 0.0440945667613110 0.2660598258126652 0.0000000000000000 0.0000000000000000 0.0056422651502119 97900.0000000000000000 0.2499451338465893
1.4260938955554288 0.1806168373301691 0.1098067592101592 0.9742832879318760 0.1613870110832246 0.0000000000000000 0.0442886375248615 0.2644052232853669 0.0000000000000000 0.0000000000000000 0.0055952014080257 98000.0000000000000000 0.2497917184164609
1.4254701276369373 0.1794393445578459 0.1096440119637511 0.9750277154093820 0.1613590557059582 0.0000000000000000 0.0443197862723059 0.2644257400235564 0.0000000000000000 0.0000000000000000 0.0056006304122891 98100.0000000000000000 0.2499580788463032
1.4246323922664701 0.1768237735368393 0.1092621472411776 0.9772063980687927 0.1613400734196604 0.0000000000000000 0.0442040524219989 0.2649894970536764 0.0000000000000000 0.0000000000000000 0.0056206523450469 98200.0000000000000000 0.2501647724371636
1.4250320106559888 0.1794355477710921 0.1096498768889911 0.9746195743253750 0.1613270116705307 0.0000000000000000 0.0442948138954895 0.2642251234993800 0.0000000000000000 0.0000000000000000 0.0055965004609459 98300.0000000000000000 0.2498447378667783
1.4221499807278726 0.1675226236274813 0.1088196038929250 0.9846024352763297 0.1612053179311365 0.0000000000000000 0.0443823742988944 0.2650719271535328 0.0000000000000000 0.0000000000000000 0.0056256748520686 98400.0000000000000000 0.2521922559829401
1.4264421894482382 0.1856572546766525 0.1103370494142441 0.9692083825787861 0.1612395027785553 0.0000000000000000 0.0453222981018073 0.2627533444036323 0.0000000000000000 0.0000000000000000 0.0055517579030544 98500.0000000000000000 0.2493061818792896
1.4247283151253041 0.1797694635048993 0.1099075929943287 0.9737603487663388 0.1612909098597374 0.0000000000000000 0.0441153540999290 0.2638449226651272 0.0000000000000000 0.0000000000000000 0.0055805255651727 98600.0000000000000000 0.2495980531716240
1.4237356606569351 0.1770164362560388 0.1097332692031775 0.9757756875624419 0.1612102676352768 0.0000000000000000 0.0441117518809888 0.2639510684476449 0.0000000000000000 0.0000000000000000 0.0056098013363729 98700.0000000000000000 0.2501109809807614
1.4237567931549697 0.1791519566281907 0.1096036713463742 0.9737715850194221 0.1612295801609830 0.0000000000000000 0.0443944021146644 0.2636194901749919 0.0000000000000000 0.0000000000000000 0.0055889074123955 98800.0000000000000000 0.2497265833304182
1.4239354073551489 0.1799075829607395 0.1098353155400282 0.9729606635011674 0.1612318453532140 0.0000000000000000 0.0441244618788022 0.2635592422044921 0.0000000000000000 0.0000000000000000 0.0055890627669234 98900.0000000000000000 0.2494431738957078
1.4233046754388659 0.1786528123162719 0.1096485436168384 0.9737946525456013 0.1612086669601543 0.0000000000000000 0.0441430627163155 0.2636223593467504 0.0000000000000000 0.0000000000000000 0.0055926411197870 99000.0000000000000000 0.2495891920532405
1.4227463240761433 0.1771100977183531 0.1095150414254944 0.9749042128387417 0.1612169720935542 0.0000000000000000 0.0440063798510328 0.2638542951614134 0.0000000000000000 0.0000000000000000 0.0056015138827816 99100.0000000000000000 0.2497116073503187
1.4228218220028535 0.1786230228567370 0.1096389129610520 0.9733911239150215 0.1611687622700431 0.0000000000000000 0.0441607082340686 0.2633864851276440 0.0000000000000000 0.0000000000000000 0.0055899152563263 99200.0000000000000000 0.2495210906059641
1.4212014991758295 0.1734367920212908 0.1089526698214046 0.9776774431577466 0.1611345941753878 0.0000000000000000 0.0441636917586374 0.2640694732657519 0.0000000000000000 0.0000000000000000 0.0056132762029361 99300.0000000000000000 0.2502973566412896
1.4224805586156584 0.1787913640442176 0.1096835183261706 0.9728614300120967 0.1611442462331735 0.0000000000000000 0.0440599861044163 0.2632350545750265 0.0000000000000000 0.0000000000000000 0.0055882088933418 99400.0000000000000000 0.2493387886606881
1.4223974381450772 0.1792936106340922 0.1097263091953939 0.9722457732723346 0.1611317450432566 0.0000000000000000 0.0440447528128185 0.2630997459673862 0.0000000000000000 0.0000000000000000 0.0055857619990177 99500.0000000000000000 0.2491895671092055
1.4219123045792208 0.1783282244343041 0.1096542874626118 0.9728218832013769 0.1611079094809279 0.0000000000000000 0.0440349748633104 0.2630800261082765 0.0000000000000000 0.0000000000000000 0.0055855850919383 99600.0000000000000000 0.2493135388808977
1.4216764753219575 0.1783696361735923 0.1096562195639117 0.9725687761348093 0.1610818434496442 0.0000000000000000 0.0440635404369486 0.2629263864880492 0.0000000000000000 0.0000000000000000 0.0055859421672145 99700.0000000000000000 0.2492854053648866
1.4212002437525455 0.1780859123805547 0.1092402676887650 0.9727979233020549 0.1610761403811707 0.0000000000000000 0.0441187301970223 0.2631755062873319 0.0000000000000000 0.0000000000000000 0.0056092932720249 99800.0000000000000000 0.2492080756881711
1.4184495884134898 0.1625625901410619 0.1087109196117700 0.9862767319715420 0.1608993466891158 0.0000000000000000 0.0441388385600774 0.2641103046912157 0.0000000000000000 0.0000000000000000 0.0056345107641057 99900.0000000000000000 0.2525300690213289
1.4232855584304509 0.1859228298959450 0.1101199733991592 0.9663038235060271 0.1609389316293195 0.0000000000000000 0.0465257071282242 0.2612100152665631 0.0000000000000000 0.0000000000000000 0.0055351375267613 100000.0000000000000000 0.2489130353010861
1.4214385975834039 0.1801491922197644 0.1099372172788991 0.9703117971180741 0.1610403909666661 0.0000000000000000 0.0438362176377826 0.2624597195088026 0.0000000000000000 0.0000000000000000 0.0055766049228733 100100.0000000000000000 0.2486762175408261
1.4204805729424914 0.1777619149421669 0.1096317682664347 0.9720790561180334 0.1610078336158564 0.0000000000000000 0.0438063864388378 0.2627348623640325 0.0000000000000000 0.0000000000000000 0.0055930050393770 100200.0000000000000000 0.2489741315512021
1.4198998390291411 0.1770504493673016 0.1095748643208714 0.9723408565173136 0.1609336688236544 0.0000000000000000 0.0439777623951420 0.2624990055607763 0.0000000000000000 0.0000000000000000 0.0056089226580284 100300.0000000000000000 0.2492983725972306
1.4208946051551261 0.1797603735217933 0.1099273823597452 0.9702128161826120 0.1609940330909757 0.0000000000000000 0.0435701933196971 0.2626018983867317 0.0000000000000000 0.0000000000000000 0.0055916877289809 100400.0000000000000000 0.2483346222700174
1.4197804006043440 0.1779180980739418 0.1096404269962016 0.9712637198278719 0.1609581557063288 0.0000000000000000 0.0438567901858934 0.2622957058716829 0.0000000000000000 0.0000000000000000 0.0055802097178369 100500.0000000000000000 0.2488595272251538
1.4199300535625807 0.1782390657169328 0.1099148835637095 0.9708395491381988 0.1609365551437396 0.0000000000000000 0.0436887449001334 0.2621350198727134 0.0000000000000000 0.0000000000000000 0.0055755403776161 100600.0000000000000000 0.2487360085843352
1.4195723200505717 0.1790693043178736 0.1096595995514837 0.9699117011940003 0.1609317149872141 0.0000000000000000 0.0439002247241325 0.2619951265633132 0.0000000000000000 0.0000000000000000 0.0055741181963939 100700.0000000000000000 0.2485613592766390
1.4187373814180873 0.1766219074841211 0.1094817861172417 0.9717248095872472 0.1609088782294773 0.0000000000000000 0.0438018236214280 0.2622006543564112 0.0000000000000000 0.0000000000000000 0.0055795801307055 100800.0000000000000000 0.2488886199461330
1.4188123357882183 0.1777624035629173 0.1096033291437205 0.9705572082847870 0.1608893947967935 0.0000000000000000 0.0437978273259206 0.2619518054364715 0.0000000000000000 0.0000000000000000 0.0055780493372225 100900.0000000000000000 0.2486531591467812
1.4183711277216848 0.1769552054134328 0.1095254112033973 0.9710227995243598 0.1608677115804950 0.0000000000000000 0.0437810925534478 0.2619635435991178 0.0000000000000000 0.0000000000000000 0.0055756480490608 101000.0000000000000000 0.2487179004543893
1.4184064408434331 0.1775283012319057 0.1096638458177288 0.9703516163703589 0.1608626774234398 0.0000000000000000 0.0436556022176134 0.2618554255591474 0.0000000000000000 0.0000000000000000 0.0055769550437277 101100.0000000000000000 0.2485225045975712
1.4196076633530552 0.1821133682684532 0.1101707923845055 0.9664487910987430 0.1608747116013537 0.0000000000000000 0.0436063460858000 0.2612598271276630 0.0000000000000000 0.0000000000000000 0.0055578099532550 101200.0000000000000000 0.2476888933987051
1.4180626310665927 0.1782362560712482 0.1096777183587610 0.9693213958055605 0.1608272608310228 0.0000000000000000 0.0436988006677458 0.2615455443766800 0.0000000000000000 0.0000000000000000 0.0055726600024532 101300.0000000000000000 0.2483243590556659
1.4177589198420264 0.1779626403434727 0.1096489476238301 0.9693303621372710 0.1608169697374527 0.0000000000000000 0.0436955362748866 0.2614682895419860 0.0000000000000000 0.0000000000000000 0.0055674693938971 101400.0000000000000000 0.2483292136518981
1.4180141254736407 0.1786742557270282 0.1099687976678238 0.9686075574614532 0.1607635146173354 0.0000000000000000 0.0435567712809359 0.2612564165262858 0.0000000000000000 0.0000000000000000 0.0055706824720565 101500.0000000000000000 0.2481608531298654
1.4177411542865290 0.1794145848743434 0.1098115836806475 0.9677342638614410 0.1607807218700971 0.0000000000000000 0.0436547321094446 0.2611242906272103 0.0000000000000000 0.0000000000000000 0.0055650434320633 101600.0000000000000000 0.2479675852932395
1.4171877022313075 0.1775325764578017 0.1097539647835033 0.9691357063402415 0.1607654546497611 0.0000000000000000 0.0434727576703509 0.2613421475036574 0.0000000000000000 0.0000000000000000 0.0055697704208974 101700.0000000000000000 0.2481385357923578
1.4169062660674241 0.1780374411050929 0.1096882677186265 0.9684432003253950 0.1607373569183097 0.0000000000000000 0.0436104575442536 0.2610878727096597 0.0000000000000000 0.0000000000000000 0.0055675390984452 101800.0000000000000000 0.2480848195034970
1.4168089263159986 0.1787054478997660 0.1097223551038246 0.9676707679377954 0.1607103553746127 0.0000000000000000 0.0437183652483350 0.2608243239110091 0.0000000000000000 0.0000000000000000 0.0055611046999354 101900.0000000000000000 0.2479783394564494
1.4164522234394263 0.1780499317057795 0.1096971192505859 0.9680018762080163 0.1607032962750445 0.0000000000000000 0.0435844715084169 0.2608965134669856 0.0000000000000000 0.0000000000000000 0.0055650134243484 102000.0000000000000000 0.2479782237188015
1.4162324340661030 0.1781893645223355 0.1096572312846945 0.9676956214505344 0.1606902168085385 0.0000000000000000 0.0435879300901011 0.2608155766749706 0.0000000000000000 0.0000000000000000 0.0055636762836865 102100.0000000000000000 0.2478859291152891
1.4191513121066195 0.1871028850021772 0.1106895873708190 0.9605989493691950 0.1607598903644282 0.0000000000000000 0.0433126653489325 0.2599845018746585 0.0000000000000000 0.0000000000000000 0.0055279097836840 102200.0000000000000000 0.2462261494370850
1.4165344953733741 0.1814028395041800 0.1093309593009787 0.9650895754233695 0.1607111211448460 0.0000000000000000 0.0438638433050004 0.2606532108416549 0.0000000000000000 0.0000000000000000 0.0055563939036403 102300.0000000000000000 0.2471715483850319
1.4155180125816456 0.1779249706412057 0.1096712429706830 0.9672842510142345 0.1606375479555221 0.0000000000000000 0.0434963774477362 0.2605796914715660 0.0000000000000000 0.0000000000000000 0.0055622325738230 102400.0000000000000000 0.2477456529509792
1.4156281760988607 0.1792359468629902 0.1097272337424033 0.9660296889177059 0.1606353065757614 0.0000000000000000 0.0434950769572473 0.2604072038473988 0.0000000000000000 0.0000000000000000 0.0055603642592435 102500.0000000000000000 0.2474379205035560
1.4151432043454575 0.1783297379618896 0.1096797987687502 0.9665323147901114 0.1606013528247064 0.0000000000000000 0.0434882900935578 0.2603626716933429 0.0000000000000000 0.0000000000000000 0.0055634585339747 102600.0000000000000000 0.2475698783787064
1.4148327413306132 0.1763395942539197 0.1096892739637022 0.9681752293106561 0.1606286438023352 0.0000000000000000 0.0431670625076236 0.2608323591270106 0.0000000000000000 0.0000000000000000 0.0055574192815299 102700.0000000000000000 0.2476152002838993
1.4112881191105400 0.1613459081184456 0.1071499125137766 0.9823070845207992 0.1604852139575185 0.0000000000000000 0.0440738293027371 0.2624039079613727 0.0000000000000000 0.0000000000000000 0.0056151093708561 102800.0000000000000000 0.2508744643823974
1.4143432824172144 0.1778192902773723 0.1096378242112100 0.9663343319784193 0.1605518359502127 0.0000000000000000 0.0434111942961439 0.2601684936090686 0.0000000000000000 0.0000000000000000 0.0055571033973711 102900.0000000000000000 0.2474670142775907
1.4132701823427389 0.1722703136302645 0.1091093489195351 0.9713351154195736 0.1605554043733656 0.0000000000000000 0.0432557838927708 0.2615705982055305 0.0000000000000000 0.0000000000000000 0.0055996103755515 103000.0000000000000000 0.2479884362021781
1.4133329471229144 0.1764323977750921 0.1091995031538821 0.9671939210803276 0.1605071251136125 0.0000000000000000 0.0435346366273508 0.2602619181410689 0.0000000000000000 0.0000000000000000 0.0055729179411740 103100.0000000000000000 0.2476237476754057
1.4135301333731594 0.1775860483392833 0.1095660275342148 0.9658864923679865 0.1604915651316748 0.0000000000000000 0.0434300754694779 0.2598948185206912 0.0000000000000000 0.0000000000000000 0.0055559767201392 103200.0000000000000000 0.2473730841363328
1.4132096514498720 0.1766426779619177 0.1096209459260904 0.9664784204355572 0.1604676071263068 0.0000000000000000 0.0432271500786294 0.2600216567326606 0.0000000000000000 0.0000000000000000 0.0055650263694699 103300.0000000000000000 0.2473956093239997
1.4131575679366297 0.1753618679138262 0.1087642481317375 0.9684576534072569 0.1605737984838092 0.0000000000000000 0.0431318401179309 0.2616031686192365 0.0000000000000000 0.0000000000000000 0.0056121323988728 103400.0000000000000000 0.2469175622992840
1.4128606413561737 0.1781854943962891 0.1094567710140944 0.9647847575436440 0.1604336184021461 0.0000000000000000 0.0435912548240032 0.2595376481231426 0.0000000000000000 0.0000000000000000 0.0055529557169472 103500.0000000000000000 0.2471837313922500
1.4116491729236269 0.1739094792812048 0.1092673823063131 0.9680757397498073 0.1603965715863016 0.0000000000000000 0.0433976566030677 0.2598322577010034 0.0000000000000000 0.0000000000000000 0.0055562871229820 103600.0000000000000000 0.2478427407280623
1.4129460552697100 0.1795090790472239 0.1097934318537906 0.9632294996771296 0.1604140446915657 0.0000000000000000 0.0433410737827941 0.2592306213471470 0.0000000000000000 0.0000000000000000 0.0055453980665953 103700.0000000000000000 0.2467688890011024
1.4122592878676257 0.1777503292292963 0.1096311592251154 0.9644854453004754 0.1603923541127386 0.0000000000000000 0.0432666821493854 0.2593649805640538 0.0000000000000000 0.0000000000000000 0.0055477476738085 103800.0000000000000000 0.2469632297482888
1.4180173535656500 0.1939739315753720 0.1112269530626789 0.9522653473358443 0.1605511215917547 0.0000000000000000 0.0427738658184480 0.2582671524221784 0.0000000000000000 0.0000000000000000 0.0054952020261999 103900.0000000000000000 0.2439343067809346
1.4143064919608528 0.1779719549561966 0.1107825129583553 0.9651887062983511 0.1603633177479497 0.0000000000000000 0.0427689146867465 0.2597497504563989 0.0000000000000000 0.0000000000000000 0.0055676404609835 104000.0000000000000000 0.2468473455155342
1.4102175460965265 0.1726295671057760 0.1091920725469799 0.9680955281857860 0.1603003782579845 0.0000000000000000 0.0432563809243998 0.2595694632244590 0.0000000000000000 0.0000000000000000 0.0055555663210796 104100.0000000000000000 0.2477602852926577
1.4110094200533987 0.1765081458781107 0.1096304675534876 0.9645743867337072 0.1602964198880932 0.0000000000000000 0.0433016822067309 0.2589164018368472 0.0000000000000000 0.0000000000000000 0.0055404036152963 104200.0000000000000000 0.2470905463499921
1.4135010353508957 0.1863252092724927 0.1101076189441507 0.9567369484251564 0.1603312587090959 0.0000000000000000 0.0439840742721881 0.2579435414368390 0.0000000000000000 0.0000000000000000 0.0055115660621153 104300.0000000000000000 0.2455164305556246
1.4102574947602775 0.1757104195508589 0.1094115984334279 0.9648658488553611 0.1602696279206297 0.0000000000000000 0.0432343213620495 0.2589908341479945 0.0000000000000000 0.0000000000000000 0.0055491723511292 104400.0000000000000000 0.2470244938220462
1.4110682157229941 0.1795853419775208 0.1097456756730898 0.9614706998671686 0.1602664982052148 0.0000000000000000 0.0434958372323093 0.2583249640916552 0.0000000000000000 0.0000000000000000 0.0055264857412946 104500.0000000000000000 0.2464358089615896
1.4108583180164955 0.1763694163884593 0.1102378807136783 0.9640524529916807 0.1601985679226771 0.0000000000000000 0.0430552157534695 0.2582282895317198 0.0000000000000000 0.0000000000000000 0.0055228269413110 104600.0000000000000000 0.2471534089216210
1.4102642175642772 0.1770883248745583 0.1096082924641529 0.9633268880561066 0.1602407121694595 0.0000000000000000 0.0428779386719505 0.2590008055485608 0.0000000000000000 0.0000000000000000 0.0055537935056887 104700.0000000000000000 0.2463090630477670
1.4099356502129465 0.1770810019398902 0.1091966989314333 0.9633489454322670 0.1603090039093560 0.0000000000000000 0.0428578822346134 0.2593307729507378 0.0000000000000000 0.0000000000000000 0.0055502338964463 104800.0000000000000000 0.2461082064067422
1.4122532841911057 0.1850980981030377 0.1099843695008964 0.9568554759046072 0.1603153406825644 0.0000000000000000 0.0426234298536992 0.2586759986890313 0.0000000000000000 0.0000000000000000 0.0055570013302489 104900.0000000000000000 0.2445608936832440
1.4092694422700722 0.1774928453846412 0.1096144230705393 0.9620452834343919 0.1601168903804998 0.0000000000000000 0.0439233574724839 0.2577264808647957 0.0000000000000000 0.0000000000000000 0.0055127121724227 105000.0000000000000000 0.2469011015279323
1.4172478576690322 0.1975953448860237 0.1120386416687894 0.9472920383570436 0.1603218327571757 0.0000000000000000 0.0425248315718280 0.2565875235585559 0.0000000000000000 0.0000000000000000 0.0054841444916146 105100.0000000000000000 0.2429454881887899
1.4131024102526539 0.1906526044545343 0.1097606043539386 0.9524566220062951 0.1602325794378859 0.0000000000000000 0.0452678028623966 0.2570841524883457 0.0000000000000000 0.0000000000000000 0.0054677728469493 105200.0000000000000000 0.2445670557549945
1.4086667183995436 0.1770905149388774 0.1095890887531272 0.9618581723836807 0.1601289423238584 0.0000000000000000 0.0429816524764209 0.2581359490143544 0.0000000000000000 0.0000000000000000 0.0055343736425160 105300.0000000000000000 0.2461916016227413
1.4086834220281867 0.1779324694232498 0.1096312498159751 0.9609926370718425 0.1601270657171195 0.0000000000000000 0.0429303158356607 0.2580434191231777 0.0000000000000000 0.0000000000000000 0.0055312692025893 105400.0000000000000000 0.2459378995886169
1.4082896532647875 0.1775630139860563 0.1096067258206556 0.9610259006589156 0.1600940127991601 0.0000000000000000 0.0430447837089701 0.2578384772703143 0.0000000000000000 0.0000000000000000 0.0055275046272083 105500.0000000000000000 0.2460482713109594
1.4080218590834601 0.1771158571271548 0.1095997674966647 0.9612210851953886 0.1600851492642521 0.0000000000000000 0.0428964141243131 0.2579108686856421 0.0000000000000000 0.0000000000000000 0.0055304152992185 105600.0000000000000000 0.2459847712169238
1.4076448448249335 0.1770499838220612 0.1094814562338085 0.9610492501194582 0.1600641546496055 0.0000000000000000 0.0430037014793851 0.2577971211563434 0.0000000000000000 0.0000000000000000 0.0055297910872064 105700.0000000000000000 0.2459894045850051
1.4076471843199003 0.1746142006912502 0.1100701595565580 0.9630391399595782 0.1599236841125140 0.0000000000000000 0.0440209457784680 0.2565833622407845 0.0000000000000000 0.0000000000000000 0.0054623335270816 105800.0000000000000000 0.2475522912675757
1.4129772187812941 0.1944645389149601 0.1109167821217657 0.9474831218671792 0.1601127758773890 0.0000000000000000 0.0443181913660073 0.2557161333903564 0.0000000000000000 0.0000000000000000 0.0054524278328465 105900.0000000000000000 0.2435047862036878
1.4076927124690521 0.1787511879084779 0.1098189647148318 0.9590808828655966 0.1600416769801459 0.0000000000000000 0.0426534502526750 0.2575747169822906 0.0000000000000000 0.0000000000000000 0.0055341775712106 106000.0000000000000000 0.2453771815959155
1.4065287306429262 0.1751223542602408 0.1094480702380917 0.9619743661719393 0.1599839399726544 0.0000000000000000 0.0430356907388899 0.2574325300054024 0.0000000000000000 0.0000000000000000 0.0054876560839901 106100.0000000000000000 0.2461435128320376
1.4059017043700428 0.1749466587919079 0.1092891404808497 0.9616981758262144 0.1599677292710708 0.0000000000000000 0.0430246878626711 0.2574615139153451 0.0000000000000000 0.0000000000000000 0.0055155457902626 106200.0000000000000000 0.2461441700321583
1.4062737150395463 0.1765835514464577 0.1096271005138389 0.9601149948151690 0.1599480682640805 0.0000000000000000 0.0428579780499790 0.2571915476482276 0.0000000000000000 0.0000000000000000 0.0055194368578088 106300.0000000000000000 0.2457747242024968
1.4058861201809907 0.1761973185577788 0.1095164703050538 0.9602350474181520 0.1599372839000059 0.0000000000000000 0.0428581295760423 0.2571925816117875 0.0000000000000000 0.0000000000000000 0.0055198138881914 106400.0000000000000000 0.2457627205350094
1.4076497647855222 0.1838795376545149 0.1094937491698125 0.9543312342717115 0.1599452436894832 0.0000000000000000 0.0442237772006721 0.2563729636206876 0.0000000000000000 0.0000000000000000 0.0054981735558304 106500.0000000000000000 0.2448336724054346
1.4068232547326043 0.1804805155540189 0.1092811879883792 0.9570579930403853 0.1600035581498209 0.0000000000000000 0.0425575262832911 0.2575838671833428 0.0000000000000000 0.0000000000000000 0.0055474530974464 106600.0000000000000000 0.2444015917471999
1.4091175746730638 0.1891485588176728 0.1104550849409329 0.9496260630003771 0.1598878679140809 0.0000000000000000 0.0444399163119158 0.2553409285641491 0.0000000000000000 0.0000000000000000 0.0054723772090892 106700.0000000000000000 0.2440821249213891
1.4049913659247317 0.1762542992765220 0.1094533261831674 0.9594037208401959 0.1598800196248464 0.0000000000000000 0.0427006473586602 0.2570233023180804 0.0000000000000000 0.0000000000000000 0.0055269587662245 106800.0000000000000000 0.2454242771269607
1.4048873064237850 0.1771684791417780 0.1094931955717401 0.9583688541239102 0.1598567775863569 0.0000000000000000 0.0429453781976743 0.2566293430208642 0.0000000000000000 0.0000000000000000 0.0055055297257144 106900.0000000000000000 0.2453687074284864
1.4043137866713233 0.1755348239143021 0.1093741292675022 0.9595606247030122 0.1598442087865070 0.0000000000000000 0.0427242835134190 0.2568637542676299 0.0000000000000000 0.0000000000000000 0.0055183766009060 107000.0000000000000000 0.2454713955214151
1.4044719428131316 0.1767900241600119 0.1095083098044002 0.9583443459648687 0.1598292628838506 0.0000000000000000 0.0426223522431313 0.2567466826663735 0.0000000000000000 0.0000000000000000 0.0055292726604123 107100.0000000000000000 0.2451315631237256
1.4041841175154772 0.1766206395060121 0.1094994436785508 0.9582558228591110 0.1598082114718034 0.0000000000000000 0.0426348082403084 0.2566325271010959 0.0000000000000000 0.0000000000000000 0.0055245118790716 107200.0000000000000000 0.2451283008637891
1.4049441839744594 0.1757763237062369 0.1097683382182582 0.9595204692770126 0.1598790527729516 0.0000000000000000 0.0422987897760881 0.2576417701416741 0.0000000000000000 0.0000000000000000 0.0055281456376644 107300.0000000000000000 0.2447911001723634
1.4037956243678551 0.1776214947335565 0.1093747985275528 0.9570272345724024 0.1597720965343435 0.0000000000000000 0.0429818313316199 0.2562086303620874 0.0000000000000000 0.0000000000000000 0.0055116096417144 107400.0000000000000000 0.2450098154901609
1.4014771312661929 0.1673637879596228 0.1082060845095697 0.9661680140274225 0.1597392447695781 0.0000000000000000 0.0426823282316238 0.2579367803886179 0.0000000000000000 0.0000000000000000 0.0055626667718166 107500.0000000000000000 0.2463958964038917
1.4029375364310859 0.1756255728468867 0.1093950506506967 0.9581934644448766 0.1597234484886260 0.0000000000000000 0.0427483837490805 0.2561971233371445 0.0000000000000000 0.0000000000000000 0.0055091647761035 107600.0000000000000000 0.2451880888733714
1.4023965530848861 0.1741987460127649 0.1092928642002230 0.9591962009110000 0.1597087419608983 0.0000000000000000 0.0426126097580236 0.2563512576704441 0.0000000000000000 0.0000000000000000 0.0055158165152792 107700.0000000000000000 0.2453209115676792
1.4031660053684509 0.1782571960812732 0.1096105230857759 0.9555929998168533 0.1597052863845486 0.0000000000000000 0.0427483701163641 0.2557946246918557 0.0000000000000000 0.0000000000000000 0.0055070761349256 107800.0000000000000000 0.2446460051508147
1.4023011202087043 0.1715930128746872 0.1092119245815188 0.9617692325569422 0.1597269501955561 0.0000000000000000 0.0423544820720126 0.2575692906090896 0.0000000000000000 0.0000000000000000 0.0055492656873683 107900.0000000000000000 0.2451549573184673
1.4005657920228203 0.1702490759190864 0.1088031703175050 0.9619280603370968 0.1595854854491320 0.0000000000000000 0.0428267183950495 0.2563435392985114 0.0000000000000000 0.0000000000000000 0.0055407792109908 108000.0000000000000000 0.2460834802063060
1.4020188935627609 0.1761989411981972 0.1094412505464633 0.9567087733020340 0.1596699285160663 0.0000000000000000 0.0425044832254120 0.2559044741768078 0.0000000000000000 0.0000000000000000 0.0055065095909319 108100.0000000000000000 0.2446783246693205
1.4019844362031069 0.1767038819406575 0.1095553380710793 0.9560757849072360 0.1596494312841341 0.0000000000000000 0.0424543346045098 0.2557475653328120 0.0000000000000000 0.0000000000000000 0.0055055392953429 108200.0000000000000000 0.2445405628967160
1.4014609719901883 0.1759821841554687 0.1093991664677855 0.9564586278935985 0.1596209934733358 0.0000000000000000 0.0425391676054935 0.2557040290221803 0.0000000000000000 0.0000000000000000 0.0055068209297941 108300.0000000000000000 0.2446403721887156
1.4013969634597281 0.1764379480998324 0.1094407663027489 0.9558961569198243 0.1596220921373223 0.0000000000000000 0.0424670952704432 0.2556346305064386 0.0000000000000000 0.0000000000000000 0.0055021153628433 108400.0000000000000000 0.2444624459407763
1.4008291204756997 0.1749577876533023 0.1093479897338588 0.9569263861271240 0.1595969569614147 0.0000000000000000 0.0423770236992941 0.2557639860143930 0.0000000000000000 0.0000000000000000 0.0055101903411296 108500.0000000000000000 0.2446249328270487
1.4009246540859819 0.1763413684807343 0.1094530655521752 0.9555442609667348 0.1595859590863375 0.0000000000000000 0.0424300659842414 0.2554635736591675 0.0000000000000000 0.0000000000000000 0.0055030809457471 108600.0000000000000000 0.2443742774500714
1.4004758945285083 0.1735611432457309 0.1092927558003667 0.9580112537508512 0.1596107417315595 0.0000000000000000 0.0421232934269803 0.2562770194811181 0.0000000000000000 0.0000000000000000 0.0055166366269067 108700.0000000000000000 0.2444725735884063
1.4008490788922610 0.1775311160992359 0.1095641071478916 0.9541810160975694 0.1595728395475640 0.0000000000000000 0.0423373600134703 0.2552515371929631 0.0000000000000000 0.0000000000000000 0.0054978065129775 108800.0000000000000000 0.2440056535508436
1.4001485712726351 0.1759775671967705 0.1093937677627808 0.9552347386086225 0.1595424977044612 0.0000000000000000 0.0423719661605313 0.2552848979292781 0.0000000000000000 0.0000000000000000 0.0054997835569620 108900.0000000000000000 0.2442452943383625
1.4000613903411978 0.1763129866032485 0.1094421034612873 0.9547696202761188 0.1595366800005433 0.0000000000000000 0.0423362976330534 0.2551704995544226 0.0000000000000000 0.0000000000000000 0.0054923922657437 109000.0000000000000000 0.2441132389503378
1.3990477482013326 0.1739097129132431 0.1091379695504197 0.9565066853035107 0.1594933804341592 0.0000000000000000 0.0424396898161908 0.2552762501378963 0.0000000000000000 0.0000000000000000 0.0055010890642283 109100.0000000000000000 0.2445620894987875
1.3994019824654067 0.1756877630626579 0.1093966962260634 0.9548272817303222 0.1594902414463633 0.0000000000000000 0.0423554849092067 0.2549991328011161 0.0000000000000000 0.0000000000000000 0.0054940376733445 109200.0000000000000000 0.2441653187208952
1.3994482774454775 0.1769364932521692 0.1094154426768283 0.9536164507604061 0.1594798907560740 0.0000000000000000 0.0424045641633367 0.2548156736506322 0.0000000000000000 0.0000000000000000 0.0054930045716000 109300.0000000000000000 0.2438899559240330
1.3995131463005825 0.1778522372448145 0.1094418040652603 0.9527305006628127 0.1594886043276951 0.0000000000000000 0.0422812190334135 0.2548184778819167 0.0000000000000000 0.0000000000000000 0.0054951039725914 109400.0000000000000000 0.2435672881173431
1.3963351664173118 0.1630649905946451 0.1083308236750004 0.9655897769458426 0.1593495752018237 0.0000000000000000 0.0423800398178730 0.2562859871464905 0.0000000000000000 0.0000000000000000 0.0055268274426243 109500.0000000000000000 0.2462570077927424
1.3990445023735045 0.1768966285781784 0.1096206113217539 0.9530804667679678 0.1594467957056044 0.0000000000000000 0.0420829827506988 0.2547157384589319 0.0000000000000000 0.0000000000000000 0.0054913064506121 109600.0000000000000000 0.2436137815541100
1.3971657673919362 0.1701918399660897 0.1092138176876196 0.9584283651654513 0.1593317445727755 0.0000000000000000 0.0422948728388565 0.2548168987157248 0.0000000000000000 0.0000000000000000 0.0054925824344555 109700.0000000000000000 0.2450556751435255
1.3979299623936690 0.1748291394780101 0.1091270574700932 0.9545488580749862 0.1594249073705793 0.0000000000000000 0.0420369768767487 0.2551371720935280 0.0000000000000000 0.0000000000000000 0.0055144041375692 109800.0000000000000000 0.2436642539863950
1.3979041875892599 0.1762478514399367 0.1092390219038799 0.9530304478169197 0.1593868664285237 0.0000000000000000 0.0422170693784642 0.2546100343207314 0.0000000000000000 0.0000000000000000 0.0055029974435065 109900.0000000000000000 0.2435354808935449
1.3969700023329410 0.1732142563433338 0.1091905349631687 0.9552365948113561 0.1593286162150825 0.0000000000000000 0.0422243531979530 0.2545872119219071 0.0000000000000000 0.0000000000000000 0.0054957004057476 110000.0000000000000000 0.2441364303748643
1.3982124972443324 0.1773700425405737 0.1092641184694156 0.9521355345016425 0.1594428017327005 0.0000000000000000 0.0418658929119186 0.2550234044016680 0.0000000000000000 0.0000000000000000 0.0055022905179788 110100.0000000000000000 0.2428433799446580
1.3968926043840777 0.1747302733522259 0.1092431481693945 0.9535797445737265 0.1593394382887308 0.0000000000000000 0.0421676123888435 0.2543480708334121 0.0000000000000000 0.0000000000000000 0.0054882698838076 110200.0000000000000000 0.2437162283482471
1.3973320199158665 0.1765336521674295 0.1096363720808710 0.9518397621081647 0.1593222335594013 0.0000000000000000 0.0420970460171077 0.2539452406518405 0.0000000000000000 0.0000000000000000 0.0054822149292003 110300.0000000000000000 0.2434301252931987
1.3987064649995851 0.1832791904471445 0.1097390822535848 0.9463521074005488 0.1593360848983069 0.0000000000000000 0.0429886644592670 0.2531534424964185 0.0000000000000000 0.0000000000000000 0.0054604860036758 110400.0000000000000000 0.2424950244147480
1.3958558976493913 0.1734519371775504 0.1091621088422966 0.9539747972159632 0.1592670544135810 0.0000000000000000 0.0422240499841182 0.2540669593185790 0.0000000000000000 0.0000000000000000 0.0054891573977035 110500.0000000000000000 0.2438724974010324
1.3960784856121164 0.1751130747854882 0.1091948258853362 0.9524876505204330 0.1592829344208591 0.0000000000000000 0.0420955088146985 0.2540641270120688 0.0000000000000000 0.0000000000000000 0.0054948484296880 110600.0000000000000000 0.2433670655752585
1.3945983486723936 0.1707749764883374 0.1088943964843760 0.9557287344840308 0.1592002412156493 0.0000000000000000 0.0425073517393193 0.2538753165881096 0.0000000000000000 0.0000000000000000 0.0054790066497860 110700.0000000000000000 0.2444942577863046
1.3960275347071478 0.1769106286203612 0.1093390895294160 0.9505176996902270 0.1592601168671434 0.0000000000000000 0.0422449318564669 0.2535641385432303 0.0000000000000000 0.0000000000000000 0.0054822700336557 110800.0000000000000000 0.2430811931853992
1.3994048027670050 0.1884366475767787 0.1099828875763936 0.9417036147152373 0.1592816528985952 0.0000000000000000 0.0439069998066185 0.2522342836217993 0.0000000000000000 0.0000000000000000 0.0054468304191271 110900.0000000000000000 0.2417287959385079
1.3954051688092148 0.1757495132278200 0.1093210333937253 0.9510947716768411 0.1592398505108286 0.0000000000000000 0.0420194563420530 0.2536225104925417 0.0000000000000000 0.0000000000000000 0.0054821573893825 111000.0000000000000000 0.2430597455573157
1.3951559806981819 0.1757262663887877 0.1093436992993726 0.9508698426327324 0.1592161723772891 0.0000000000000000 0.0420556538369704 0.2534599195617147 0.0000000000000000 0.0000000000000000 0.0054802440605198 111100.0000000000000000 0.2430661649859053
1.3941551592859918 0.1717198950019454 0.1090837125330780 0.9541686300420683 0.1591829217089001 0.0000000000000000 0.0418473024140550 0.2540118201010165 0.0000000000000000 0.0000000000000000 0.0054989603807186 111200.0000000000000000 0.2435762138203591
1.3963691605563671 0.1808523318869722 0.1096769303651005 0.9465720293844985 0.1592678689197960 0.0000000000000000 0.0416794497033982 0.2533760770271035 0.0000000000000000 0.0000000000000000 0.0054863011451999 111300.0000000000000000 0.2417386878221023
1.3941481510137199 0.1751447648592250 0.1091871911461603 0.9506663633685563 0.1591498316397783 0.0000000000000000 0.0423883097768350 0.2530370632832507 0.0000000000000000 0.0000000000000000 0.0054693859859032 111400.0000000000000000 0.2432447873847291
1.3940738020336685 0.1748914435839242 0.1092028973887103 0.9508053807841728 0.1591740802768612 0.0000000000000000 0.0419263252604379 0.2533496099840570 0.0000000000000000 0.0000000000000000 0.0054766309893513 111500.0000000000000000 0.2428995764486984
1.3930810138681671 0.1718852079985895 0.1088650708089337 0.9531971989375120 0.1591335361231320 0.0000000000000000 0.0419346242492722 0.2536134636586841 0.0000000000000000 0.0000000000000000 0.0054870329994104 111600.0000000000000000 0.2433335170028977
1.3939664700983354 0.1761178344533784 0.1092964505638196 0.9493991150243966 0.1591530700567410 0.0000000000000000 0.0418900747629891 0.2530879809237018 0.0000000000000000 0.0000000000000000 0.0054757071886323 111700.0000000000000000 0.2425576717501219
1.3933916595960187 0.1748061497839310 0.1092105276941992 0.9502535611605036 0.1591214209573850 0.0000000000000000 0.0418820689294475 0.2530958368629158 0.0000000000000000 0.0000000000000000 0.0054801862068630 111800.0000000000000000 0.2427561709896173
1.3932118341000999 0.1751854368745666 0.1091557260454763 0.9497509268612946 0.1591197443187625 0.0000000000000000 0.0419030163560692 0.2530254811069420 0.0000000000000000 0.0000000000000000 0.0054782556444285 111900.0000000000000000 0.2426171084043372
1.3929993328919676 0.1751781863693659 0.1091825469717022 0.9495334457969627 0.1591051537539367 0.0000000000000000 0.0418964441979788 0.2529041606353138 0.0000000000000000 0.0000000000000000 0.0054752507229424 112000.0000000000000000 0.2425904118000521
1.3928220118851806 0.1750472904739784 0.1092473027899075 0.9494382216334198 0.1590891969878750 0.0000000000000000 0.0418247650283676 0.2528461432203000 0.0000000000000000 0.0000000000000000 0.0054724005188267 112100.0000000000000000 0.2425388104568628
1.3923263227928422 0.1736301187334315 0.1091367044889769 0.9504903789473943 0.1590691206230395 0.0000000000000000 0.0417211648648746 0.2530239308050918 0.0000000000000000 0.0000000000000000 0.0054805615618511 112200.0000000000000000 0.2426556932713459
1.3923572199919081 0.1751818240357607 0.1091833267077202 0.9489328303472067 0.1590592389012205 0.0000000000000000 0.0418192682524943 0.2526996815564250 0.0000000000000000 0.0000000000000000 0.0054781946006797 112300.0000000000000000 0.2424080541459006
1.3922264316146169 0.1753782586932996 0.1092104486110114 0.9485971996006132 0.1590405247096927 0.0000000000000000 0.0417680418433181 0.2526433597848821 0.0000000000000000 0.0000000000000000 0.0054824057545969 112400.0000000000000000 0.2422800781331650
1.3920378203467549 0.1755074589581191 0.1092251598698250 0.9482727318317662 0.1590324696870447 0.0000000000000000 0.0417737787061658 0.2525181658073011 0.0000000000000000 0.0000000000000000 0.0054745458872676 112500.0000000000000000 0.2422237192390401
1.3919404345533881 0.1759439137252787 0.1093219423341107 0.9476554523352702 0.1590191261587285 0.0000000000000000 0.0418119681693258 0.2522788992230081 0.0000000000000000 0.0000000000000000 0.0054665064511862 112600.0000000000000000 0.2421774666936663
1.3910102991361870 0.1736471715632185 0.1090169751115630 0.9493605708386360 0.1589855816227694 0.0000000000000000 0.0418803697207197 0.2524104417457954 0.0000000000000000 0.0000000000000000 0.0054718634202051 112700.0000000000000000 0.2425370216985634
1.3913073482216796 0.1698078041869032 0.1088467893924118 0.9536623976228219 0.1589903570195427 0.0000000000000000 0.0416631577837810 0.2541083101386120 0.0000000000000000 0.0000000000000000 0.0055206581439262 112800.0000000000000000 0.2425062875527643
1.3921667156480069 0.1762904002431643 0.1099884724013327 0.9469448836029668 0.1589429594005431 0.0000000000000000 0.0416953631451423 0.2515537948968077 0.0000000000000000 0.0000000000000000 0.0054380475137222 112900.0000000000000000 0.2422961914935329
1.3895449985500739 0.1699673263657104 0.1087635305796465 0.9518980782726855 0.1589160633320314 0.0000000000000000 0.0417734307451891 0.2525363911953289 0.0000000000000000 0.0000000000000000 0.0054783052242066 113000.0000000000000000 0.2430224745253973
1.3911952225309823 0.1744530945991797 0.1093480108407399 0.9483900157418460 0.1590041013492164 0.0000000000000000 0.0413448308936329 0.2528093385209335 0.0000000000000000 0.0000000000000000 0.0054810035288094 113100.0000000000000000 0.2417617569607989
1.3912822902152691 0.1775886339903160 0.1095723687253890 0.9451450796316845 0.1589762078678795 0.0000000000000000 0.0415352592514353 0.2517858662254319 0.0000000000000000 0.0000000000000000 0.0054591892158981 113200.0000000000000000 0.2414996878750960
1.3898112642102811 0.1733994501659174 0.1090180216984172 0.9484766776595346 0.1589171146864120 0.0000000000000000 0.0416048064750161 0.2521858405948277 0.0000000000000000 0.0000000000000000 0.0054753923080442 113300.0000000000000000 0.2420689852667949
1.3912624304265291 0.1790120085630685 0.1082029089930498 0.9450522800770477 0.1589952327933632 0.0000000000000000 0.0421678987848087 0.2523034405652711 0.0000000000000000 0.0000000000000000 0.0055063868157421 113400.0000000000000000 0.2410551344341881
1.3902054470483165 0.1771065018253789 0.1093389107478465 0.9448639690232579 0.1588960654518332 0.0000000000000000 0.0418665254260847 0.2513818541595294 0.0000000000000000 0.0000000000000000 0.0054579307272796 113500.0000000000000000 0.2415555426660767
1.3901401576695720 0.1738190840419364 0.1095846668212154 0.9478569536537653 0.1588794531526550 0.0000000000000000 0.0412767678999425 0.2521790818720462 0.0000000000000000 0.0000000000000000 0.0054897928750573 113600.0000000000000000 0.2418342246994596
1.3883755731917189 0.1715984868425008 0.1085012213720855 0.9494030758789976 0.1588727890981350 0.0000000000000000 0.0415836531215824 0.2523618897156312 0.0000000000000000 0.0000000000000000 0.0054939059316572 113700.0000000000000000 0.2420494034679136
1.3893702565879655 0.1763193777820848 0.1091338917913954 0.9450269598911283 0.1588900271233571 0.0000000000000000 0.0416092809695133 0.2515252281939293 0.0000000000000000 0.0000000000000000 0.0054650149023619 113800.0000000000000000 0.2413151585461416
1.3885357246981926 0.1740576739342825 0.1089637855272054 0.9466589252400085 0.1588553399966962 0.0000000000000000 0.0416218072975915 0.2515898062082941 0.0000000000000000 0.0000000000000000 0.0054661233655712 113900.0000000000000000 0.2416922089278355
1.3885817456828824 0.1750222099985733 0.1090959458556238 0.9456214746753151 0.1588421151533703 0.0000000000000000 0.0416543926392505 0.2513313197708740 0.0000000000000000 0.0000000000000000 0.0054590349833597 114000.0000000000000000 0.2415211973590958
1.3866299402382574 0.1674585417500778 0.1086453402074031 0.9518024535040006 0.1587236047767757 0.0000000000000000 0.0417291811706382 0.2516552581203518 0.0000000000000000 0.0000000000000000 0.0054713610772281 114100.0000000000000000 0.2430636227467391
1.3947083039278305 0.1882851673948463 0.1115460511966328 0.9359877979910525 0.1588892873452990 0.0000000000000000 0.0410953584960257 0.2496415160963342 0.0000000000000000 0.0000000000000000 0.0054028978014621 114200.0000000000000000 0.2398131062123182
1.3868692499914794 0.1686140375255870 0.1086928626961809 0.9507736904411936 0.1587886593285180 0.0000000000000000 0.0413692005227933 0.2521722580682458 0.0000000000000000 0.0000000000000000 0.0054783976270928 114300.0000000000000000 0.2422753256235669
1.3883430970994579 0.1770170418084656 0.1092200060800137 0.9432716320670149 0.1588344171439637 0.0000000000000000 0.0414182313700790 0.2510934968792167 0.0000000000000000 0.0000000000000000 0.0054604714251148 114400.0000000000000000 0.2408152817467547
1.3858344791621693 0.1679432436438699 0.1075938806279083 0.9514962369457294 0.1588011179446617 0.0000000000000000 0.0418506273287342 0.2521657201331794 0.0000000000000000 0.0000000000000000 0.0054720845878326 114500.0000000000000000 0.2423635124003192
1.3885243113819132 0.1790270386784107 0.1093106211942188 0.9413599168302627 0.1588267346790211 0.0000000000000000 0.0413515507259591 0.2508793450194754 0.0000000000000000 0.0000000000000000 0.0054623973490127 114600.0000000000000000 0.2402756903376124
1.3869426165940766 0.1745453670550073 0.1089849533161445 0.9446494978385963 0.1587627983843284 0.0000000000000000 0.0415010225656401 0.2509468873321713 0.0000000000000000 0.0000000000000000 0.0054601632358858 114700.0000000000000000 0.2411589169122418
1.3873043577565956 0.1774885663949588 0.1089380946381492 0.9421592817008539 0.1587184150226337 0.0000000000000000 0.0426376191489696 0.2502014459400602 0.0000000000000000 0.0000000000000000 0.0054425150369767 114800.0000000000000000 0.2411171029708873
1.3869792546967550 0.1758022398075987 0.1092761541507584 0.9431701427995174 0.1587307179388806 0.0000000000000000 0.0413469039865763 0.2506658901564833 0.0000000000000000 0.0000000000000000 0.0054757434987925 114900.0000000000000000 0.2409172561991809
1.3865409675563494 0.1737138401209369 0.1091014125500949 0.9449906994911405 0.1587350153941772 0.0000000000000000 0.0411572423269800 0.2511428699879914 0.0000000000000000 0.0000000000000000 0.0054676670022190 115000.0000000000000000 0.2409179289924649
1.3859047025447848 0.1739043042009931 0.1089008989222770 0.9443880318950599 0.1587114675264548 0.0000000000000000 0.0414558944872240 0.2507082306457536 0.0000000000000000 0.0000000000000000 0.0054573307702957 115100.0000000000000000 0.2410479222850339
1.3858837348693791 0.1748922789370407 0.1089889697848465 0.9433068554915492 0.1586956306559425 0.0000000000000000 0.0416230276054966 0.2503646230783921 0.0000000000000000 0.0000000000000000 0.0054484034902806 115200.0000000000000000 0.2409574953201516
1.3850201510923945 0.1725273166023385 0.1086658348198561 0.9451555496633558 0.1586714500068442 0.0000000000000000 0.0415434100387582 0.2506607019434350 0.0000000000000000 0.0000000000000000 0.0054610271468868 115300.0000000000000000 0.2412196694712854
1.3853421986147123 0.1740373837970349 0.1089346416772107 0.9436860584080696 0.1586841147323970 0.0000000000000000 0.0413655502548298 0.2505037957752585 0.0000000000000000 0.0000000000000000 0.0054548351316839 115400.0000000000000000 0.2408373566141891
1.3851366399118321 0.1742548037060183 0.1089651438201083 0.9432386850075375 0.1586780073781680 0.0000000000000000 0.0413818622516761 0.2503593144059686 0.0000000000000000 0.0000000000000000 0.0054535512533419 115500.0000000000000000 0.2408183313261006
1.3848272856084085 0.1737636500003019 0.1089055035001318 0.9435211270140637 0.1586370050939112 0.0000000000000000 0.0413812938643665 0.2503503977013153 0.0000000000000000 0.0000000000000000 0.0054583277396250 115600.0000000000000000 0.2407879407841116
1.3859964987571123 0.1784861922924802 0.1090036617881332 0.9397772009868778 0.1587294436896209 0.0000000000000000 0.0412197185032385 0.2502966478267452 0.0000000000000000 0.0000000000000000 0.0054554457566841 115700.0000000000000000 0.2396786434035694
1.3847672718616848 0.1751197371393462 0.1090713309001152 0.9419400400143498 0.1586361638078734 0.0000000000000000 0.0413739589509450 0.2499891070116870 0.0000000000000000 0.0000000000000000 0.0054493385436612 115800.0000000000000000 0.2405256797131690
1.3842819178265999 0.1740960836562792 0.1089213561626719 0.9426322459565003 0.1586322320511487 0.0000000000000000 0.0413248663913475 0.2501025030141538 0.0000000000000000 0.0000000000000000 0.0054495858297091 115900.0000000000000000 0.2405825616027230
1.3841337922887802 0.1741902953689115 0.1089545129643036 0.9423680561910710 0.1586209277644940 0.0000000000000000 0.0412618327175735 0.2500558002348899 0.0000000000000000 0.0000000000000000 0.0054514205360373 116000.0000000000000000 0.2404942293424944
1.3922701639594612 0.1982402102667665 0.1108417005666678 0.9243712515157090 0.1588170016103179 0.0000000000000000 0.0411851727089216 0.2484010857377775 0.0000000000000000 0.0000000000000000 0.0054295297739869 116100.0000000000000000 0.2364934979769728
1.3836249326080967 0.1739843798167969 0.1089001227943574 0.9421440534368508 0.1585963765600915 0.0000000000000000 0.0412868100202330 0.2498928919557607 0.0000000000000000 0.0000000000000000 0.0054489602689367 116200.0000000000000000 0.2404423977177401
1.3832871351037661 0.1737087029039697 0.1088566112660350 0.9421538601249210 0.1585679608088407 0.0000000000000000 0.0413086870795101 0.2498352598132017 0.0000000000000000 0.0000000000000000 0.0054624781432695 116300.0000000000000000 0.2404734150524732
1.3855564346088893 0.1797255460979506 0.1101139124754580 0.9371614703820383 0.1585555056534422 0.0000000000000000 0.0414278855803209 0.2485347517190244 0.0000000000000000 0.0000000000000000 0.0054139707537551 116400.0000000000000000 0.2399665552417770
1.3830114507810363 0.1739677993251534 0.1088996964388552 0.9415767273334001 0.1585672276836277 0.0000000000000000 0.0412344004501692 0.2496849379420010 0.0000000000000000 0.0000000000000000 0.0054464494084664 116500.0000000000000000 0.2402838686085308
1.3827660676720888 0.1738399808547768 0.1089080175755653 0.9414428404386880 0.1585752288030586 0.0000000000000000 0.0412608181184601 0.2495457429644124 0.0000000000000000 0.0000000000000000 0.0054254278241570 116600.0000000000000000 0.2403157547577717
1.3825889188976581 0.1738248644702713 0.1088359353949334 0.9413487999705917 0.1585793190618616 0.0000000000000000 0.0411609512045626 0.2496339497992809 0.0000000000000000 0.0000000000000000 0.0054314742331019 116700.0000000000000000 0.2401476032257962
1.3826224355629897 0.1747255633040772 0.1087927739776691 0.9404891509638534 0.1586149473173900 0.0000000000000000 0.0410928976945277 0.2496378702391208 0.0000000000000000 0.0000000000000000 0.0054312763784725 116800.0000000000000000 0.2398593331940519
1.3823141678581286 0.1745047067009846 0.1089134829343121 0.9403383252139452 0.1585576530088866 0.0000000000000000 0.0411984262655149 0.2493225854550215 0.0000000000000000 0.0000000000000000 0.0054316633116489 116900.0000000000000000 0.2399949274878745
1.3819440587038925 0.1738685611742551 0.1088599539514091 0.9406659083812400 0.1585496351969884 0.0000000000000000 0.0411724819174584 0.2493094291630162 0.0000000000000000 0.0000000000000000 0.0054309898050553 117000.0000000000000000 0.2400471051395373
1.3816237226105814 0.1731389529087631 0.1088496969260989 0.9410940307492640 0.1585410420264555 0.0000000000000000 0.0410692452365056 0.2493581878832834 0.0000000000000000 0.0000000000000000 0.0054334506685799 117100.0000000000000000 0.2400840130778796
1.3812172903901503 0.1727991675039435 0.1087731217212021 0.9411163657201412 0.1585286354448635 0.0000000000000000 0.0411972041605654 0.2491732530561604 0.0000000000000000 0.0000000000000000 0.0054300701732277 117200.0000000000000000 0.2401911186803496
1.3816193431708603 0.1746558508614856 0.1090414195866097 0.9393827968000952 0.1585392759226697 0.0000000000000000 0.0410771067397565 0.2489358288174038 0.0000000000000000 0.0000000000000000 0.0054315643918537 117300.0000000000000000 0.2398052104467110
1.3871602014916298 0.1899780611042280 0.1109158896035311 0.9276400408258079 0.1586262099580629 0.0000000000000000 0.0408411886891057 0.2474532414972142 0.0000000000000000 0.0000000000000000 0.0054031597445458 117400.0000000000000000 0.2374811051461692
1.3823263270944004 0.1793002996978024 0.1090303345331570 0.9354925211886489 0.1585031716747923 0.0000000000000000 0.0426956457732906 0.2479659954937288 0.0000000000000000 0.0000000000000000 0.0054031393470660 117500.0000000000000000 0.2395475610821197
1.3816092094472503 0.1769166865246721 0.1090840463274753 0.9370625221484516 0.1585459544466513 0.0000000000000000 0.0409968139244700 0.2487229244959762 0.0000000000000000 0.0000000000000000 0.0054278794668923 117600.0000000000000000 0.2391389300986377
1.3790219695874151 0.1665081083138876 0.1082654359215736 0.9457804463224455 0.1584679790295084 0.0000000000000000 0.0410094350872459 0.2496132274361756 0.0000000000000000 0.0000000000000000 0.0054261141538996 117700.0000000000000000 0.2409080218853570
1.3782270188795025 0.1632601978833493 0.1064879794679638 0.9500869687034210 0.1583918728247685 0.0000000000000000 0.0427885890278138 0.2498215393524386 0.0000000000000000 0.0000000000000000 0.0054363533459950 117800.0000000000000000 0.2422954664242161
1.3791855080809545 0.1707004017390252 0.1086737137764648 0.9414060633878379 0.1584053291776266 0.0000000000000000 0.0414168492076880 0.2484835126269428 0.0000000000000000 0.0000000000000000 0.0054165388505196 117900.0000000000000000 0.2404923188683213
1.3789289496511636 0.1616545652586964 0.1081491813091358 0.9507639099700910 0.1583612931132405 0.0000000000000000 0.0413077663101251 0.2507595065212637 0.0000000000000000 0.0000000000000000 0.0054771002656349 118000.0000000000000000 0.2415148204440012
1.3791935445565653 0.1721032751457158 0.1087132872632124 0.9399446215628618 0.1584323605847753 0.0000000000000000 0.0411068488999274 0.2485470322018586 0.0000000000000000 0.0000000000000000 0.0054168146511576 118100.0000000000000000 0.2398444622613811
1.3797137452094244 0.1754967833503585 0.1088984195434998 0.9368776833205268 0.1584408589950392 0.0000000000000000 0.0416354341591970 0.2479189233249255 0.0000000000000000 0.0000000000000000 0.0053958309402223 118200.0000000000000000 0.2395296126465705
1.3798465143975216 0.1756670935876097 0.1090478871972585 0.9366727856505842 0.1584587479620691 0.0000000000000000 0.0408899976570726 0.2482816922180183 0.0000000000000000 0.0000000000000000 0.0054184890266737 118300.0000000000000000 0.2390012189427806
1.3784873115800469 0.1712129147517878 0.1088653185309359 0.9400483633503893 0.1583607149469340 0.0000000000000000 0.0410336634927013 0.2482344928872765 0.0000000000000000 0.0000000000000000 0.0054223224740237 118400.0000000000000000 0.2399966545961657
1.3783730377137058 0.1718413041882448 0.1086264252646965 0.9394990974819493 0.1584062107788152 0.0000000000000000 0.0408864080346025 0.2485608604977700 0.0000000000000000 0.0000000000000000 0.0054291780350192 118500.0000000000000000 0.2395000919210354
1.3780245862039757 0.1718460716813939 0.1085368651679753 0.9392536352067360 0.1583880141478706 0.0000000000000000 0.0410129784752476 0.2483815241253137 0.0000000000000000 0.0000000000000000 0.0054289874184765 118600.0000000000000000 0.2395377178270631
1.3783687550428185 0.1736595845770395 0.1086903569940791 0.9376247276881454 0.1583940857835544 0.0000000000000000 0.0408747274748665 0.2483210312937082 0.0000000000000000 0.0000000000000000 0.0054369495270198 118700.0000000000000000 0.2390492876362646
1.3781801525235735 0.1737282270703863 0.1087856724710421 0.9372725372720178 0.1583937157101275 0.0000000000000000 0.0409189435194026 0.2480677332352865 0.0000000000000000 0.0000000000000000 0.0054192640676641 118800.0000000000000000 0.2390970362640897
1.3778870464361794 0.1738019651924415 0.1087041660743966 0.9369824304941933 0.1583984846751481 0.0000000000000000 0.0411169105270909 0.2478647075040632 0.0000000000000000 0.0000000000000000 0.0054031324592098 118900.0000000000000000 0.2391384957672298
1.3749935763048953 0.1626040411536469 0.1075431801894863 0.9465940161574682 0.1582523388042938 0.0000000000000000 0.0413500170803925 0.2486848232066602 0.0000000000000000 0.0000000000000000 0.0054299742219625 119000.0000000000000000 0.2413235784437911
1.3791550738375928 0.1759632690632438 0.1093957538420282 0.9355927282565097 0.1582033226758111 0.0000000000000000 0.0440369795326581 0.2462060919548208 0.0000000000000000 0.0000000000000000 0.0053336804922665 119100.0000000000000000 0.2402444705231952
1.3771443371653853 0.1738989294583428 0.1083794843795687 0.9365203165841556 0.1583456067433182 0.0000000000000000 0.0413362550924252 0.2477528214103705 0.0000000000000000 0.0000000000000000 0.0054177526019583 119200.0000000000000000 0.2389642071100501
1.3859602308248580 0.1986035881816069 0.1108703371741533 0.9179235533730548 0.1585627520960432 0.0000000000000000 0.0412710411553785 0.2457594796682513 0.0000000000000000 0.0000000000000000 0.0053718874051447 119300.0000000000000000 0.2351215331928158
1.3766369888705363 0.1732241734993667 0.1085980604251544 0.9364951310316653 0.1583196239143500 0.0000000000000000 0.0410608195330114 0.2475931583908012 0.0000000000000000 0.0000000000000000 0.0054204564644926 119400.0000000000000000 0.2389722542893449
1.3760520342935767 0.1714306944440576 0.1084087859921650 0.9378921790294327 0.1583203748279214 0.0000000000000000 0.0408986364265143 0.2478333747161166 0.0000000000000000 0.0000000000000000 0.0054334437869469 119500.0000000000000000 0.2391935935456968
1.3761487961185996 0.1723895206232894 0.1086166748971189 0.9368356772204722 0.1583069233777193 0.0000000000000000 0.0408091232616881 0.2476546822810863 0.0000000000000000 0.0000000000000000 0.0054255628590522 119600.0000000000000000 0.2388983965963760
1.3760234673720610 0.1729612667415500 0.1086366661244928 0.9361321534874292 0.1582933810185891 0.0000000000000000 0.0409244347921244 0.2474221168388852 0.0000000000000000 0.0000000000000000 0.0054217761558996 119700.0000000000000000 0.2388236731912877
1.3758952224583185 0.1730818327473553 0.1086621256091625 0.9358552892614962 0.1582959748403046 0.0000000000000000 0.0408107533960784 0.2474362360948821 0.0000000000000000 0.0000000000000000 0.0054243686260340 119800.0000000000000000 0.2386945259924389
1.3758462860390461 0.1734186015799680 0.1087696574901460 0.9353692740162409 0.1582887529526912 0.0000000000000000 0.0407506307627851 0.2473176141213538 0.0000000000000000 0.0000000000000000 0.0054212503898153 119900.0000000000000000 0.2385927658621435
1.3753881593506756 0.1723646685994535 0.1086764512052535 0.9360783332378502 0.1582687063081185 0.0000000000000000 0.0407190327744964 0.2473761263547149 0.0000000000000000 0.0000000000000000 0.0054245874497639 120000.0000000000000000 0.2386892162667839
1.3744834329495326 0.1699439900730939 0.1084309506969214 0.9378823914321750 0.1582261007473423 0.0000000000000000 0.0408281736402423 0.2474131861120123 0.0000000000000000 0.0000000000000000 0.0054246605068670 120100.0000000000000000 0.2391356480937052
1.3733622119575744 0.1662420575387216 0.1074416885256897 0.9414886725991739 0.1581897932939891 0.0000000000000000 0.0410327544541939 0.2481037934998569 0.0000000000000000 0.0000000000000000 0.0054594404424282 120200.0000000000000000 0.2395727172784800
1.3747413563329027 0.1731523946604852 0.1086501125061076 0.9347044028327076 0.1582344463336022 0.0000000000000000 0.0411067425756048 0.2467802155452851 0.0000000000000000 0.0000000000000000 0.0054107535264661 120300.0000000000000000 0.2386934836150253
1.3795778364095035 0.1875946706316153 0.1101576019325948 0.9234906439418692 0.1583349199034242 0.0000000000000000 0.0406587121664508 0.2457703751809849 0.0000000000000000 0.0000000000000000 0.0054066702612474 120400.0000000000000000 0.2360909792929477
1.3760906608370314 0.1790293017323556 0.1087410061073314 0.9300856698189223 0.1582346831784220 0.0000000000000000 0.0426427789881375 0.2459800219059380 0.0000000000000000 0.0000000000000000 0.0053972775968882 120500.0000000000000000 0.2381578086090208
1.3742005342770560 0.1722250444298828 0.1087916966525521 0.9349720002257338 0.1582117929688874 0.0000000000000000 0.0405939095772571 0.2468819056661535 0.0000000000000000 0.0000000000000000 0.0054294794536621 120600.0000000000000000 0.2384942106784593
1.3737897035248594 0.1718443685860472 0.1083109522406351 0.9353969354489369 0.1582374472492402 0.0000000000000000 0.0405382524264382 0.2473492557095907 0.0000000000000000 0.0000000000000000 0.0054494783533064 120700.0000000000000000 0.2382021382443169
1.3739530161324047 0.1737088882680204 0.1087361443915726 0.9332990390429625 0.1582089444298491 0.0000000000000000 0.0407843879402401 0.2465353910936735 0.0000000000000000 0.0000000000000000 0.0054259294300543 120800.0000000000000000 0.2382028097160419
1.3767669723492080 0.1822383006251539 0.1089117482447581 0.9272327550529932 0.1583841684263027 0.0000000000000000 0.0402239610886359 0.2469567844002072 0.0000000000000000 0.0000000000000000 0.0054412139023257 120900.0000000000000000 0.2360808421552003
1.3730629165862860 0.1714203131612917 0.1085990420363079 0.9348841505165504 0.1581594108721359 0.0000000000000000 0.0406246672402438 0.2466842207070862 0.0000000000000000 0.0000000000000000 0.0054365382986798 121000.0000000000000000 0.2383841582129665
1.3729687433121374 0.1723078736809907 0.1085304654912876 0.9339520995260389 0.1581783046138203 0.0000000000000000 0.0406425967395379 0.2466170548542033 0.0000000000000000 0.0000000000000000 0.0054374594664247 121100.0000000000000000 0.2381637189252503
1.3720063484476306 0.1694360092766198 0.1082551593040886 0.9361679354202339 0.1581472444466882 0.0000000000000000 0.0406866140519667 0.2467557847726404 0.0000000000000000 0.0000000000000000 0.0054376305734572 121200.0000000000000000 0.2386501255905369
1.3732274168762926 0.1732593368804426 0.1090278179371607 0.9327612502440122 0.1581790118146770 0.0000000000000000 0.0403968303218539 0.2462882227531921 0.0000000000000000 0.0000000000000000 0.0054232572782551 121300.0000000000000000 0.2380157809122000
1.3712401938703014 0.1682680791889239 0.1081001387351907 0.9367595218395078 0.1581124541066788 0.0000000000000000 0.0407804036165239 0.2466335326994888 0.0000000000000000 0.0000000000000000 0.0054362341221509 121400.0000000000000000 0.2388195399849179
1.3719816856984202 0.1711686789483363 0.1088155039751475 0.9339338552195974 0.1580636475553391 0.0000000000000000 0.0410175268126504 0.2457395819825221 0.0000000000000000 0.0000000000000000 0.0054136475185071 121500.0000000000000000 0.2386910451721493
1.3770582185446372 0.1864613011156489 0.1098796835536046 0.9223977976590592 0.1583194362163245 0.0000000000000000 0.0398602042862525 0.2459866722577137 0.0000000000000000 0.0000000000000000 0.0054380444607888 121600.0000000000000000 0.2351538216590902
1.3717258926756501 0.1717544030960926 0.1085776220805341 0.9332629846462818 0.1581308828527417 0.0000000000000000 0.0404494564355441 0.2462938232260831 0.0000000000000000 0.0000000000000000 0.0054362391404946 121700.0000000000000000 0.2379113691984266
1.3715299575930562 0.1720124144465256 0.1086145488259350 0.9328009862973988 0.1581020080231967 0.0000000000000000 0.0405080181254634 0.2461007455765031 0.0000000000000000 0.0000000000000000 0.0054382753010524 121800.0000000000000000 0.2378829153066060
1.3712268069758160 0.1719928697318434 0.1085069568004796 0.9326260529642780 0.1581009274792149 0.0000000000000000 0.0405574359876961 0.2460573047746393 0.0000000000000000 0.0000000000000000 0.0054418845567598 121900.0000000000000000 0.2378339553934514
1.3705097540171862 0.1691680927334481 0.1086600453590925 0.9346928187137796 0.1579887972108660 0.0000000000000000 0.0409690783504849 0.2455218199110630 0.0000000000000000 0.0000000000000000 0.0054189895269812 122000.0000000000000000 0.2387892648193322
1.3713372915499320 0.1741592833304582 0.1081315546084535 0.9308846147414663 0.1581618388695538 0.0000000000000000 0.0405964787710080 0.2461967894943465 0.0000000000000000 0.0000000000000000 0.0054492550336512 122100.0000000000000000 0.2371773063212627
1.3701468003526918 0.1701290752644386 0.1083139939507130 0.9336414454349956 0.1580622857025445 0.0000000000000000 0.0405039836868943 0.2460515978288326 0.0000000000000000 0.0000000000000000 0.0054462801527983 122200.0000000000000000 0.2379861431209803
1.3704501889989249 0.1722516799206174 0.1084719005152308 0.9316515967528174 0.1580750118102594 0.0000000000000000 0.0405042570115582 0.2458102678613512 0.0000000000000000 0.0000000000000000 0.0054450680138996 122300.0000000000000000 0.2375728708567306
1.3701951246923290 0.1719793027705198 0.1084730826233796 0.9316789507729643 0.1580637885254655 0.0000000000000000 0.0404651975747345 0.2457708458125267 0.0000000000000000 0.0000000000000000 0.0054457596852192 122400.0000000000000000 0.2375646308819636
1.3699720576114156 0.1719849541723769 0.1084777935714136 0.9314570781293797 0.1580522317382453 0.0000000000000000 0.0405029812617172 0.2456432926745706 0.0000000000000000 0.0000000000000000 0.0054420873235679 122500.0000000000000000 0.2375476404376183
1.3737537372924677 0.1834593404768340 0.1084889699135777 0.9235397171519579 0.1582657097500982 0.0000000000000000 0.0403129600307448 0.2457409936755625 0.0000000000000000 0.0000000000000000 0.0054423368311061 122600.0000000000000000 0.2350943529359597
1.3700159949245287 0.1744456514092167 0.1084652252693442 0.9291009945998625 0.1580041236461055 0.0000000000000000 0.0413626454931041 0.2449677673795616 0.0000000000000000 0.0000000000000000 0.0054324266243039 122700.0000000000000000 0.2374441794114031
1.3678627406970698 0.1656888806134283 0.1070637633872013 0.9371173041434341 0.1579927925530060 0.0000000000000000 0.0407500673698405 0.2465495216416219 0.0000000000000000 0.0000000000000000 0.0054883782576497 122800.0000000000000000 0.2384330280229030
1.3699045792332634 0.1733207007168117 0.1086658949393653 0.9298769903265869 0.1580409932504996 0.0000000000000000 0.0400793508850475 0.2457779459776723 0.0000000000000000 0.0000000000000000 0.0054638879593404 122900.0000000000000000 0.2368068258755645
1.3677037448609297 0.1669596136351429 0.1082197023982754 0.9346116868376971 0.1579127419898143 0.0000000000000000 0.0408125022709866 0.2452261529000384 0.0000000000000000 0.0000000000000000 0.0054335117513972 123000.0000000000000000 0.2385807141324497
1.3681893349172962 0.1699070827163111 0.1082702079323192 0.9320349170312260 0.1579771272374400 0.0000000000000000 0.0403876432588201 0.2455057121766385 0.0000000000000000 0.0000000000000000 0.0054588074062062 123100.0000000000000000 0.2375860629950286
1.3688563407965144 0.1730793403295098 0.1085716036353560 0.9291952245088749 0.1580101723227737 0.0000000000000000 0.0403344650250160 0.2451630406570721 0.0000000000000000 0.0000000000000000 0.0054456076447072 123200.0000000000000000 0.2369645943625388
1.3682066355669393 0.1715830749145812 0.1084117277723382 0.9302262075301707 0.1579856253498493 0.0000000000000000 0.0403834868151412 0.2451808441188353 0.0000000000000000 0.0000000000000000 0.0054471358680434 123300.0000000000000000 0.2372007804280328
1.3680620601221940 0.1717625076458160 0.1084354642010446 0.9298864830678307 0.1579776052075026 0.0000000000000000 0.0403484845972987 0.2451164190856083 0.0000000000000000 0.0000000000000000 0.0054475009037413 123400.0000000000000000 0.2371086167192518
1.3677761646037903 0.1714403354632176 0.1083875476028633 0.9299826457158076 0.1579656358219017 0.0000000000000000 0.0403549613556950 0.2450776507574199 0.0000000000000000 0.0000000000000000 0.0054453026447283 123500.0000000000000000 0.2370995191799805
1.3675149921909138 0.1713051226502447 0.1084228407289524 0.9298098095444655 0.1579772192672513 0.0000000000000000 0.0403953610083452 0.2449109581629219 0.0000000000000000 0.0000000000000000 0.0054346231487661 123600.0000000000000000 0.2372007084874524
1.3677779840627693 0.1732750545351000 0.1084421192711651 0.9280778532080588 0.1579829570484455 0.0000000000000000 0.0403888690751815 0.2448278363544204 0.0000000000000000 0.0000000000000000 0.0054415550211041 123700.0000000000000000 0.2367054870225758
1.3674799264522621 0.1725383386130634 0.1085715226498419 0.9284434026487554 0.1579266625406014 0.0000000000000000 0.0402861622421055 0.2447722678945874 0.0000000000000000 0.0000000000000000 0.0054510566752230 123800.0000000000000000 0.2367911142796456
1.3680454538806883 0.1759648465944082 0.1085413635288663 0.9256031254205642 0.1579361183368497 0.0000000000000000 0.0413752196825377 0.2440585415800063 0.0000000000000000 0.0000000000000000 0.0054240958574752 123900.0000000000000000 0.2366075702220395
1.3667342307047505 0.1713973066522833 0.1083959468128464 0.9290202808529241 0.1579206963866967 0.0000000000000000 0.0402886198192316 0.2447487889605531 0.0000000000000000 0.0000000000000000 0.0054475696385314 124000.0000000000000000 0.2368860185045915
1.3669279189181263 0.1728103826523449 0.1084831872195835 0.9276925928526326 0.1579417561935653 0.0000000000000000 0.0402053795727445 0.2446694827134139 0.0000000000000000 0.0000000000000000 0.0054473231130555 124100.0000000000000000 0.2365370435658694
1.3659549665145621 0.1698880547314605 0.1083075404694650 0.9298589069472629 0.1579004643663736 0.0000000000000000 0.0402569961719648 0.2447066936640530 0.0000000000000000 0.0000000000000000 0.0054480162000492 124200.0000000000000000 0.2370994231773428
1.3663326517687171 0.1720788569438840 0.1084792892925387 0.9278669541245188 0.1579075514077757 0.0000000000000000 0.0402201311919712 0.2445089126879432 0.0000000000000000 0.0000000000000000 0.0054463288832215 124300.0000000000000000 0.2366087092747755
1.3662722845574407 0.1725770350398277 0.1085393378970217 0.9272515755331160 0.1579043360874753 0.0000000000000000 0.0401900167467169 0.2444055515679157 0.0000000000000000 0.0000000000000000 0.0054480508944604 124400.0000000000000000 0.2364719244743937
1.3656173103058398 0.1710575744723462 0.1083198538147341 0.9283520920805212 0.1578877899382383 0.0000000000000000 0.0402181512392787 0.2444974004224367 0.0000000000000000 0.0000000000000000 0.0054479514217701 124500.0000000000000000 0.2366637389746542
1.3651804459492978 0.1701316557010155 0.1081808177313176 0.9289854206191491 0.1578825518978156 0.0000000000000000 0.0401697339587628 0.2446110621620548 0.0000000000000000 0.0000000000000000 0.0054524282700574 124600.0000000000000000 0.2367183093280136
1.3651279494266539 0.1708604604251710 0.1082932577116296 0.9281041090333754 0.1578701222564778 0.0000000000000000 0.0402176656927710 0.2443672905860745 0.0000000000000000 0.0000000000000000 0.0054493074058150 124700.0000000000000000 0.2366163031018001
1.3651069730717535 0.1713851849146813 0.1083996881032746 0.9274441340663887 0.1578779659874091 0.0000000000000000 0.0401467793844708 0.2442411122194672 0.0000000000000000 0.0000000000000000 0.0054486753897053 124800.0000000000000000 0.2364997906179123
1.3647994732118496 0.1714504995311871 0.1083033478361644 0.9271839065838456 0.1578617192606527 0.0000000000000000 0.0402994210863968 0.2440685865830587 0.0000000000000000 0.0000000000000000 0.0054689429790672 124900.0000000000000000 0.2365185787092599
1.3685247117634276 0.1805219233319789 0.1100878038870721 0.9200302825789077 0.1578847019654688 0.0000000000000000 0.0398953083598721 0.2428456579355151 0.0000000000000000 0.0000000000000000 0.0054493661068260 125000.0000000000000000 0.2353814171347491
1.3663425246003178 0.1780649362727607 0.1085615600785540 0.9218261446469515 0.1578898836020516 0.0000000000000000 0.0417171627981041 0.2431057676158488 0.0000000000000000 0.0000000000000000 0.0054302199367482 125100.0000000000000000 0.2357916612713183
1.3673002619790413 0.1809097271038762 0.1090823767592898 0.9193404868190581 0.1579676712968175 0.0000000000000000 0.0397797062638632 0.2436249186742291 0.0000000000000000 0.0000000000000000 0.0054895273966019 125200.0000000000000000 0.2344641258798259
1.3636896523517299 0.1699185857811460 0.1079545212961684 0.9279668242636615 0.1578497210107542 0.0000000000000000 0.0400099851734418 0.2443609621832641 0.0000000000000000 0.0000000000000000 0.0055182144629616 125300.0000000000000000 0.2363034919950862
1.3635164391588939 0.1699171285198654 0.1083507305950074 0.9274409933623754 0.1578075866816457 0.0000000000000000 0.0400488353567875 0.2438373298414039 0.0000000000000000 0.0000000000000000 0.0055072650090704 125400.0000000000000000 0.2365371022673006
1.3639530236621624 0.1725420384142977 0.1085852782118002 0.9249993196042807 0.1578263874317838 0.0000000000000000 0.0401217764872966 0.2434649009707637 0.0000000000000000 0.0000000000000000 0.0055019903663445 125500.0000000000000000 0.2361120464040805
1.3646120273607345 0.1670657671982589 0.1091150375203488 0.9307174868792630 0.1577137357628637 0.0000000000000000 0.0397643923041690 0.2440482425568680 0.0000000000000000 0.0000000000000000 0.0055338750450395 125600.0000000000000000 0.2373438607093033
1.3607201141926024 0.1611060668086368 0.1073510464500675 0.9345911330531352 0.1576718678807627 0.0000000000000000 0.0405532886012319 0.2440478367690704 0.0000000000000000 0.0000000000000000 0.0055157950079615 125700.0000000000000000 0.2382917285186071
1.3629369197634462 0.1712465421971623 0.1083423645903617 0.9255575803540493 0.1577904326218730 0.0000000000000000 0.0400405600376617 0.2435132693653143 0.0000000000000000 0.0000000000000000 0.0055203472814533 125800.0000000000000000 0.2360822059222854
1.3625629551405307 0.1708315149031082 0.1082728480340670 0.9257055827096017 0.1577530094937537 0.0000000000000000 0.0401112843981146 0.2434351289449503 0.0000000000000000 0.0000000000000000 0.0055292039812237 125900.0000000000000000 0.2361373868699695
1.3626829479386235 0.1719135597113684 0.1083815519881462 0.9246078890767495 0.1577799471623593 0.0000000000000000 0.0400287127123133 0.2433295662061407 0.0000000000000000 0.0000000000000000 0.0055245246325366 126000.0000000000000000 0.2358766654288825
1.3618957730026253 0.1695461024621639 0.1081649537101766 0.9264402645385340 0.1577444522917509 0.0000000000000000 0.0399952090908070 0.2434864299228252 0.0000000000000000 0.0000000000000000 0.0055277211036860 126100.0000000000000000 0.2361940303505302
1.3617676444728464 0.1697971509910970 0.1082599661128419 0.9259706756162024 0.1577398517527052 0.0000000000000000 0.0399531727541678 0.2433578190608126 0.0000000000000000 0.0000000000000000 0.0055338662125530 126200.0000000000000000 0.2361528495819556
1.3622277006585486 0.1725261105216578 0.1084644037694805 0.9234863245460381 0.1577508618213723 0.0000000000000000 0.0400487863874867 0.2429892029502504 0.0000000000000000 0.0000000000000000 0.0055291331450800 126300.0000000000000000 0.2356908467339993
1.3611071227728919 0.1696414001720366 0.1078886233157018 0.9258472561430923 0.1577298431420613 0.0000000000000000 0.0401620957024314 0.2433331259424098 0.0000000000000000 0.0000000000000000 0.0055420783200864 126400.0000000000000000 0.2360782933913367
1.3672944609640008 0.1881542360462132 0.1093972702529630 0.9117930215916128 0.1579499330732118 0.0000000000000000 0.0394334341482309 0.2426445876814611 0.0000000000000000 0.0000000000000000 0.0055356715668575 126500.0000000000000000 0.2325489086966379
1.3614288773045879 0.1723329416421635 0.1082061143007903 0.9231581295198160 0.1577316918418181 0.0000000000000000 0.0402445280895618 0.2428399033183886 0.0000000000000000 0.0000000000000000 0.0055317921655580 126600.0000000000000000 0.2356023746277560
1.3684241250508236 0.1913316240199084 0.1104651727027512 0.9087319101322004 0.1578954181959635 0.0000000000000000 0.0393594644070586 0.2416648321769359 0.0000000000000000 0.0000000000000000 0.0055257259921301 126700.0000000000000000 0.2324130304036756
1.3607106013016281 0.1706115965435293 0.1082814866801780 0.9241196597473790 0.1576978583305420 0.0000000000000000 0.0398717908587027 0.2429426833837331 0.0000000000000000 0.0000000000000000 0.0055444967132030 126800.0000000000000000 0.2356954061469745
1.3607765787308050 0.1721314184046583 0.1079075083020371 0.9230231330842553 0.1577145189398543 0.0000000000000000 0.0401450946505656 0.2429682513534522 0.0000000000000000 0.0000000000000000 0.0055457565605294 126900.0000000000000000 0.2353076040835103
1.3644930266614261 0.1826364036854064 0.1095230890434244 0.9145193695408774 0.1578141643917179 0.0000000000000000 0.0392937463419307 0.2423573077284028 0.0000000000000000 0.0000000000000000 0.0055430006874391 127000.0000000000000000 0.2333597638335019
1.3599604321604057 0.1699701271117206 0.1082264038020021 0.9240953406530692 0.1576685605936139 0.0000000000000000 0.0397871077551507 0.2428613421300346 0.0000000000000000 0.0000000000000000 0.0055483966125932 127100.0000000000000000 0.2356202695365600
1.3592968262620284 0.1663936144370621 0.1080529144644638 0.9272141430511159 0.1576361543093865 0.0000000000000000 0.0396260902627962 0.2433791453308871 0.0000000000000000 0.0000000000000000 0.0055590121291946 127200.0000000000000000 0.2360619114309623
1.3602864273861170 0.1725775923557097 0.1085120777564420 0.9215212292004866 0.1576755280734788 0.0000000000000000 0.0397078038229378 0.2425232154588150 0.0000000000000000 0.0000000000000000 0.0055458499372994 127300.0000000000000000 0.2350825164634313
1.3598096628343392 0.1716809829075659 0.1084094586933118 0.9220606692253822 0.1576585520080793 0.0000000000000000 0.0397219290137980 0.2425252364629605 0.0000000000000000 0.0000000000000000 0.0055474204829793 127400.0000000000000000 0.2351910761456514
1.3594148095299226 0.1688711973319277 0.1086225644061794 0.9243217709267370 0.1575992768650785 0.0000000000000000 0.0395565838182562 0.2425857691956446 0.0000000000000000 0.0000000000000000 0.0055558472422928 127500.0000000000000000 0.2357755855613550
1.3595818172422431 0.1726453977643208 0.1084632306182768 0.9208258752486710 0.1576473136109745 0.0000000000000000 0.0398182695769241 0.2422174203600253 0.0000000000000000 0.0000000000000000 0.0055428082866119 127600.0000000000000000 0.2350083618457566
1.3565431696037937 0.1590463154484029 0.1069034948288438 0.9331819455578705 0.1574114137686763 0.0000000000000000 0.0420380776763634 0.2423824443346731 0.0000000000000000 0.0000000000000000 0.0055236694336991 127700.0000000000000000 0.2387418450792295
1.3598111069595815 0.1710219554956240 0.1090379201666385 0.9221509386533816 0.1576002926439375 0.0000000000000000 0.0394383032248792 0.2420754533020291 0.0000000000000000 0.0000000000000000 0.0055305745833893 127800.0000000000000000 0.2353435201074214
1.3577886326472799 0.1674045754782655 0.1080094964920634 0.9247914881366913 0.1575830725402596 0.0000000000000000 0.0396210020275216 0.2427173942679085 0.0000000000000000 0.0000000000000000 0.0055576420444991 127900.0000000000000000 0.2355937737693804
1.3570003643708393 0.1661283392527588 0.1079325212376244 0.9254231037393997 0.1575164001410562 0.0000000000000000 0.0401856733360922 0.2421005173295075 0.0000000000000000 0.0000000000000000 0.0055424916788397 128000.0000000000000000 0.2362692978772999
1.3579860005865110 0.1708631033110296 0.1082387937462242 0.9212963005416669 0.1575878029875904 0.0000000000000000 0.0398345379125423 0.2420374041606366 0.0000000000000000 0.0000000000000000 0.0055491144981790 128100.0000000000000000 0.2350823360004199
1.3573570420129601 0.1644725589218984 0.1080394088776978 0.9273112971936969 0.1575337770196671 0.0000000000000000 0.0395411827387481 0.2431901282009056 0.0000000000000000 0.0000000000000000 0.0055724310365009 128200.0000000000000000 0.2358588520513749
1.3592756801124848 0.1756428494759388 0.1087949405980779 0.9172006401488636 0.1576372498896044 0.0000000000000000 0.0393640792878144 0.2419333650499371 0.0000000000000000 0.0000000000000000 0.0055550725093944 128300.0000000000000000 0.2339391295025888
1.3571609833588456 0.1695584402312655 0.1082163912039627 0.9218391128653347 0.1575470390582827 0.0000000000000000 0.0396315429665240 0.2420714837118119 0.0000000000000000 0.0000000000000000 0.0055598801978349 128400.0000000000000000 0.2350693211648116
1.3572928039806562 0.1715894511536442 0.1081721800476218 0.9199560017223828 0.1575751710570075 0.0000000000000000 0.0399415723615551 0.2417144956529129 0.0000000000000000 0.0000000000000000 0.0055421212411476 128500.0000000000000000 0.2347991909154595
1.3563756783226593 0.1684837359035538 0.1078791044513053 0.9224600400737628 0.1575527978940373 0.0000000000000000 0.0397106036743842 0.2421268424790282 0.0000000000000000 0.0000000000000000 0.0055516407205964 128600.0000000000000000 0.2350976961946219
1.3596181260835583 0.1807980586957129 0.1086093834750116 0.9125780404525902 0.1576326434602436 0.0000000000000000 0.0401224921191526 0.2411875828842087 0.0000000000000000 0.0000000000000000 0.0055619495420459 128700.0000000000000000 0.2332202224041464
1.3570727603719865 0.1727760028144980 0.1083833431896937 0.9183618504150594 0.1575515639527356 0.0000000000000000 0.0397159263610826 0.2415227261969385 0.0000000000000000 0.0000000000000000 0.0055451051544717 128800.0000000000000000 0.2343750031085369
1.3611673667157180 0.1814106376393032 0.1102166822835749 0.9119586865870957 0.1575813602057443 0.0000000000000000 0.0392183227866678 0.2403901221483125 0.0000000000000000 0.0000000000000000 0.0055178380605351 128900.0000000000000000 0.2333490793512018
1.3564454200970382 0.1687911491412576 0.1082797222951565 0.9218504906205528 0.1575240580400711 0.0000000000000000 0.0393000113530238 0.2423141386336564 0.0000000000000000 0.0000000000000000 0.0055646781327997 129000.0000000000000000 0.2346255378956111
1.3535606779898299 0.1599245172527946 0.1074316096289848 0.9288583581558506 0.1573461929522000 0.0000000000000000 0.0400479583492090 0.2418822301404338 0.0000000000000000 0.0000000000000000 0.0055635167211959 129100.0000000000000000 0.2369902670348721
1.3559152636878506 0.1710693378390471 0.1083284312746496 0.9189900594538122 0.1575274351203418 0.0000000000000000 0.0395842234137019 0.2413891075588388 0.0000000000000000 0.0000000000000000 0.0055352041660409 129200.0000000000000000 0.2344602141110931
1.3552256751253355 0.1691055033359359 0.1082918003567103 0.9203462441574350 0.1574821272752542 0.0000000000000000 0.0395275827360097 0.2414313202323846 0.0000000000000000 0.0000000000000000 0.0055490891688478 129300.0000000000000000 0.2348087078085612
1.3556822393640406 0.1723448703438447 0.1082421220950848 0.9175846305981706 0.1575106163269405 0.0000000000000000 0.0396104087441455 0.2413169059316406 0.0000000000000000 0.0000000000000000 0.0055552460951577 129400.0000000000000000 0.2340972634377498
1.3543854000206252 0.1677910728343395 0.1080222336394621 0.9211244839743398 0.1574476095724839 0.0000000000000000 0.0395363724547422 0.2415527187487507 0.0000000000000000 0.0000000000000000 0.0055637444993276 129500.0000000000000000 0.2348565086485274
1.3545238737228102 0.1695191234326645 0.1081582627881926 0.9193792655012484 0.1574672220007047 0.0000000000000000 0.0396392224444844 0.2412040782748515 0.0000000000000000 0.0000000000000000 0.0055478999530807 129600.0000000000000000 0.2346101920627147
1.3544456519824106 0.1697998680526579 0.1082082150084417 0.9189862923760067 0.1574512765453042 0.0000000000000000 0.0395744880129248 0.2411534858639740 0.0000000000000000 0.0000000000000000 0.0055499567600200 129700.0000000000000000 0.2344637213145348
1.3550327274181748 0.1722709817081119 0.1083607414882686 0.9169127624097654 0.1574882418120288 0.0000000000000000 0.0393701176654132 0.2411631787663401 0.0000000000000000 0.0000000000000000 0.0055537050266774 129800.0000000000000000 0.2338170089549461
1.3524605484216767 0.1635620842964366 0.1071055882754618 0.9243981161765422 0.1573947596732361 0.0000000000000000 0.0398450626356330 0.2417750985759614 0.0000000000000000 0.0000000000000000 0.0055559352414855 129900.0000000000000000 0.2353526302719868
1.3537197210604770 0.1696363006269614 0.1081429794338982 0.9185101666621562 0.1574302743374611 0.0000000000000000 0.0395808257410565 0.2409898800588333 0.0000000000000000 0.0000000000000000 0.0055516870214919 130000.0000000000000000 0.2343651544046561
1.3533168588460038 0.1687653511854399 0.1080869680452877 0.9190491687557125 0.1574153708595636 0.0000000000000000 0.0395369225988721 0.2410136791454502 0.0000000000000000 0.0000000000000000 0.0055521993986780 130100.0000000000000000 0.2344500445913952
1.3532984559300685 0.1695197750946856 0.1081645030043280 0.9181907486029731 0.1574234292280816 0.0000000000000000 0.0395298072809197 0.2408794341976642 0.0000000000000000 0.0000000000000000 0.0055474487110239 130200.0000000000000000 0.2342905463638819
1.3529009335017099 0.1689695233476483 0.1081274604468106 0.9184179143232415 0.1573860353840095 0.0000000000000000 0.0397478168259483 0.2406352089204733 0.0000000000000000 0.0000000000000000 0.0055356748035874 130300.0000000000000000 0.2344851247109514
1.3546465399918552 0.1740770252067054 0.1090803469653299 0.9140559321611007 0.1574332356587191 0.0000000000000000 0.0392564386516303 0.2402097832971481 0.0000000000000000 0.0000000000000000 0.0055382875472949 130400.0000000000000000 0.2336105749649367
1.3530155651261135 0.1710442913941439 0.1082739823950144 0.9162979600534752 0.1573993312834802 0.0000000000000000 0.0396232845985532 0.2404813553951019 0.0000000000000000 0.0000000000000000 0.0055493310752696 130500.0000000000000000 0.2339763882155416
1.3523054539825381 0.1688252083385755 0.1081152427191355 0.9179824913667183 0.1573825115581089 0.0000000000000000 0.0394792776012237 0.2406871930267983 0.0000000000000000 0.0000000000000000 0.0055488908364828 130600.0000000000000000 0.2342233358684832
1.3522334469602306 0.1691966627711199 0.1081840451949764 0.9174762126128326 0.1573765263813018 0.0000000000000000 0.0394337362960385 0.2405999885406367 0.0000000000000000 0.0000000000000000 0.0055477265120411 130700.0000000000000000 0.2341069613121182
1.3520287471099772 0.1689982178832853 0.1081668872203271 0.9174933364977984 0.1573703055085664 0.0000000000000000 0.0393854591678912 0.2405990297887959 0.0000000000000000 0.0000000000000000 0.0055458097327163 130800.0000000000000000 0.2340499794253922
1.3521226714918362 0.1707202895611118 0.1081767511519294 0.9158381264261320 0.1573875043526628 0.0000000000000000 0.0395091378053633 0.2403922522746404 0.0000000000000000 0.0000000000000000 0.0055432228204493 130900.0000000000000000 0.2337525620012353
1.3515133844834768 0.1689256464551973 0.1081696448173291 0.9170685743390640 0.1573495188718864 0.0000000000000000 0.0394319500838081 0.2404049728525904 0.0000000000000000 0.0000000000000000 0.0055477908954186 131000.0000000000000000 0.2340526252209664
1.3514269066924331 0.1695392952840235 0.1081655005651126 0.9163679418575766 0.1573541689857202 0.0000000000000000 0.0394620002699925 0.2403013430927443 0.0000000000000000 0.0000000000000000 0.0055436927507173 131100.0000000000000000 0.2338955810454238
1.3512896442780098 0.1687897847020031 0.1084272620918137 0.9167510997905430 0.1573214976936502 0.0000000000000000 0.0393340676405790 0.2401331566792759 0.0000000000000000 0.0000000000000000 0.0055411443787705 131200.0000000000000000 0.2340842418362679
1.3509481011611808 0.1694390897731111 0.1080731030679059 0.9160982223762150 0.1573376859439489 0.0000000000000000 0.0394368213983623 0.2402782361802672 0.0000000000000000 0.0000000000000000 0.0055505091434855 131300.0000000000000000 0.2337664607870075
1.3508172671796612 0.1685213428867087 0.1082281497146103 0.9167369792660820 0.1573307953122603 0.0000000000000000 0.0391791260521462 0.2404081839702363 0.0000000000000000 0.0000000000000000 0.0055519157272070 131400.0000000000000000 0.2337924448865027
1.3507317826520371 0.1699905756034846 0.1081789775235604 0.9152276740341044 0.1573345554908877 0.0000000000000000 0.0393235265178759 0.2401535539295310 0.0000000000000000 0.0000000000000000 0.0055508815360420 131500.0000000000000000 0.2335492429307746
1.3501077377705379 0.1679051939356691 0.1080865350082689 0.9168000274621184 0.1573159813644815 0.0000000000000000 0.0392557958654478 0.2402600250694333 0.0000000000000000 0.0000000000000000 0.0055463259663062 131600.0000000000000000 0.2338366855591102
1.3507121313095087 0.1717287192230507 0.1083753932351885 0.9132821447478497 0.1573258741034199 0.0000000000000000 0.0395380965883821 0.2396402324489363 0.0000000000000000 0.0000000000000000 0.0055353595848067 131700.0000000000000000 0.2333512849890106
1.3486855981238033 0.1644025313710677 0.1078166968720915 0.9192338455783472 0.1572325243022969 0.0000000000000000 0.0395895090456262 0.2399986306409217 0.0000000000000000 0.0000000000000000 0.0055365497583980 131800.0000000000000000 0.2346495972471778
1.3496891740762393 0.1691918170603690 0.1082507372655773 0.9149647972458467 0.1572818225044464 0.0000000000000000 0.0393569178671551 0.2397608685643504 0.0000000000000000 0.0000000000000000 0.0055429195276366 131900.0000000000000000 0.2336351302729033
1.3535093392048418 0.1789036232653276 0.1089931263570400 0.9081460361641112 0.1574665534183630 0.0000000000000000 0.0386900560197663 0.2405304877379716 0.0000000000000000 0.0000000000000000 0.0055719754092630 132000.0000000000000000 0.2312551756392701
1.3492148291369646 0.1690368347291427 0.1081638068129424 0.9147386260635916 0.1572755615312878 0.0000000000000000 0.0393273690966870 0.2397260952792814 0.0000000000000000 0.0000000000000000 0.0055407781490039 132100.0000000000000000 0.2335167294324236
1.3489883393440387 0.1689616460416208 0.1081526356839365 0.9146057119025702 0.1572683457159111 0.0000000000000000 0.0393076604206504 0.2396922546862178 0.0000000000000000 0.0000000000000000 0.0055416451079797 132200.0000000000000000 0.2334701648495640
1.3486377889332644 0.1684481875501104 0.1080436529429470 0.9148800528576766 0.1572658955825303 0.0000000000000000 0.0392824373086443 0.2397436924253844 0.0000000000000000 0.0000000000000000 0.0055421961231121 132300.0000000000000000 0.2334746113628304
1.3484183463734241 0.1686390809674728 0.1081090875804386 0.9144238092226692 0.1572463686028434 0.0000000000000000 0.0393789383757956 0.2395264609718258 0.0000000000000000 0.0000000000000000 0.0055405572812743 132400.0000000000000000 0.2335067445056347
1.3479437762203623 0.1673838318461458 0.1080811301781721 0.9152615337841244 0.1572172804119200 0.0000000000000000 0.0393529562029093 0.2395064294200447 0.0000000000000000 0.0000000000000000 0.0055413611533601 132500.0000000000000000 0.2337047432062641
1.3482415490800701 0.1682453401644532 0.1084744518332562 0.9143631396398695 0.1571586174424913 0.0000000000000000 0.0392400910830598 0.2392711249424229 0.0000000000000000 0.0000000000000000 0.0055749162795850 132600.0000000000000000 0.2337516651987923
1.3478239592216290 0.1681017673152034 0.1081295301328468 0.9143726212237846 0.1572200405497940 0.0000000000000000 0.0391556860517219 0.2395517427781217 0.0000000000000000 0.0000000000000000 0.0055423586356068 132700.0000000000000000 0.2333240009942475
1.3475737859986254 0.1687621281675935 0.1081842213519397 0.9134491583939605 0.1571782780851319 0.0000000000000000 0.0399141004850408 0.2388385786197202 0.0000000000000000 0.0000000000000000 0.0055210653648858 132800.0000000000000000 0.2336929237108802
1.3453793788719537 0.1573645561481359 0.1075855680430344 0.9234400561547558 0.1569891985260278 0.0000000000000000 0.0397745750888548 0.2393043283809651 0.0000000000000000 0.0000000000000000 0.0055266242867384 132900.0000000000000000 0.2359369863377556
1.3470709485514629 0.1680817530172261 0.1080956305767336 0.9137007409399261 0.1571928240175771 0.0000000000000000 0.0392661540233681 0.2392368559514140 0.0000000000000000 0.0000000000000000 0.0055369347281819 133000.0000000000000000 0.2332949607131568
1.3463828617684166 0.1653793506283904 0.1081030707892329 0.9157651474778538 0.1571352928729397 0.0000000000000000 0.0392262376805009 0.2392104658265203 0.0000000000000000 0.0000000000000000 0.0055398654249813 133100.0000000000000000 0.2338415611423783
1.3466415215481684 0.1626940419773911 0.1080968321310872 0.9187212281561016 0.1571294192835886 0.0000000000000000 0.0390369611936364 0.2400548295425880 0.0000000000000000 0.0000000000000000 0.0055569021269959 133200.0000000000000000 0.2340075162648299
1.3466956263287106 0.1688909877813959 0.1081638833968367 0.9124555823471985 0.1571851728032793 0.0000000000000000 0.0391343152250065 0.2391028160871154 0.0000000000000000 0.0000000000000000 0.0055409366129613 133300.0000000000000000 0.2329484639235346
1.3437630519978270 0.1545946186172059 0.1067550399166310 0.9254017525004453 0.1570116409635446 0.0000000000000000 0.0394112405347563 0.2402681675678234 0.0000000000000000 0.0000000000000000 0.0055620217123155 133400.0000000000000000 0.2355196175726698
1.3467385412356272 0.1703555739753549 0.1084425970925933 0.9107615814389655 0.1571787887287134 0.0000000000000000 0.0390426213111962 0.2388145435680050 0.0000000000000000 0.0000000000000000 0.0055395019387990 133500.0000000000000000 0.2326672819146596
1.3460626434579857 0.1687835193681186 0.1081965184178242 0.9119209560488195 0.1571616496232233 0.0000000000000000 0.0391101308797115 0.2388847036711582 0.0000000000000000 0.0000000000000000 0.0055349295685977 133600.0000000000000000 0.2328418692484976
1.3457168754387057 0.1683002310310679 0.1081620776485775 0.9121071840682761 0.1571473826907842 0.0000000000000000 0.0391137045548340 0.2388370218385023 0.0000000000000000 0.0000000000000000 0.0055340057454079 133700.0000000000000000 0.2328998535479025
1.3455357503966932 0.1683786515309638 0.1081396463975589 0.9118714794019661 0.1571459730662044 0.0000000000000000 0.0390653176808460 0.2388478059773171 0.0000000000000000 0.0000000000000000 0.0055362671995436 133800.0000000000000000 0.2327964056397556
1.3477381267879036 0.1727605906102155 0.1093470427558257 0.9084722898134215 0.1571582036084410 0.0000000000000000 0.0386441669113040 0.2383737347961183 0.0000000000000000 0.0000000000000000 0.0055321270297118 133900.0000000000000000 0.2322152241577903
1.3452362583874287 0.1690464514950510 0.1082048846596974 0.9108490889129455 0.1571358333197348 0.0000000000000000 0.0391016018485685 0.2386031017101599 0.0000000000000000 0.0000000000000000 0.0055330259431286 134000.0000000000000000 0.2326521231969311
1.3447421829057427 0.1677487105796873 0.1081502396245207 0.9117312471179496 0.1571119855835850 0.0000000000000000 0.0390763737839719 0.2386106717877963 0.0000000000000000 0.0000000000000000 0.0055317109549971 134100.0000000000000000 0.2328340434967993
1.3445066792118876 0.1678541839855671 0.1081161552445352 0.9114334026132248 0.1571029373685605 0.0000000000000000 0.0391013434861257 0.2385449822952243 0.0000000000000000 0.0000000000000000 0.0055323736767563 134200.0000000000000000 0.2327799410416030
1.3429194410694034 0.1612177048085592 0.1074824552299104 0.9171963862707522 0.1570228947601815 0.0000000000000000 0.0390846539989751 0.2392176015925518 0.0000000000000000 0.0000000000000000 0.0055514771032012 134300.0000000000000000 0.2338035771491506
1.3441293522971847 0.1680698855284849 0.1080768822771968 0.9108903407423568 0.1570922437491463 0.0000000000000000 0.0390633018501997 0.2384874426883362 0.0000000000000000 0.0000000000000000 0.0055344007999532 134400.0000000000000000 0.2326030653336711
1.3441056788317443 0.1686411044002894 0.1082646372287728 0.9101145026648907 0.1570854345377915 0.0000000000000000 0.0390430178240131 0.2382681601986285 0.0000000000000000 0.0000000000000000 0.0055303832571494 134500.0000000000000000 0.2325491220267754
1.3439181870294337 0.1677663517795455 0.1084381454641812 0.9106525213842658 0.1570611684014411 0.0000000000000000 0.0388932552661477 0.2382505350216576 0.0000000000000000 0.0000000000000000 0.0055303406717042 134600.0000000000000000 0.2327015529866028
1.3469457705576591 0.1721251317023163 0.1082588418790410 0.9093367145717718 0.1572250824045301 0.0000000000000000 0.0389158976331803 0.2402443918126409 0.0000000000000000 0.0000000000000000 0.0055690799303537 134700.0000000000000000 0.2309064052849883
1.3461505948582575 0.1774381576208471 0.1088703120334963 0.9026693424318691 0.1571727827720450 0.0000000000000000 0.0387617690534837 0.2378285652600690 0.0000000000000000 0.0000000000000000 0.0055277840225687 134800.0000000000000000 0.2307757214853562
1.3449687611597814 0.1698546389038592 0.1092713394749607 0.9088212272447189 0.1570215555362423 0.0000000000000000 0.0386999155425290 0.2375648536187032 0.0000000000000000 0.0000000000000000 0.0055122100207309 134900.0000000000000000 0.2325361372377442
1.3402323342115663 0.1561178353197074 0.1069438800665723 0.9202832578004605 0.1568873610248259 0.0000000000000000 0.0395845598320010 0.2386333925175523 0.0000000000000000 0.0000000000000000 0.0055257957899930 135000.0000000000000000 0.2348837923584139
1.3443122412753092 0.1734507353537975 0.1076879180105702 0.9060634551722334 0.1571101327387082 0.0000000000000000 0.0406564676459364 0.2376992229558117 0.0000000000000000 0.0000000000000000 0.0055087613162363 135100.0000000000000000 0.2319976061180684
1.3420887083672355 0.1665953035861352 0.1080222612556562 0.9104566869086552 0.1570144566167889 0.0000000000000000 0.0390044789633685 0.2380447929296541 0.0000000000000000 0.0000000000000000 0.0055269637979689 135200.0000000000000000 0.2325568884929756
1.3420725029921030 0.1673089268468555 0.1081024523668965 0.9096466009947813 0.1570145227835695 0.0000000000000000 0.0389793505952717 0.2379286228359401 0.0000000000000000 0.0000000000000000 0.0055253514994206 135300.0000000000000000 0.2323873813569363
1.3421293231125615 0.1684637160296350 0.1081365755478866 0.9085067245588410 0.1570223069761988 0.0000000000000000 0.0390022969570670 0.2378086522097401 0.0000000000000000 0.0000000000000000 0.0055214373124833 135400.0000000000000000 0.2321266041730423
1.3422651934368079 0.1684238346673483 0.1082461767434505 0.9085685102819835 0.1570266717440256 0.0000000000000000 0.0386715142399927 0.2381580631858301 0.0000000000000000 0.0000000000000000 0.0055396984439938 135500.0000000000000000 0.2318724559878144
1.3405759051540842 0.1641014734344804 0.1077640757943225 0.9117542637488629 0.1569560921764183 0.0000000000000000 0.0391903741777687 0.2378196405515544 0.0000000000000000 0.0000000000000000 0.0055131661717573 135600.0000000000000000 0.2329318854802957
1.3414744823554001 0.1679459470186365 0.1082284955000643 0.9083111663839628 0.1569888734527365 0.0000000000000000 0.0388342761217708 0.2377245574156465 0.0000000000000000 0.0000000000000000 0.0055297110537318 135700.0000000000000000 0.2320582766424857
1.3388550205870162 0.1523005960696855 0.1070334613849841 0.9227477881414895 0.1567731749908571 0.0000000000000000 0.0391628921015169 0.2388192717824370 0.0000000000000000 0.0000000000000000 0.0055470427693121 135800.0000000000000000 0.2351697217778365
1.3412276222710002 0.1683125189372156 0.1080494153394807 0.9078671503537343 0.1569985376405695 0.0000000000000000 0.0387111930811995 0.2379531377417786 0.0000000000000000 0.0000000000000000 0.0055397486847144 135900.0000000000000000 0.2316958663106234
1.3408619177548686 0.1683439713838178 0.1082110448634060 0.9073295475704395 0.1569773539372054 0.0000000000000000 0.0388816094678598 0.2374561562529178 0.0000000000000000 0.0000000000000000 0.0055193316593922 136000.0000000000000000 0.2319039852995369
1.3404911906931296 0.1674595271556698 0.1081448290268680 0.9079254600870788 0.1569613744235132 0.0000000000000000 0.0388021018801853 0.2375431588919922 0.0000000000000000 0.0000000000000000 0.0055221474817081 136100.0000000000000000 0.2319489911910618
1.3385693601536977 0.1605152695783298 0.1066311158408507 0.9145359091040411 0.1568870656304760 0.0000000000000000 0.0394920199955840 0.2382321698453014 0.0000000000000000 0.0000000000000000 0.0055338345764030 136200.0000000000000000 0.2332280675100742
1.3403626671328739 0.1690834090871998 0.1083504419909995 0.9060060709168821 0.1569227451377924 0.0000000000000000 0.0389049771759178 0.2371395357523604 0.0000000000000000 0.0000000000000000 0.0055301314878153 136300.0000000000000000 0.2317674837738056
1.3440185682113226 0.1794445018824209 0.1089443649790030 0.8985503478630306 0.1570793534868683 0.0000000000000000 0.0382814892576138 0.2373287373269848 0.0000000000000000 0.0000000000000000 0.0055378141730193 136400.0000000000000000 0.2294404308248086
1.3379669724451531 0.1596982150094445 0.1065102192737065 0.9148940560284301 0.1568644821335720 0.0000000000000000 0.0393163301529077 0.2383042611300284 0.0000000000000000 0.0000000000000000 0.0055288132104282 136500.0000000000000000 0.2330298487725183
1.3388639891750702 0.1656462439403182 0.1080533432020548 0.9082765608692513 0.1568878411634460 0.0000000000000000 0.0391038124555748 0.2369785522480417 0.0000000000000000 0.0000000000000000 0.0054981242842257 136600.0000000000000000 0.2323288790605367
1.3396485775088940 0.1692546298919035 0.1082752021869580 0.9051948695858396 0.1569238758441930 0.0000000000000000 0.0387579430324775 0.2370720704788143 0.0000000000000000 0.0000000000000000 0.0055191957335819 136700.0000000000000000 0.2313795929399670
1.3389630728792616 0.1673023683015097 0.1082124613358291 0.9065583088335061 0.1568899344084167 0.0000000000000000 0.0387448716105401 0.2370734282076070 0.0000000000000000 0.0000000000000000 0.0055201780729439 136800.0000000000000000 0.2317228892426885
1.3384604067601962 0.1666153949444733 0.1079891497520758 0.9069736024368311 0.1568822596268160 0.0000000000000000 0.0388560532679104 0.2370724401760381 0.0000000000000000 0.0000000000000000 0.0055161148842426 136900.0000000000000000 0.2317961463274892
1.3389979217994674 0.1698048794862606 0.1081534653894247 0.9041349942579183 0.1569045826658640 0.0000000000000000 0.0391883702958227 0.2366230286569170 0.0000000000000000 0.0000000000000000 0.0055013279997329 137000.0000000000000000 0.2313675067271288
1.3380543642064802 0.1663856461700742 0.1081081484679872 0.9066969695636363 0.1568636000047825 0.0000000000000000 0.0387826238305923 0.2369067589104497 0.0000000000000000 0.0000000000000000 0.0055122120261791 137100.0000000000000000 0.2317819732786205
1.3412084937276898 0.1776897743075514 0.1092058165044962 0.8973537135932380 0.1569591893224044 0.0000000000000000 0.0387447634683648 0.2359667937480577 0.0000000000000000 0.0000000000000000 0.0054982924308310 137200.0000000000000000 0.2299854089985549
1.3372355801337652 0.1648935217115113 0.1077837320494493 0.9077151068337270 0.1568432195390778 0.0000000000000000 0.0387524024541195 0.2371289361701465 0.0000000000000000 0.0000000000000000 0.0055197685149897 137300.0000000000000000 0.2318282762407928
1.3358054459033097 0.1569045915571116 0.1074390501887569 0.9147492164087774 0.1567125877486637 0.0000000000000000 0.0388156313643590 0.2375532109444320 0.0000000000000000 0.0000000000000000 0.0055277852672263 137400.0000000000000000 0.2334019992134938
1.3373117387584008 0.1668218582036197 0.1081756804520078 0.9054863885746389 0.1568278115281344 0.0000000000000000 0.0387421346776213 0.2366237141573858 0.0000000000000000 0.0000000000000000 0.0055088140092429 137500.0000000000000000 0.2315445041403126
1.3374830109896330 0.1681309949272240 0.1083033856326269 0.9041918609384918 0.1568567694912904 0.0000000000000000 0.0386344207481930 0.2365427274425020 0.0000000000000000 0.0000000000000000 0.0055051815125090 137600.0000000000000000 0.2312614072765810
1.3368835833298116 0.1669628488034992 0.1080680489833507 0.9050322424232191 0.1568204431197427 0.0000000000000000 0.0387170451068030 0.2366196040997124 0.0000000000000000 0.0000000000000000 0.0055109321097036 137700.0000000000000000 0.2313666325380534
1.3367733219434417 0.1673915547895317 0.1081595740032479 0.9044106134551088 0.1568115796955533 0.0000000000000000 0.0387405110064045 0.2364395153896133 0.0000000000000000 0.0000000000000000 0.0055081379024949 137800.0000000000000000 0.2313080020598644
1.3364438628153710 0.1667881887661539 0.1081680197231802 0.9046934321132226 0.1567942222128142 0.0000000000000000 0.0386896404471069 0.2364183049573134 0.0000000000000000 0.0000000000000000 0.0055096213939514 137900.0000000000000000 0.2313750141021148
1.3364722468574652 0.1676903917668378 0.1083017330493325 0.9036936479442998 0.1567864740969951 0.0000000000000000 0.0387020015844931 0.2362181026081740 0.0000000000000000 0.0000000000000000 0.0055056353912267 138000.0000000000000000 0.2312224250019618
1.3359813083766199 0.1666266387885899 0.1081736222192384 0.9044072844652243 0.1567737629035673 0.0000000000000000 0.0386937328451000 0.2362684977607527 0.0000000000000000 0.0000000000000000 0.0055053248492564 138100.0000000000000000 0.2313381736974976
1.3352022326733692 0.1599406426391907 0.1078896935592392 0.9106830996267340 0.1566887968482052 0.0000000000000000 0.0385991689216806 0.2372259477698793 0.0000000000000000 0.0000000000000000 0.0055309302306385 138200.0000000000000000 0.2323133735755188
1.3372221228836336 0.1698992471353642 0.1090588783015447 0.9014905073725212 0.1567734900742035 0.0000000000000000 0.0383041686198643 0.2358412146333584 0.0000000000000000 0.0000000000000000 0.0054971202876171 138300.0000000000000000 0.2308162098839208
1.3349616069728873 0.1647061414692007 0.1080818129835221 0.9054457941712890 0.1567278583488757 0.0000000000000000 0.0386106472569549 0.2362607208540838 0.0000000000000000 0.0000000000000000 0.0055061934851173 138400.0000000000000000 0.2315252968598251
1.3352691203348692 0.1668228245948273 0.1082605550162520 0.9034444849094313 0.1567412558143585 0.0000000000000000 0.0385629768639774 0.2360753436849737 0.0000000000000000 0.0000000000000000 0.0055048523166547 138500.0000000000000000 0.2310979197964311
1.3343966583839566 0.1628024887715713 0.1081570879622747 0.9067715139396357 0.1566655677104748 0.0000000000000000 0.0385561927657398 0.2361566382742704 0.0000000000000000 0.0000000000000000 0.0054987407777689 138600.0000000000000000 0.2318303779492479
1.3345435815660418 0.1659987690733924 0.1081562190799820 0.9036763402003782 0.1567122532122891 0.0000000000000000 0.0386404570225915 0.2359445844752369 0.0000000000000000 0.0000000000000000 0.0055032510722695 138700.0000000000000000 0.2312133886530692
1.3359646814824380 0.1682515529768037 0.1089132362147473 0.9020689022362187 0.1567309900546682 0.0000000000000000 0.0382062691201467 0.2359692394829180 0.0000000000000000 0.0000000000000000 0.0055051322782419 138800.0000000000000000 0.2307392310884357
1.3370439353477113 0.1740703605970665 0.1094877880475771 0.8967942084956546 0.1566915782074130 0.0000000000000000 0.0396626054015634 0.2342165566941823 0.0000000000000000 0.0000000000000000 0.0054603632237428 138900.0000000000000000 0.2307581382013729
1.3329074555379958 0.1608166597238503 0.1077977378021242 0.9076708996447947 0.1566221583672265 0.0000000000000000 0.0385756806708060 0.2362236352309796 0.0000000000000000 0.0000000000000000 0.0055114054715640 139000.0000000000000000 0.2319686929522096
1.3339135453221187 0.1671983065430747 0.1082708341450781 0.9017595265552675 0.1566848780786985 0.0000000000000000 0.0387810974862099 0.2354597596590767 0.0000000000000000 0.0000000000000000 0.0054919771963370 139100.0000000000000000 0.2309783722123812
1.3336959905491730 0.1666670217414638 0.1081972240351020 0.9021493340647967 0.1566824107078103 0.0000000000000000 0.0385163805731732 0.2357077625854910 0.0000000000000000 0.0000000000000000 0.0055001248525907 139200.0000000000000000 0.2308106553051404
1.3361523692636581 0.1763069426920441 0.1085183031286333 0.8945454268805175 0.1567816965624630 0.0000000000000000 0.0392355317173825 0.2350003501975697 0.0000000000000000 0.0000000000000000 0.0054796147061992 139300.0000000000000000 0.2293970968247112
1.3322259936036984 0.1629045047235053 0.1078229223153601 0.9048917009261812 0.1566068656386520 0.0000000000000000 0.0387304861264860 0.2356952513103346 0.0000000000000000 0.0000000000000000 0.0055012061025877 139400.0000000000000000 0.2315141109592311
1.3330633521953710 0.1668827262830086 0.1082146699493218 0.9013148347673698 0.1566511211956707 0.0000000000000000 0.0385269613464906 0.2354861221143764 0.0000000000000000 0.0000000000000000 0.0055000429021457 139500.0000000000000000 0.2306805581539149
1.3331492889080192 0.1678122505892886 0.1084298081492365 0.9002621049822965 0.1566451251871974 0.0000000000000000 0.0384499305994111 0.2353228168875901 0.0000000000000000 0.0000000000000000 0.0055031629893732 139600.0000000000000000 0.2305355387696763
1.3349196732835404 0.1751223427148352 0.1084699833790180 0.8945951619414534 0.1567321852482337 0.0000000000000000 0.0392926424507846 0.2347593823673169 0.0000000000000000 0.0000000000000000 0.0054762296823688 139700.0000000000000000 0.2294861556930628
1.3311867931413679 0.1620920627239131 0.1077172844753915 0.9048109850320638 0.1565664609099994 0.0000000000000000 0.0386934933849706 0.2355590216060114 0.0000000000000000 0.0000000000000000 0.0054997153499954 139800.0000000000000000 0.2314698714626404
1.3323592503568615 0.1666428527690648 0.1082229065768677 0.9008842805842090 0.1566092104267198 0.0000000000000000 0.0383301003356313 0.2355090148663977 0.0000000000000000 0.0000000000000000 0.0055072186668601 139900.0000000000000000 0.2303904504856762
1.3320804416617080 0.1656228567133866 0.1085460549647850 0.9013294262284358 0.1565821037551007 0.0000000000000000 0.0385005842172405 0.2348468572724370 0.0000000000000000 0.0000000000000000 0.0054685573738255 140000.0000000000000000 0.2309540438814276
1.3312690271037235 0.1645118035033433 0.1081560671059662 0.9020331251444721 0.1565680313499418 0.0000000000000000 0.0384740305719912 0.2352009743677544 0.0000000000000000 0.0000000000000000 0.0054933015560051 140100.0000000000000000 0.2309027554312388
1.3314894175711025 0.1663556918628160 0.1082525333244683 0.9002949370281970 0.1565862553556213 0.0000000000000000 0.0384499349793439 0.2350604659562394 0.0000000000000000 0.0000000000000000 0.0054896465639423 140200.0000000000000000 0.2305056850608337
1.3311544612685227 0.1660786171912089 0.1082174167501516 0.9002711766209320 0.1565872507062300 0.0000000000000000 0.0384871995399676 0.2349801035983674 0.0000000000000000 0.0000000000000000 0.0054854129955243 140300.0000000000000000 0.2305747145051389
1.3311775415622960 0.1665647731344360 0.1083755040798851 0.8996709445688611 0.1565663197791135 0.0000000000000000 0.0384069506384213 0.2348612033525933 0.0000000000000000 0.0000000000000000 0.0054863863158237 140400.0000000000000000 0.2304321628075611
1.3308247738442747 0.1663777294733194 0.1082414774984454 0.8996504323325645 0.1565551345399454 0.0000000000000000 0.0384519621743588 0.2348762997881975 0.0000000000000000 0.0000000000000000 0.0054897874351021 140500.0000000000000000 0.2303926578071777
1.3305296446378436 0.1662613718369439 0.1082374013528493 0.8995018121690176 0.1565290592790329 0.0000000000000000 0.0385297235844220 0.2347534361282894 0.0000000000000000 0.0000000000000000 0.0054920693759711 140600.0000000000000000 0.2304307129232326
1.3301526256232286 0.1653241211934029 0.1081936928819446 0.9001131368825421 0.1565216746653389 0.0000000000000000 0.0384799275446008 0.2347506346130563 0.0000000000000000 0.0000000000000000 0.0054835047563280 140700.0000000000000000 0.2305303467716235
1.3294521797840118 0.1622089230331660 0.1082477338483082 0.9025504809974042 0.1564450419051334 0.0000000000000000 0.0386665342993896 0.2344518523276863 0.0000000000000000 0.0000000000000000 0.0054750751158218 140800.0000000000000000 0.2314490829355026
1.3298514752709529 0.1657171914282839 0.1082311455826519 0.8993852590661591 0.1565178791938579 0.0000000000000000 0.0384079298252740 0.2346625937035006 0.0000000000000000 0.0000000000000000 0.0054836550862179 140900.0000000000000000 0.2303529272342877
1.3295822760936631 0.1655998831201062 0.1082331954362637 0.8992513491183260 0.1564978484189672 0.0000000000000000 0.0384390865909118 0.2345701240288031 0.0000000000000000 0.0000000000000000 0.0054845026453104 141000.0000000000000000 0.2303687737960786
1.3292976176470193 0.1652009314358204 0.1081491087261223 0.8994494149571725 0.1564981625279040 0.0000000000000000 0.0384010031355777 0.2346133088662525 0.0000000000000000 0.0000000000000000 0.0054813914018951 141100.0000000000000000 0.2303349431228577
1.3300532332710984 0.1680881386902645 0.1086367552689402 0.8968054888520989 0.1565228504597949 0.0000000000000000 0.0381269357718798 0.2345651564095571 0.0000000000000000 0.0000000000000000 0.0055011258097743 141200.0000000000000000 0.2297852473386225
1.3315953405916001 0.1743803453779958 0.1090509600432214 0.8915651260321698 0.1565989091382132 0.0000000000000000 0.0380994163715778 0.2340198517348042 0.0000000000000000 0.0000000000000000 0.0054767448806788 141300.0000000000000000 0.2287009657776933
1.3292866144307596 0.1674698194764109 0.1083068763525641 0.8970092252761743 0.1565006933256103 0.0000000000000000 0.0382665972179925 0.2344324532328685 0.0000000000000000 0.0000000000000000 0.0054829239218422 141400.0000000000000000 0.2297440824331155
1.3298641389181101 0.1709215241813041 0.1085210766536056 0.8939001523259840 0.1565213857572164 0.0000000000000000 0.0386320019969710 0.2339109385309660 0.0000000000000000 0.0000000000000000 0.0054685723532329 141500.0000000000000000 0.2293550682635288
1.3282236822310975 0.1656887142127911 0.1080128618124276 0.8980680745041294 0.1564540317017495 0.0000000000000000 0.0386207389230342 0.2342315911338672 0.0000000000000000 0.0000000000000000 0.0054733291460802 141600.0000000000000000 0.2301242813326790
1.3300624339813190 0.1675244596512859 0.1094148105809875 0.8967482061246038 0.1563749576244417 0.0000000000000000 0.0389895189641544 0.2327908431279666 0.0000000000000000 0.0000000000000000 0.0054415070945755 141700.0000000000000000 0.2309832395979992
1.3266484654572792 0.1592203420530703 0.1077375518967486 0.9033391451560672 0.1563514263513932 0.0000000000000000 0.0383191277605826 0.2347242084127255 0.0000000000000000 0.0000000000000000 0.0054908783084460 141800.0000000000000000 0.2310810626685778
1.3274212632971627 0.1650926003390156 0.1079700421424356 0.8979577642568394 0.1564008565588721 0.0000000000000000 0.0390064824701886 0.2338520016831440 0.0000000000000000 0.0000000000000000 0.0054607798525201 141900.0000000000000000 0.2303226932293584
1.3270870868168736 0.1641585416197417 0.1080446053202955 0.8984836208377981 0.1564003190390381 0.0000000000000000 0.0383549910879471 0.2341751328658182 0.0000000000000000 0.0000000000000000 0.0054778326530985 142000.0000000000000000 0.2301601081849040
1.3273553093672770 0.1657265162434412 0.1083868255569140 0.8968412156950001 0.1564007518719217 0.0000000000000000 0.0383033050141284 0.2338451125557156 0.0000000000000000 0.0000000000000000 0.0054717488209635 142100.0000000000000000 0.2299463242802324
1.3283135797068342 0.1694973286318354 0.1087301953177319 0.8936383382327976 0.1564477175244691 0.0000000000000000 0.0380352050291862 0.2337920321541986 0.0000000000000000 0.0000000000000000 0.0054754888371892 142200.0000000000000000 0.2291174962270214
1.3249700162664104 0.1549534922496512 0.1073144368487107 0.9064480973523253 0.1562539898157232 0.0000000000000000 0.0383610239093268 0.2348880279463812 0.0000000000000000 0.0000000000000000 0.0054919628135693 142300.0000000000000000 0.2316209882513347
1.3264232665103193 0.1650816148965621 0.1080415319356078 0.8969238690057798 0.1563762506723697 0.0000000000000000 0.0383888646123620 0.2338911313598608 0.0000000000000000 0.0000000000000000 0.0054733316375502 142400.0000000000000000 0.2298401225258483
1.3262033602065397 0.1644549226835084 0.1082173959578678 0.8971774538499017 0.1563535877152619 0.0000000000000000 0.0382339031021067 0.2338093418560187 0.0000000000000000 0.0000000000000000 0.0054709493811414 142500.0000000000000000 0.2299214809322812
1.3270803325133356 0.1676460603101986 0.1088806677566649 0.8941949573751571 0.1563586470713150 0.0000000000000000 0.0381662050071472 0.2332248412522460 0.0000000000000000 0.0000000000000000 0.0054595463538997 142600.0000000000000000 0.2295596821802399
1.3258272246321006 0.1650083458482614 0.1080403735617867 0.8964349668724285 0.1563435383496238 0.0000000000000000 0.0382444158918976 0.2338576157002127 0.0000000000000000 0.0000000000000000 0.0054785846017047 142700.0000000000000000 0.2296492130575790
1.3256990044651964 0.1650493633315220 0.1082569867957496 0.8960578791054906 0.1563347752324341 0.0000000000000000 0.0382407263133120 0.2335646400047830 0.0000000000000000 0.0000000000000000 0.0054636505598131 142800.0000000000000000 0.2297134442943159
1.3255891008305021 0.1653209177924608 0.1083101938432773 0.8956258999689738 0.1563320892257903 0.0000000000000000 0.0382009069700429 0.2334908907014799 0.0000000000000000 0.0000000000000000 0.0054619931926426 142900.0000000000000000 0.2296210269295168
1.3297169904692090 0.1647021305815084 0.1095265663193237 0.8992077165207853 0.1562805770475915 0.0000000000000000 0.0386442762130860 0.2347298796256063 0.0000000000000000 0.0000000000000000 0.0055077665555520 143000.0000000000000000 0.2300683206148572
1.3249893256745553 0.1647108836431072 0.1082723931433573 0.8957084263032670 0.1562976225848240 0.0000000000000000 0.0381903606564136 0.2334167557373407 0.0000000000000000 0.0000000000000000 0.0054659249914558 143100.0000000000000000 0.2296621805324508
1.3250012013325632 0.1654467648251165 0.1083690760243112 0.8948878343175007 0.1562975261656347 0.0000000000000000 0.0381409144553721 0.2333199229322073 0.0000000000000000 0.0000000000000000 0.0054647575970595 143200.0000000000000000 0.2294850975985832
1.3246540573839982 0.1652393882384808 0.1083050098641506 0.8948259684342482 0.1562836908471186 0.0000000000000000 0.0382336945398924 0.2332231466659615 0.0000000000000000 0.0000000000000000 0.0054629601723343 143300.0000000000000000 0.2295276005555069
1.3242671381008160 0.1642580598712815 0.1082612745374163 0.8954827447306416 0.1562650589614765 0.0000000000000000 0.0381548852799598 0.2332725760737079 0.0000000000000000 0.0000000000000000 0.0054639213718913 143400.0000000000000000 0.2296192032382868
1.3243992112803717 0.1663923206861269 0.1081658691407257 0.8935588475454380 0.1562821739080811 0.0000000000000000 0.0385499766514185 0.2330081734838102 0.0000000000000000 0.0000000000000000 0.0054558587093301 143500.0000000000000000 0.2293367734001931
1.3255382809993903 0.1703175724355842 0.1084181146950988 0.8904244626301099 0.1563781312385975 0.0000000000000000 0.0382431477826273 0.2329582956682596 0.0000000000000000 0.0000000000000000 0.0054377981250714 143600.0000000000000000 0.2284685121692881
1.3235815558078672 0.1643526589567592 0.1082196031041636 0.8947736748959108 0.1562356188510337 0.0000000000000000 0.0382369464995855 0.2330359444857989 0.0000000000000000 0.0000000000000000 0.0054583516218471 143700.0000000000000000 0.2295241143800281
1.3233319569916824 0.1638307851677767 0.1082513731047304 0.8950284960952868 0.1562213026238886 0.0000000000000000 0.0381132259335035 0.2330710107399581 0.0000000000000000 0.0000000000000000 0.0054616998497859 143800.0000000000000000 0.2295345366606682
1.3235702028643554 0.1658145603860929 0.1084833641999935 0.8930405872101188 0.1562316910681503 0.0000000000000000 0.0382838506255899 0.2326492531106636 0.0000000000000000 0.0000000000000000 0.0054475746706624 143900.0000000000000000 0.2293207901497653
1.3222959070607505 0.1611003744377519 0.1080183479976219 0.8970184934347272 0.1561586911906495 0.0000000000000000 0.0381341514818834 0.2331356154106350 0.0000000000000000 0.0000000000000000 0.0054632436602474 144000.0000000000000000 0.2299413736636700
1.3231022766369129 0.1652316833949321 0.1082855560683216 0.8933639048719210 0.1562211323017383 0.0000000000000000 0.0379893742514396 0.2330069978553937 0.0000000000000000 0.0000000000000000 0.0054627680181944 144100.0000000000000000 0.2290448113877402
1.3225315974133263 0.1645035344857374 0.1081489012061689 0.8936802435769181 0.1561989181445019 0.0000000000000000 0.0382771252542375 0.2327540450762314 0.0000000000000000 0.0000000000000000 0.0054525003992196 144200.0000000000000000 0.2293002714694482
1.3207183794948847 0.1543642727886821 0.1072121517964817 0.9030689723591335 0.1560729825505874 0.0000000000000000 0.0381722174165143 0.2338875335919157 0.0000000000000000 0.0000000000000000 0.0054743170096314 144300.0000000000000000 0.2307865753894485
1.3254248615005773 0.1727389051204650 0.1092913368988854 0.8870764454037173 0.1563181740775095 0.0000000000000000 0.0374953763126048 0.2328598917423407 0.0000000000000000 0.0000000000000000 0.0054601108252140 144400.0000000000000000 0.2275541864507523
1.3210997359177437 0.1609449234913224 0.1074369160131804 0.8965700503359779 0.1561478460772630 0.0000000000000000 0.0382940548164555 0.2332048472293756 0.0000000000000000 0.0000000000000000 0.0054679987489508 144500.0000000000000000 0.2296262080999452
1.3220012722886874 0.1653774438503680 0.1082678636411697 0.8921773343976990 0.1561786303994506 0.0000000000000000 0.0380543133344651 0.2326121659769884 0.0000000000000000 0.0000000000000000 0.0054541293601738 144600.0000000000000000 0.2288899660237660
1.3218623362355633 0.1653238353791302 0.1081427942047986 0.8922414624458975 0.1561542442057370 0.0000000000000000 0.0380075002919167 0.2327208982031808 0.0000000000000000 0.0000000000000000 0.0054593705267095 144700.0000000000000000 0.2287448683168227
1.3205734521102104 0.1608734315915707 0.1080293632675752 0.8955771046998050 0.1560935525512594 0.0000000000000000 0.0380813115845319 0.2326534164095871 0.0000000000000000 0.0000000000000000 0.0054531250541798 144800.0000000000000000 0.2296577321829444
1.3212241661174609 0.1646124146910229 0.1083682409321697 0.8921092920017932 0.1561342184924749 0.0000000000000000 0.0380126605334073 0.2323620174646607 0.0000000000000000 0.0000000000000000 0.0054503475735946 144900.0000000000000000 0.2289780683107701
1.3198240331597204 0.1601023630450942 0.1078820836149249 0.8957847351090029 0.1560548513906985 0.0000000000000000 0.0384628007809446 0.2323297980916955 0.0000000000000000 0.0000000000000000 0.0054447303245773 145000.0000000000000000 0.2299667986694086
1.3208901388822940 0.1634879703492626 0.1081872426800809 0.8930980878952147 0.1561168379577357 0.0000000000000000 0.0377764484327972 0.2328281020774691 0.0000000000000000 0.0000000000000000 0.0054640417014648 145100.0000000000000000 0.2287845176597509
1.3209297806260785 0.1657545198159091 0.1085311153817539 0.8905263003387899 0.1561178450896258 0.0000000000000000 0.0379574073965810 0.2320848028958569 0.0000000000000000 0.0000000000000000 0.0054451743151823 145200.0000000000000000 0.2286841257126560
1.3196304907151719 0.1613481364490343 0.1081452917152792 0.8940950323832193 0.1560420301676391 0.0000000000000000 0.0380304238934031 0.2322926747800113 0.0000000000000000 0.0000000000000000 0.0054528020167953 145300.0000000000000000 0.2294352120695166
1.3216895701417912 0.1705899908342527 0.1086040960737081 0.8863120961217414 0.1561833871120890 0.0000000000000000 0.0380388882250153 0.2319136647444870 0.0000000000000000 0.0000000000000000 0.0054463996815770 145400.0000000000000000 0.2277620502908173
1.3280987820113193 0.1875018326031564 0.1106870035037091 0.8735644658626454 0.1563454800418083 0.0000000000000000 0.0374314898929599 0.2306956464291621 0.0000000000000000 0.0000000000000000 0.0054176937568213 145500.0000000000000000 0.2253115472958826
1.3243187388048272 0.1741625745310371 0.1070507871167671 0.8868715158520223 0.1562338613050008 0.0000000000000000 0.0396777755637163 0.2325867820408293 0.0000000000000000 0.0000000000000000 0.0054541428730063 145600.0000000000000000 0.2274553685956594
1.3193760870567088 0.1637570546543071 0.1083590349299884 0.8912115893823096 0.1560484080901036 0.0000000000000000 0.0379445621570034 0.2319319772938144 0.0000000000000000 0.0000000000000000 0.0054431662485520 145700.0000000000000000 0.2288311420283305
1.3191985137833366 0.1639939641456410 0.1083701263516705 0.8907966044684341 0.1560378188175908 0.0000000000000000 0.0380067296220190 0.2318002547762101 0.0000000000000000 0.0000000000000000 0.0054402052193903 145800.0000000000000000 0.2287822013696734
1.3192401004268266 0.1647451860738655 0.1084788948182379 0.8899728898740058 0.1560431296607175 0.0000000000000000 0.0378884828230344 0.2317621803867615 0.0000000000000000 0.0000000000000000 0.0054408704259013 145900.0000000000000000 0.2285747867465338
1.3190360212845058 0.1626302339464149 0.1085120921827643 0.8918883885903675 0.1560053065649591 0.0000000000000000 0.0376489478697914 0.2321833151864139 0.0000000000000000 0.0000000000000000 0.0054561901777887 146000.0000000000000000 0.2287747219253384
1.3181119232422291 0.1620265789879455 0.1082306332018677 0.8918730777097793 0.1559816333426368 0.0000000000000000 0.0380150625102208 0.2317220050405366 0.0000000000000000 0.0000000000000000 0.0054394127065233 146100.0000000000000000 0.2290261840953198
1.3186175679515832 0.1650755998426131 0.1084346489897118 0.8890618596236048 0.1560454594956536 0.0000000000000000 0.0379008238476567 0.2316045827929416 0.0000000000000000 0.0000000000000000 0.0054369739015706 146200.0000000000000000 0.2284437976201045
1.3192398769255358 0.1667682731795552 0.1090522340374516 0.8874080646867817 0.1560113050217473 0.0000000000000000 0.0377461460773749 0.2311606408941981 0.0000000000000000 0.0000000000000000 0.0054307454454720 146300.0000000000000000 0.2282633701295005
1.3165389396670786 0.1544230979541457 0.1079434626734302 0.8983690272763212 0.1558033517631816 0.0000000000000000 0.0382959669077591 0.2315289463594011 0.0000000000000000 0.0000000000000000 0.0054369550975417 146400.0000000000000000 0.2307972031684070
1.3172261534435468 0.1603639238870368 0.1083734507035825 0.8925772818154003 0.1559114970375270 0.0000000000000000 0.0378080377905765 0.2315994037655695 0.0000000000000000 0.0000000000000000 0.0054415591229950 146500.0000000000000000 0.2291825076028900
1.3187590355457492 0.1672257226202396 0.1091007472227226 0.8864236769001862 0.1560088888026007 0.0000000000000000 0.0377435363444366 0.2309042566374474 0.0000000000000000 0.0000000000000000 0.0054174970043060 146600.0000000000000000 0.2281182613611329
1.3173582997934934 0.1634570884295578 0.1084549676389845 0.8894945681690174 0.1559516755559335 0.0000000000000000 0.0377877770758568 0.2313792632568152 0.0000000000000000 0.0000000000000000 0.0054329033291567 146700.0000000000000000 0.2284781511188916
1.3171174028580348 0.1635525456472922 0.1084384753452714 0.8891840968628679 0.1559422850026032 0.0000000000000000 0.0378490655350525 0.2312683919623093 0.0000000000000000 0.0000000000000000 0.0054308968485618 146800.0000000000000000 0.2284497523123702
1.3175512132417861 0.1653400246844682 0.1088259224983739 0.8874391092950522 0.1559461567638917 0.0000000000000000 0.0376862972500909 0.2310460318883255 0.0000000000000000 0.0000000000000000 0.0054304523148996 146900.0000000000000000 0.2281618643540750
1.3151099970575171 0.1478131653959497 0.1073878222745152 0.9042379323431609 0.1556710770438914 0.0000000000000000 0.0380991413693499 0.2322492815662400 0.0000000000000000 0.0000000000000000 0.0054558962782171 147000.0000000000000000 0.2315962220402139
1.3204776588781988 0.1683631483173282 0.1097038882481264 0.8864414504584749 0.1559691718542696 0.0000000000000000 0.0375156828682585 0.2317247317168076 0.0000000000000000 0.0000000000000000 0.0054471070266368 147100.0000000000000000 0.2274997635324814
1.3252227620381654 0.1889011217683770 0.1112342395445727 0.8688946782340881 0.1561927224911274 0.0000000000000000 0.0377409349209113 0.2290911606376537 0.0000000000000000 0.0000000000000000 0.0053982284593668 147200.0000000000000000 0.2249224614911905
1.3210198170273073 0.1778272376093165 0.1085518907121953 0.8785197066464435 0.1561209820593522 0.0000000000000000 0.0402878533005249 0.2303363244332576 0.0000000000000000 0.0000000000000000 0.0053817760175006 147300.0000000000000000 0.2266280750843310
1.3147030096447869 0.1575557058853010 0.1081153249887310 0.8932664638362832 0.1557655149344717 0.0000000000000000 0.0379369392718589 0.2310716577884588 0.0000000000000000 0.0000000000000000 0.0054316545600723 147400.0000000000000000 0.2294632848504169
1.3171384441088869 0.1689499206958639 0.1084074226318663 0.8838411993836566 0.1559399013975001 0.0000000000000000 0.0391736245795251 0.2303365697788350 0.0000000000000000 0.0000000000000000 0.0054035099896136 147500.0000000000000000 0.2277375404013890
1.3199361640313856 0.1771763561864785 0.1100202681683988 0.8767038109288490 0.1560357287476593 0.0000000000000000 0.0373793031378609 0.2299380488741810 0.0000000000000000 0.0000000000000000 0.0054097030898980 147600.0000000000000000 0.2260784173197722
1.3167962281816035 0.1562958742178588 0.1090850622406007 0.8957283451643762 0.1556869465587677 0.0000000000000000 0.0377049385027098 0.2309089779387171 0.0000000000000000 0.0000000000000000 0.0054344638469254 147700.0000000000000000 0.2302985291238206
1.3140215456534832 0.1592666125553018 0.1081475932351219 0.8908401009424478 0.1557672389206117 0.0000000000000000 0.0380494566871223 0.2307256491425965 0.0000000000000000 0.0000000000000000 0.0054218362634207 147800.0000000000000000 0.2290113245118111
1.3146990576113688 0.1629774873459029 0.1083748342118619 0.8875009797294163 0.1558457563241877 0.0000000000000000 0.0377601619950870 0.2307361720290419 0.0000000000000000 0.0000000000000000 0.0054238084754601 147900.0000000000000000 0.2281084200915587
1.3144390077082238 0.1628826868245983 0.1083554744654656 0.8873701328375634 0.1558307135805965 0.0000000000000000 0.0377919407754238 0.2306695057253311 0.0000000000000000 0.0000000000000000 0.0054246875680774 148000.0000000000000000 0.2280998285660261
1.3164237929331821 0.1677262432490310 0.1086528683080880 0.8841316144830734 0.1559130668929897 0.0000000000000000 0.0372982312617109 0.2311711122200155 0.0000000000000000 0.0000000000000000 0.0054369501821542 148100.0000000000000000 0.2268209083619814
1.3148618506860152 0.1642938155120347 0.1089588421456719 0.8858017779766174 0.1558074150516913 0.0000000000000000 0.0375126946214929 0.2303201729509155 0.0000000000000000 0.0000000000000000 0.0054172773786934 148200.0000000000000000 0.2278645553382285
1.3149003980817286 0.1672592633872142 0.1084742159452155 0.8832999845030481 0.1558669342462508 0.0000000000000000 0.0383008827372978 0.2301235378985725 0.0000000000000000 0.0000000000000000 0.0054071596946161 148300.0000000000000000 0.2274492982009507
1.3137068572139112 0.1627578505150938 0.1085118982707264 0.8866475509030424 0.1557895575250488 0.0000000000000000 0.0376808404703544 0.2303845268206237 0.0000000000000000 0.0000000000000000 0.0054158430768411 148400.0000000000000000 0.2280048278661509
1.3139745727253587 0.1646069031532325 0.1087252693744874 0.8848420399305171 0.1558003602671217 0.0000000000000000 0.0376863260416456 0.2301283073814371 0.0000000000000000 0.0000000000000000 0.0054108583718869 148500.0000000000000000 0.2277084015310233
1.3133227811834445 0.1631433610826722 0.1084536780630117 0.8859472795358806 0.1557784625018802 0.0000000000000000 0.0377408647086003 0.2302605919286445 0.0000000000000000 0.0000000000000000 0.0054135963865992 148600.0000000000000000 0.2278571672948432
1.3131211034905688 0.1628325716471052 0.1085203686229930 0.8860068322207633 0.1557613309997073 0.0000000000000000 0.0376371866487030 0.2302441832340502 0.0000000000000000 0.0000000000000000 0.0054158129807698 148700.0000000000000000 0.2278606370209285
1.3130925645822464 0.1633392313965857 0.1085904966545775 0.8854019790530290 0.1557608574780543 0.0000000000000000 0.0375598876220776 0.2302141088223973 0.0000000000000000 0.0000000000000000 0.0054172747383522 148800.0000000000000000 0.2277006963678880
1.3127662233590569 0.1631039058162839 0.1085456334060064 0.8853662926705741 0.1557503914661925 0.0000000000000000 0.0376455589931356 0.2300839465478878 0.0000000000000000 0.0000000000000000 0.0054119143372382 148900.0000000000000000 0.2277597843778585
1.3128586384997243 0.1641941500666848 0.1086779799373093 0.8842342434440419 0.1557522650516885 0.0000000000000000 0.0376020363939073 0.2299608973198104 0.0000000000000000 0.0000000000000000 0.0054115847002369 149000.0000000000000000 0.2275367977973742
1.3124727454375487 0.1628679033893373 0.1085956662504332 0.8852766178631640 0.1557325579346141 0.0000000000000000 0.0374546210574299 0.2301730395773242 0.0000000000000000 0.0000000000000000 0.0054183182032542 149100.0000000000000000 0.2276184052034187
1.3172234843478108 0.1790301418759276 0.1098639907679354 0.8723812499107055 0.1559481017932421 0.0000000000000000 0.0372889523715143 0.2292223041415807 0.0000000000000000 0.0000000000000000 0.0053960321414844 149200.0000000000000000 0.2250657771189893
1.3117529557318861 0.1626920457025964 0.1083025216668839 0.8850389691686094 0.1557194191937965 0.0000000000000000 0.0377289298696388 0.2299921328880092 0.0000000000000000 0.0000000000000000 0.0054107922797064 149300.0000000000000000 0.2276284827020292
1.3124088762340196 0.1654693116291431 0.1088428271295721 0.8823593827694363 0.1557373547058681 0.0000000000000000 0.0375503618401714 0.2296256317897537 0.0000000000000000 0.0000000000000000 0.0054045188973681 149400.0000000000000000 0.2271902897022817
1.3122482408622229 0.1661651247992117 0.1082141218791252 0.8821201986378138 0.1557487955460722 0.0000000000000000 0.0383990590662743 0.2296354249131272 0.0000000000000000 0.0000000000000000 0.0054028801997442 149500.0000000000000000 0.2272026276101394
1.3125924781620992 0.1672395092567663 0.1090815270195376 0.8805289185914906 0.1557425232943049 0.0000000000000000 0.0373701482416518 0.2294993122196813 0.0000000000000000 0.0000000000000000 0.0054053643304421 149600.0000000000000000 0.2267809192183734
1.3111237959412640 0.1630892700335794 0.1085037732910180 0.8838456026651739 0.1556851499514929 0.0000000000000000 0.0375792718109386 0.2297073733301859 0.0000000000000000 0.0000000000000000 0.0054077917959974 149700.0000000000000000 0.2274118001901650
1.3097033388857675 0.1574187584312857 0.1077697787767381 0.8889455825368386 0.1555692191409050 0.0000000000000000 0.0387916285030022 0.2295062266722226 0.0000000000000000 0.0000000000000000 0.0053925507819813 149800.0000000000000000 0.2289426261750422
1.3109168585337800 0.1621634091568652 0.1087653759415548 0.8843479114232642 0.1556401620120959 0.0000000000000000 0.0373249681371022 0.2296923086012782 0.0000000000000000 0.0000000000000000 0.0054094566062247 149900.0000000000000000 0.2274824113968047
1.3109021227049573 0.1639493551750949 0.1087836016844263 0.8825052698219289 0.1556638960235073 0.0000000000000000 0.0373935278531749 0.2294872215845710 0.0000000000000000 0.0000000000000000 0.0054062701959201 150000.0000000000000000 0.2271556537922434


==> figures/parametric_shape_inference/flowfield.tex <==
\begin{tikzpicture}
    % \pgfmathdeclarefunction{lg10}{1}{%
    %     \pgfmathparse{ln(#1)/ln(10)}%
    % }
    
    % Spectral_r colormap from matplotlib
    \pgfplotsset{
        colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
            rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
            rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
            rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
            rgb255=(190,36,73) rgb255=(158,1,66)}}
    
    \begin{groupplot}[
        group style={
            group size=6 by 5,
            horizontal sep=0.05cm,
            vertical sep=0.5cm
        }, 
        width=4cm, 
        height=4cm
        ]
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$\rho$,
            % ylabel=reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/machnumber_50000_xy_ref.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/machnumber_150000_xy_ref.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/machnumber_20000_xy_ref.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=$\rho$,
            % ylabel=reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/machnumber_50000_xy_ref.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/machnumber_150000_xy_ref.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/machnumber_20000_xy_ref.pdf};



        % \nextgroupplot[
        %     xshift=0.5cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$\rho$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/density_150000_xy_ref.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$u$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/velocityX_150000_xy_ref.pdf};



        % \nextgroupplot[
        %     xshift=0.5cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$\rho$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/density_20000_xy_ref.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$u$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/velocityX_20000_xy_ref.pdf};



        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$\rho$,
        %     ylabel=PINN,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/density_50000_xy_pinn.pdf};


        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$u$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/velocityX_50000_xy_pinn.pdf};



        
        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$v$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/pinn/density_150000_xy_pinn.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$p$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/pinn/velocityX_150000_xy_pinn.pdf};




        % \nextgroupplot[
        %     xshift=0.5cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$\rho$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/pinn/density_30000_xy_pinn.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$u$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/pinn/velocityX_30000_xy_pinn.pdf};





        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     ylabel=ODIL,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={0.07,1.56,3.05},
        %         xticklabels = {0.07,1.56,3.05},
        %         height=0.3cm
        %     },
        %     %point meta min=0.0666187201,
        %     %point meta max=3.0495798112
        %     point meta min=0.07,
        %     point meta max=3.05
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/density_50000_xy_odil.pdf};


        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={-0.32,1.1,2.52},
        %         xticklabels = {-0.32,1.1,2.52},
        %         height=0.3cm
        %     },
        %     %point meta min=-0.3247735915,
        %     %point meta max=2.5226757653
        %     point meta min=-0.32,
        %     point meta max=2.52
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/velocityX_50000_xy_odil.pdf};

        
        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={0.07,1.55,3.03},
        %         xticklabels = {0.07,1.55,3.03},
        %         height=0.3cm
        %     },
        %     %point meta min=-1.3600194588,
        %     %point meta max=1.3600194588
        %     point meta min=0.07,
        %     point meta max=3.03
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/density_150000_xy_odil.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={0.01,1.27,2.53},
        %         xticklabels = {0.01,1.27,2.53},
        %         height=0.3cm
        %     },
        %     %point meta min=0.0494335184,
        %     %point meta max=5.4979462941
        %     point meta min=0.01,
        %     point meta max=2.53
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/velocityX_150000_xy_odil.pdf};






        % \nextgroupplot[
        %     xshift=0.5cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$\rho$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={0.01,1.27,2.53},
        %         xticklabels = {0.01,1.27,2.53},
        %         height=0.3cm
        %     },
        %     %point meta min=0.0494335184,
        %     %point meta max=5.4979462941
        %     point meta min=0.01,
        %     point meta max=2.53
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/density_20000_xy_odil.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     title=$u$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={0.01,1.27,2.53},
        %         xticklabels = {0.01,1.27,2.53},
        %         height=0.3cm
        %     },
        %     %point meta min=0.0494335184,
        %     %point meta max=5.4979462941
        %     point meta min=0.01,
        %     point meta max=2.53
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/velocityX_20000_xy_odil.pdf};




        % \nextgroupplot[
        %     yshift=-0.8cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$\rho$,
        %     ylabel=PINN,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/density_50000_xy_error.pdf};


        % \nextgroupplot[
        %     yshift=-0.8cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$u$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/velocityX_50000_xy_error.pdf};

        
        % \nextgroupplot[
        %     yshift=-0.8cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$v$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/pinn/density_150000_xy_error.pdf};

        % \nextgroupplot[
        %     yshift=-0.8cm,
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=$p$,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/pinn/velocityX_150000_xy_error.pdf};



        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % ylabel=$\log_{10}(\vert\text{rel. error}\vert)$,
        %     ylabel=ODIL,
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={-4,-2,0},
        %         % xticklabels = {-4,-3,-2},
        %         height=0.3cm
        %     },
        %     point meta min=-4,
        %     point meta max=0
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/density_50000_xy_error.pdf};


        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={-4,-2,0},
        %         % xticklabels = {-4,-3,-2},
        %         height=0.3cm
        %     },
        %     point meta min=-4,
        %     point meta max=0
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/velocityX_50000_xy_error.pdf};

        
        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={-4,-2,0},
        %         % xticklabels = {-4,-3,-2},
        %         height=0.3cm
        %     },
        %     point meta min=-4,
        %     point meta max=0
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/density_150000_xy_error.pdf};

        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     colorbar,
        %     colorbar horizontal,
        %     colorbar style={
        %         at={(0.0,-0.05)},
        %         % yshift=0.3cm,
        %         anchor=north west,
        %         xtick style={
        %             draw=none,
        %         },
        %         xtick={-4,-2,0},
        %         % xticklabels = {-4,-3,-2},
        %         height=0.3cm
        %     },
        %     point meta min=-4,
        %     point meta max=0
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/velocityX_150000_xy_error.pdf};

    \end{groupplot}
    % \node[above, yshift=1cm] at ($(group c1r1.north east)!0.5!(group c2r1.north west)$) {Cylinder};
    % \node[above, yshift=1cm] at ($(group c3r1.north east)!0.5!(group c4r1.north west)$) {Ellipse};
    % \node[xshift=-1.5cm, rotate=90] at ($(group c1r1.south west)!0.5!(group c1r3.north west)$) {Flow field};
    % \node[xshift=-1.5cm, rotate=90] at ($(group c1r4.south west)!0.5!(group c1r5.north west)$) {Absolute relative error};
\end{tikzpicture}


==> figures/parametric_shape_inference/flowfield_baseline.tex <==
\begin{tikzpicture}
    % \pgfmathdeclarefunction{lg10}{1}{%
    %     \pgfmathparse{ln(#1)/ln(10)}%
    % }
    
    % Spectral_r colormap from matplotlib
    \pgfplotsset{
        colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
            rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
            rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
            rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
            rgb255=(190,36,73) rgb255=(158,1,66)}}
    
    \begin{groupplot}[
        group style={
            group size=6 by 3,
            horizontal sep=0.05cm,
            vertical sep=0.35cm
        }, 
        width=3.9cm, 
        height=3.9cm
        ]

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=Reference,
            % ylabel style={yshift=2pt}
            % ylabel=$\rho$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/density_50000_xy_ref.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=ODIL,
            % title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title = PINN,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.07,1.56,3.05},
                yticklabels = {0.07,1.56,3.05},
                width=0.2cm
            },
            point meta min=0.07,
            point meta max=3.05
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/density_50000_xy_pinn.pdf};




        \nextgroupplot[
            xshift=1.2cm,
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=Reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/velocityX_50000_xy_ref.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/velocityX_50000_xy_odil.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            title = PINN,
            % title=$\log_{10}\left(\vert \text{rel. error} \vert \right)$,
            enlargelimits=false,
            colormap name=spectralr,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={-0.32,1.1,2.52},
                yticklabels = {-0.32,1.1,2.52},
                width=0.2cm
            },
            point meta min=-0.32,
            point meta max=2.52
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/velocityX_50000_xy_pinn.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            % ylabel style={yshift=2pt}
            % ylabel=$\rho$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/density_150000_xy_ref.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            % title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/density_150000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.07,1.55,3.03},
                yticklabels = {0.07,1.55,3.03},
                width=0.2cm
            },
            point meta min=0.07,
            point meta max=3.03
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/pinn/density_150000_xy_pinn.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/velocityX_150000_xy_ref.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/odil/velocityX_150000_xy_odil.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            % title=$\log_{10}\left(\vert \text{rel. error} \vert \right)$,
            enlargelimits=false,
            colormap name=spectralr,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.01,1.27,2.53},
                yticklabels = {0.01,1.27,2.53},
                width=0.2cm
            },
            point meta min=0.01,
            point meta max=2.53
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/ellipse/pinn/velocityX_150000_xy_pinn.pdf};





        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            % ylabel style={yshift=2pt}
            % ylabel=$\rho$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/density_30000_xy_ref.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            % title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/density_30000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.12,1.47,2.82},
                yticklabels = {0.12,1.47,2.82},
                width=0.2cm
            },
            point meta min=0.12,
            point meta max=2.82
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/pinn/density_30000_xy_pinn.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/velocityX_30000_xy_ref.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/odil/velocityX_30000_xy_odil.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            % title=$\log_{10}\left(\vert \text{rel. error} \vert \right)$,
            enlargelimits=false,
            colormap name=spectralr,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={-0.52,1.01,2.54},
                yticklabels = {-0.52,1.01,2.54},
                width=0.2cm
            },
            point meta min=-0.52,
            point meta max=2.54
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/sphere/pinn/velocityX_30000_xy_pinn.pdf};


    \end{groupplot}

    % \node[above, yshift=2cm] at ($(group c1r1.north east)!0.5!(group c4r1.north west)$) {Sphere};
    % \node[above, yshift=1cm] at ($(group c1r1.north east)!0.5!(group c3r1.north west)$) {Flow field};
    % \node[above, yshift=1cm] at ($(group c4r1.north east)!0.5!(group c5r1.north west)$) {$\log_{10}(|\text{rel. error}|)$};
    % \node[above, xshift=0.0cm, rotate=90] at ($(group c1r1.south west)!0.5!(group c1r1.north west)$) {$\rho$};
    % \node[above, xshift=0.0cm, rotate=90] at ($(group c1r2.south west)!0.5!(group c1r2.north west)$) {$u$};

\end{tikzpicture}


==> figures/parametric_shape_inference/flowfield_cylinder_variation.tex <==
\begin{tikzpicture}
    % \pgfmathdeclarefunction{lg10}{1}{%
    %     \pgfmathparse{ln(#1)/ln(10)}%
    % }
    
    % Spectral_r colormap from matplotlib
    \pgfplotsset{
        colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
            rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
            rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
            rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
            rgb255=(190,36,73) rgb255=(158,1,66)}}
    
    \begin{groupplot}[
        group style={
            group size=6 by 2,
            horizontal sep=0.05cm,
            vertical sep=0.35cm
        }, 
        width=3.9cm, 
        height=3.9cm
        ]

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            % ylabel style={yshift=2pt}
            % ylabel=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/odil/density_50000_xy_odil.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            % title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder1/odil/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder2/odil/density_50000_xy_odil.pdf};




        \nextgroupplot[
            xshift=0.4cm,
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder3/odil/density_50000_xy_odil.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder4/odil/density_50000_xy_odil.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            % title=$\log_{10}\left(\vert \text{rel. error} \vert \right)$,
            enlargelimits=false,
            colormap name=spectralr,
            colorbar,
            colorbar style={
                at={(1.02,0.0)},
                % yshift=0.3cm,
                anchor=south west,
                ytick style={
                    draw=none,
                },
                ytick={0.07,1.56,3.05},
                yticklabels = {0.07,1.56,3.05},
                width=0.2cm
            },
            point meta min=0.07,
            point meta max=3.05
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder5/odil/density_50000_xy_odil.pdf};







        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            % ylabel style={yshift=2pt}
            % ylabel=PINN,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder/pinn/density_50000_xy_pinn.pdf};

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            % title=$u$,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder1/pinn/density_50000_xy_pinn.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder2/pinn/density_50000_xy_pinn.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=reference,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder3/pinn/density_50000_xy_pinn.pdf};


        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=ODIL,
            enlargelimits=false,
            colormap name=spectralr,
            axis equal image,
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder4/pinn/density_50000_xy_pinn.pdf};




        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title = PINN,
            % title=$\log_{10}\left(\vert \text{rel. error} \vert \right)$,
            enlargelimits=false,
            colormap name=spectralr,
            % colorbar,
            % colorbar style={
            %     at={(1.02,0.0)},
            %     % yshift=0.3cm,
            %     anchor=south west,
            %     ytick style={
            %         draw=none,
            %     },
            %     ytick={0.12,1.47,2.82},
            %     yticklabels = {0.12,1.47,2.82},
            %     width=0.2cm
            % },
            % point meta min=0.12,
            % point meta max=2.82
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/parametric_shape_inference/cylinder5/pinn/density_50000_xy_pinn.pdf};


    \end{groupplot}

    \node[above, yshift=1.5cm] at ($(group c1r1.north east)!0.5!(group c3r1.north west)$) {$\Omega_{W,0}$, $\Omega_{S,0}$};
    \node[above, yshift=1.5cm] at ($(group c4r1.north east)!0.5!(group c6r1.north west)$) {$\Omega_{W,1}$, $\Omega_{S,1}$};
    \draw[->, line width=0.5pt] ($(group c1r1.north)+(0,0.9cm)$) -- ($(group c3r1.north)+(0,0.9cm)$) node[above, midway] {increasing sparsity of schlieren};
    \draw[->, line width=0.5pt] ($(group c4r1.north)+(0,0.9cm)$) -- ($(group c6r1.north)+(0,0.9cm)$) node[above, midway] {increasing sparsity of schlieren};

    \node[above, yshift=0.05cm] at ($(group c1r1.north)$) {$P_{S,00}$};
    \node[above, yshift=0.05cm] at ($(group c2r1.north)$) {$P_{S,01}$};
    \node[above, yshift=0.05cm] at ($(group c3r1.north)$) {$P_{S,02}$};
    \node[above, yshift=0.05cm] at ($(group c4r1.north)$) {$P_{S,10}$};
    \node[above, yshift=0.05cm] at ($(group c5r1.north)$) {$P_{S,11}$};
    \node[above, yshift=0.05cm] at ($(group c6r1.north)$) {$P_{S,12}$};

    \node[above, xshift=-0.1cm, rotate=90] at ($(group c1r1.south west)!0.5!(group c1r1.north west)$) {ODIL};
    \node[above, xshift=-0.1cm, rotate=90] at ($(group c1r2.south west)!0.5!(group c1r2.north west)$) {PINN};

\end{tikzpicture}


==> figures/parametric_shape_inference/loss_history.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=1.3cm, vertical sep=1.7cm},
    width=4.2cm, height=4.2cm]
    
\nextgroupplot[
tick align=outside,
tick pos=left,
legend style={at={(1.2,1.1)},draw=black,anchor=north east,font=\footnotesize,legend columns=2},
xtick style={color=black},
ymin=1e-6, ymax=1e4,
% xmin=0.0, xmax=1e5,
log basis x={10},
log basis y={10},
% xtick={0,40000,30000},
% xmode=log,
ymode=log,
% xlabel=step,
% xticklabels={},
% xticklabels={},
ylabel=$\omega \mathcal{L}$,
% title=(a)
]

\addplot [line width=1.0pt, TUMblue] table[skip first n=1,
    x index = {0}, y index = {2}
    ] {figures/parametric_shape_inference/cylinder/odil/loss_history_50000.txt};
\addlegendentry{$E$};
\addplot [line width=1.0pt, TUMorange] table[skip first n=1,
    x index = {0}, y index = {3}
    ] {figures/parametric_shape_inference/cylinder/odil/loss_history_50000.txt};
\addlegendentry{$W$};
\addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
    x index = {0}, y index = {4}
    ] {figures/parametric_shape_inference/cylinder/odil/loss_history_50000.txt};
\addlegendentry{$S$};
\addplot [line width=1.0pt, TUMgray] table[skip first n=1,
    x index = {0}, y index = {6}
    ] {figures/parametric_shape_inference/cylinder/odil/loss_history_50000.txt};
\addlegendentry{$T_0$};
\addplot [line width=1.0pt, black, dashed] coordinates {(20000,1e-6) (20000,1e4)};



\nextgroupplot[
tick align=outside,
tick pos=left,
% legend style={at={(0.99,0.99)},draw=none,anchor=north east,font=\tiny},
xtick style={color=black},
ymin=1e-6, ymax=1e4,
% xmin=0.0, xmax=1e5,
log basis x={10},
log basis y={10},
% xtick={0,40000,30000},
% xmode=log,
ymode=log,
% xlabel=step,
yticklabels={},
% ylabel=$\omega \mathcal{L}$,
% title=(b)
]

\addplot [line width=1.0pt, TUMblue] table[skip first n=1,
    x index = {0}, y index = {2}
    ] {figures/parametric_shape_inference/ellipse/odil/loss_history_150000.txt};
% \addlegendentry{$E$};
\addplot [line width=1.0pt, TUMorange] table[skip first n=1,
    x index = {0}, y index = {3}
    ] {figures/parametric_shape_inference/ellipse/odil/loss_history_150000.txt};
% \addlegendentry{$W$};
\addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
    x index = {0}, y index = {4}
    ] {figures/parametric_shape_inference/ellipse/odil/loss_history_150000.txt};
% \addlegendentry{$S$};
\addplot [line width=1.0pt, TUMgray] table[skip first n=1,
    x index = {0}, y index = {6}
    ] {figures/parametric_shape_inference/ellipse/odil/loss_history_150000.txt};
% \addlegendentry{$T_0$};
\addplot [line width=1.0pt, black, dashed] coordinates {(20000,1e-6) (20000,1e4)};



\nextgroupplot[
tick align=outside,
tick pos=left,
% legend style={at={(0.99,0.99)},draw=none,anchor=north east,font=\tiny},
xtick style={color=black},
ymin=1e-6, ymax=1e4,
% xmin=0.0, xmax=1e5,
log basis x={10},
log basis y={10},
% xtick={0,40000,30000},
% xmode=log,
ymode=log,
% xlabel=step,
yticklabels={},
% ylabel=$\omega \mathcal{L}$,
% title=(b)
]

\addplot [line width=1.0pt, TUMblue] table[skip first n=1,
    x index = {0}, y index = {2}
    ] {figures/parametric_shape_inference/sphere/odil/loss_history_30000.txt};
% \addlegendentry{$E$};
\addplot [line width=1.0pt, TUMorange] table[skip first n=1,
    x index = {0}, y index = {3}
    ] {figures/parametric_shape_inference/sphere/odil/loss_history_30000.txt};
% \addlegendentry{$W$};
\addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
    x index = {0}, y index = {4}
    ] {figures/parametric_shape_inference/sphere/odil/loss_history_30000.txt};
% \addlegendentry{$S$};
\addplot [line width=1.0pt, TUMgray] table[skip first n=1,
    x index = {0}, y index = {6}
    ] {figures/parametric_shape_inference/sphere/odil/loss_history_30000.txt};
% \addlegendentry{$T_0$};
\addplot [line width=1.0pt, black, dashed] coordinates {(5000,1e-6) (5000,1e4)};







\nextgroupplot[
    % xshift=1cm,
    tick align=outside,
    tick pos=left,
    legend style={at={(1.2,1.1)},draw=black,anchor=north east,font=\footnotesize,legend columns=2},
    xtick style={color=black},
    ymin=1e-4, ymax=1e4,
    % xmin=0.0, xmax=1e5,
    log basis x={10},
    log basis y={10},
    % xmode=log,
    ymode=log,
    xlabel=step,
    % title=(c),
    ylabel=$\omega \mathcal{L}$,
    % ylabel=$\mathcal{L}$
    ]

\addplot [line width=1.0pt, TUMblue] table[skip first n=1,
x index = {11}, y index = {0}
] {figures/parametric_shape_inference/cylinder/pinn/loss_history_50000.txt};
\addlegendentry{$E$};
\addplot [line width=1.0pt, TUMorange] table[skip first n=1,
    x index = {11}, y index = {6}
    ] {figures/parametric_shape_inference/cylinder/pinn/loss_history_50000.txt};
\addlegendentry{$W$};
\addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
    x index = {11}, y index = {7}
    ] {figures/parametric_shape_inference/cylinder/pinn/loss_history_50000.txt};
\addlegendentry{$S$};
\addplot [line width=1.0pt, TUMgray] table[skip first n=1,
    x index = {11}, y index = {12}
    ] {figures/parametric_shape_inference/cylinder/pinn/loss_history_50000.txt};
\addlegendentry{$T_0$};
\addplot [line width=1.0pt, TUMpink] table[skip first n=1,
x index = {11}, y index = {10}
] {figures/parametric_shape_inference/cylinder/pinn/loss_history_50000.txt};
\addlegendentry{$\mathbf{u}_\perp$};




\nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.95,0.05)},anchor=south east,font=\footnotesize,},
    xtick style={color=black},
    ymin=1e-4, ymax=1e4,
    % xmin=0.0, xmax=1e5,
    log basis x={10},
    log basis y={10},
    % xmode=log,
    ymode=log,
    xlabel=step,
    % title=(d),
    yticklabels={},
    % ylabel=$\mathcal{L}$
    ]

\addplot [line width=1.0pt, TUMblue] table[skip first n=1,
x index = {11}, y index = {0}
] {figures/parametric_shape_inference/ellipse/pinn/loss_history_150000.txt};
\addplot [line width=1.0pt, TUMorange] table[skip first n=1,
    x index = {11}, y index = {6}
    ] {figures/parametric_shape_inference/ellipse/pinn/loss_history_150000.txt};
\addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
    x index = {11}, y index = {7}
    ] {figures/parametric_shape_inference/ellipse/pinn/loss_history_150000.txt};
\addplot [line width=1.0pt, TUMgray] table[skip first n=1,
    x index = {11}, y index = {12}
    ] {figures/parametric_shape_inference/ellipse/pinn/loss_history_150000.txt};
\addplot [line width=1.0pt, TUMpink] table[skip first n=1,
x index = {11}, y index = {10}
] {figures/parametric_shape_inference/ellipse/pinn/loss_history_150000.txt};


\nextgroupplot[
tick align=outside,
tick pos=left,
% legend style={at={(0.99,0.99)},draw=none,anchor=north east,font=\tiny},
xtick style={color=black},
ymin=1e-4, ymax=1e4,
% xmin=0.0, xmax=1e5,
log basis x={10},
log basis y={10},
% xtick={0,40000,30000},
% xmode=log,
ymode=log,
xlabel=step,
yticklabels={},
% ylabel=$\omega \mathcal{L}$,
% title=(b)
]

\addplot [line width=1.0pt, TUMblue] table[skip first n=1,
x index = {10}, y index = {0}
] {figures/parametric_shape_inference/sphere/pinn/loss_history_30000.txt};
\addplot [line width=1.0pt, TUMorange] table[skip first n=1,
    x index = {10}, y index = {6}
    ] {figures/parametric_shape_inference/sphere/pinn/loss_history_30000.txt};
\addplot [line width=1.0pt, TUMgreen] table[skip first n=1,
    x index = {10}, y index = {7}
    ] {figures/parametric_shape_inference/sphere/pinn/loss_history_30000.txt};
\addplot [line width=1.0pt, TUMgray] table[skip first n=1,
    x index = {10}, y index = {11}
    ] {figures/parametric_shape_inference/sphere/pinn/loss_history_30000.txt};
\addplot [line width=1.0pt, TUMpink] table[skip first n=1,
x index = {10}, y index = {9}
] {figures/parametric_shape_inference/sphere/pinn/loss_history_30000.txt};



\end{groupplot}
\node[above, yshift=0.5cm] at ($(group c1r1.north)$) {Cylinder};
\node[above, yshift=0.5cm] at ($(group c2r1.north)$) {Ellipse};
\node[above, yshift=0.5cm] at ($(group c3r1.north)$) {Sphere};

\node[above, xshift=-2cm, rotate=90] at ($(group c1r1.north west)!0.5!(group c1r1.south west)$) {ODIL};
\node[above, xshift=-2cm, rotate=90] at ($(group c1r2.north west)!0.5!(group c1r2.south west)$) {PINN};

\end{tikzpicture}

==> figures/parametric_shape_inference/shape_params_history.tex <==
\begin{tikzpicture}
    
    % \definecolor{color0}{RGB}{0,101,189}
    % \definecolor{color1}{RGB}{227,114,34}
    % \definecolor{color2}{RGB}{162,173,0}


    \begin{groupplot}[
        group style={group size=4 by 1, horizontal sep=1.3cm},
        width=4.2cm, height=4.2cm]
      
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    legend style={at={(1.0,0.0)},draw=black,anchor=south east,font=\footnotesize},
    xtick style={color=black},
    xlabel=step,
    ylabel=$R$,
    % title=(a)
    ]

    \addplot [line width=1.0pt, TUMblue] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/cylinder/odil/radius_history_50000.txt};
    \addlegendentry{ODIL}
    \addplot [line width=1.0pt, TUMorange] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/cylinder/pinn/radius_history_50000.txt};
    \addlegendentry{PINN}
    \addplot [line width=1.0pt, black, dashed] coordinates {(0,0.05) (50000,0.05)};

    \nextgroupplot[
        xshift=-0.8cm,
        tick align=outside,
        tick pos=left,
        ytick={0.02,0.04},
        yticklabels={},
        % xshift=1cm,
        % legend style={at={(0.95,0.05)},anchor=south east,font=\tiny,},
        xtick style={color=black},
        xlabel=step,
        % title=(d)
        ]
    \addplot [line width=1.0pt, TUMblue] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/sphere/odil/radius_history_30000.txt};
    \addplot [line width=1.0pt, TUMorange] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/sphere/pinn/radius_history_30000.txt};
    \addplot [line width=1.0pt, black, dashed] coordinates {(0,0.05) (30000,0.05)};



    \nextgroupplot[
    % xshift=1cm,
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.95,0.05)},anchor=south east,font=\tiny,},
    xtick style={color=black},
    xlabel=step,
    ylabel=$A\text{,} \ B$,
    % title=(b)
    ]

    \addplot [line width=1.0pt, TUMblue] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/ellipse/odil/radius_history_150000.txt};
    \addplot [line width=1.0pt, TUMblue] table[x index = {0}, y index = {2}]
    {figures/parametric_shape_inference/ellipse/odil/ratio_history_150000.txt};
    \addplot [line width=1.0pt, TUMorange] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/ellipse/pinn/radius_history_150000.txt};
    \addplot [line width=1.0pt, TUMorange] table[x index = {0}, y index = {2}]
    {figures/parametric_shape_inference/ellipse/pinn/ratio_history_150000.txt};
    \addplot [line width=1.0pt, black, dashed] coordinates {(0,0.03) (150000,0.03)};
    \addplot [line width=1.0pt, black, dashed] coordinates {(0,0.08) (150000,0.08)};
    


    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    xshift=0.3cm,
    % legend style={at={(0.95,0.05)},anchor=south east,font=\tiny,},
    xtick style={color=black},
    xlabel=step,
    ylabel=$\lambda$ in degree,
    % title=(c)
    ]
    \addplot [line width=1.0pt, TUMblue] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/ellipse/odil/angle_history_150000.txt};
    \addplot [line width=1.0pt, TUMorange] table[x index = {0}, y index = {1}]
    {figures/parametric_shape_inference/ellipse/pinn/angle_history_150000.txt};
    \addplot [line width=1.0pt, black, dashed] coordinates {(0,-30) (150000,-30)};
    
    \end{groupplot}

\node[above, yshift=0.5cm] at ($(group c1r1.north)$) {Cylinder};
\node[above, yshift=0.5cm] at ($(group c3r1.north east)!0.5!(group c4r1.north west)$) {Ellipse};
\node[above, yshift=0.5cm] at ($(group c2r1.north)$) {Sphere};
\end{tikzpicture}

==> figures/schlieren.tex <==
\begin{tikzpicture}
    % Spectral_r colormap from matplotlib
    \pgfplotsset{
        colormap={binary}{
        rgb255=(255, 255, 255)
        rgb255=(245, 245, 245)
        rgb255=(235, 235, 235)
        rgb255=(225, 225, 225)
        rgb255=(215, 215, 215)
        rgb255=(205, 205, 205)
        rgb255=(195, 195, 195)
        rgb255=(185, 185, 185)
        rgb255=(175, 175, 175)
        rgb255=(165, 165, 165)
        rgb255=(155, 155, 155)
        rgb255=(145, 145, 145)
        rgb255=(135, 135, 135)
        rgb255=(125, 125, 125)
        rgb255=(114, 114, 114)
        rgb255=(105, 105, 105)
        rgb255=( 95,  95,  95)
        rgb255=( 85,  85,  85)
        rgb255=( 75,  75,  75)
        rgb255=( 65,  65,  65)
        rgb255=( 55,  55,  55)
        rgb255=( 45,  45,  45)
        rgb255=( 34,  34,  34)
        rgb255=( 24,  24,  24)
        rgb255=( 15,  15,  15)
        rgb255=(  5,   5,   5)
        rgb255=(  0,   0,   0)
        }}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.5cm,
            vertical sep=0.5cm
        }, 
        width=5.8cm, 
        height=5.8cm
        ]
        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=(a),
        %     enlargelimits=false,
        %     colormap name=spectralr,
        %     axis equal image
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/schlieren/expansionramp.pdf};
        % \nextgroupplot[
        %     tick align=outside,
        %     tick pos=left,
        %     xtick style={draw=none},
        %     ytick style={draw=none},
        %     xticklabels = {},
        %     xtick = {},
        %     yticklabels = {},
        %     ytick = {},
        %     % title=(b),
        %     enlargelimits=false,
        %     axis equal image
        % ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/schlieren/compressionramp.pdf};

        \nextgroupplot[
            % at={(0,0)},
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=(c),
            enlargelimits=false,
            colormap name=binary,
            axis equal image
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/schlieren/cylinder.pdf};
        \addplot [
            black, 
            line width=1.0pt, 
            forget plot
        ] coordinates {
            (-0.3, -0.3)
            (-0.3, 0.3)
            (0.3, 0.3)
            (0.3, -0.3)
            (-0.3, -0.3)
        };    

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            xtick style={draw=none},
            ytick style={draw=none},
            xticklabels = {},
            xtick = {},
            yticklabels = {},
            ytick = {},
            % title=(d),
            enlargelimits=false,
            colormap name=binary,
            axis equal image,
            % colorbar,
            % colorbar style={
            %     at = {(1.05,0.0)},
            %     anchor=south west,
            %     ytick style={
            %         draw=none,
            %     },
            %     ytick={0,1,2},
            %     yticklabels = {$10^0$,$10^1$,$10^2$},
            %     width=0.3cm
            % },
            % point meta min=0,
            % point meta max=2
        ]
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/schlieren/ellipse.pdf};
        \addplot [
            black, 
            line width=1.0pt, 
            forget plot
        ] coordinates {
            (-0.3, -0.3)
            (-0.3, 0.3)
            (0.3, 0.3)
            (0.3, -0.3)
            (-0.3, -0.3)
        };

        % dashed “extensions” downwards from the top-right
        \draw[black, line width=0.3pt, dashed, TUMblack]
          (axis cs:0.06928203230275509,-0.04)
          -- (axis cs:0.01928203,-0.12660254);
        
        \draw[black, line width=0.3pt, dashed, TUMblack]
          (axis cs:0,0)
          -- (axis cs:-0.05,-0.08660254);
        
        % the A-arrow between those two new points, label below
        \draw[black, line width=0.5pt, <->, TUMblack]
          (axis cs:0.01928203,-0.12660254)
          -- (axis cs:-0.05,-0.08660254)
          node[below, midway] {$A$};

    % dashed guideline, reflected across the semimajor axis
    \draw[black, line width=0.3pt, dashed, TUMblack]
      (axis cs:-0.015,-0.02598076)
      -- (axis cs:0.11490381,-0.10098076);
    
    % main B‐segment (node on the left)
    \draw[black, line width=0.5pt, TUMblack]
      (axis cs:0.12990381,-0.075)
      -- (axis cs:0.11490381,-0.10098076)
      node[right, below, xshift=0.1cm] {$B$};
    
    % inward arrow at the reflected ellipse‐point
    \draw[black, line width=0.5pt, <-, TUMblack]
      (axis cs:0.11490381,-0.10098076)
      -- (axis cs:0.09240381,-0.13995190);

    % outward arrow at the reflected foot‐point
    \draw[black, line width=0.5pt, ->, TUMblack]
      (axis cs:0.15240381,-0.03602886)
      -- (axis cs:0.12990381,-0.075);
    
        \nextgroupplot[
           tick align=outside,
           tick pos=left,
           xtick style={draw=none},
           ytick style={draw=none},
           xticklabels = {},
           xtick = {},
           yticklabels = {},
           ytick = {},
        %    title=(e),
           enlargelimits=false,
           colormap name=binary,
           axis equal image,
           % colorbar,
           % colorbar style={
           %     at = {(1.05,0.0)},
           %     anchor=south west,
           %     ytick style={
           %         draw=none,
           %     },
           %     ytick={0,1,2},
           %     yticklabels = {$10^0$,$10^1$,$10^2$},
           %     width=0.3cm
           % },
           % point meta min=0,
           % point meta max=2
        ]
        % \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3,includegraphics={trim=0 0 0 0, clip},frame] {figures/schlieren/sphere.pdf};
        \addplot graphics [xmin=-0.3,xmax=0.3,ymin=-0.3,ymax=0.3] {figures/schlieren/sphere.pdf};
        \addplot [
            black, 
            line width=1.0pt, 
            forget plot
        ] coordinates {
            (-0.3, -0.3)
            (-0.3, 0.3)
            (0.3, 0.3)
            (0.3, -0.3)
            (-0.3, -0.3)
        };


    \end{groupplot}


    \def\xshift{0.35cm}
    \def\yshift{0.8cm}

    \draw[black, line width=1pt, <->, TUMblack] ([yshift=-\yshift,xshift=-\xshift]$(group c1r1)$) -- ([yshift=-\yshift,xshift=\xshift]$(group c1r1)$) node[midway, below] {$R$};
    \draw[black, line width=0.3pt, dashed, TUMblack] ([xshift=-\xshift]$(group c1r1)$) --  ([yshift=-\yshift,xshift=-\xshift]$(group c1r1)$);
    \draw[black, line width=0.3pt, dashed, TUMblack] ([xshift=\xshift]$(group c1r1)$) --  ([yshift=-\yshift,xshift=\xshift]$(group c1r1)$);

    \draw[black, line width=0.5pt, <->] ([xshift=-0.2cm]$(group c1r1.south west)$) -- ([xshift=-0.2cm]$(group c1r1.north west)$) node[left, midway] {$0.6$};
    \draw[black, line width=0.5pt, <->] ([yshift=-0.2cm]$(group c1r1.south west)$) -- ([yshift=-0.2cm]$(group c1r1.south east)$) node[below, midway] {$0.6$};

    \draw[black, line width=1pt, ->, TUMblack] ($(group c1r1)$) -- ([xshift=0.6cm]$(group c1r1)$) node[above] {$x$};
    \draw[black, line width=1pt, ->, TUMblack] ($(group c1r1)$) -- ([yshift=0.6cm]$(group c1r1)$) node[right] {$y$};

    \draw[black, line width=1pt, ->, TUMblack] ($(group c2r1)$) -- ([xshift=0.6cm]$(group c2r1)$) node[above] {$x$};
    \draw[black, line width=1pt, ->, TUMblack] ($(group c2r1)$) -- ([yshift=0.6cm]$(group c2r1)$) node[right] {$y$};


    \draw[black, line width=1pt, ->, TUMblack] ($(group c3r1)$) -- ([xshift=0.6cm]$(group c3r1)$) node[above] {$x$};
    \draw[black, line width=1pt, ->, TUMblack] ($(group c3r1)$) -- ([yshift=0.6cm]$(group c3r1)$) node[right] {$y$};
    \node[inner sep=0pt, scale=0.6, line width=1pt, TUMblack] (A) at ($(group c3r1)$) {$\boldsymbol{\otimes}$};
    \node[yshift=-0.09cm, TUMblack] at (A.south) {$z$};

    \draw[black, line width=0.5pt, ->, TUMblack] ([yshift=-0.4cm,xshift=0.2cm]$(group c1r1.north west)$) -- ([yshift=-0.4cm,xshift=1.2cm]$(group c1r1.north west)$) node[below,midway] {$M_\infty=2$};

    \draw[black, dashed, TUMblack] ([yshift=0.9814954576223637cm,xshift=-1.7cm]$(group c2r1)$) -- ([yshift=-0.9814954576223637cm,xshift=1.7cm]$(group c2r1)$);
    \draw[black, dashed, TUMblack] ([xshift=-1.7cm]$(group c2r1)$) -- ([xshift=1.7cm]$(group c2r1)$);

    \draw[<-, line width=0.5pt, TUMblack] ([shift={(0,0)}]$(group c2r1)$) ++(180:1.3cm) arc[start angle=180, end angle=150, radius=1.3cm] node[midway,right] {$\lambda$};


    \def\xshift{0.35cm}
    \def\yshift{0.8cm}

    \draw[black, line width=1pt, <->, TUMblack] ([yshift=-\yshift,xshift=-\xshift]$(group c3r1)$) -- ([yshift=-\yshift,xshift=\xshift]$(group c3r1)$) node[midway, below] {$R$};
    \draw[black, line width=0.3pt, dashed, TUMblack] ([xshift=-\xshift]$(group c3r1)$) --  ([yshift=-\yshift,xshift=-\xshift]$(group c3r1)$);
    \draw[black, line width=0.3pt, dashed, TUMblack] ([xshift=\xshift]$(group c3r1)$) --  ([yshift=-\yshift,xshift=\xshift]$(group c3r1)$);

\end{tikzpicture}

